Routing and Staffing when Servers are Strategic

Traditionally, research focusing on the design of routing and staffing policies for service systems has modeled servers as having fixed (possibly heterogeneous) service rates. However, service systems are generally staffed by people. Furthermore, people respond to workload incentives; that is, how hard a person works can depend both on how much work there is, and how the work is divided between the people responsible for it. In a service system, the routing and staffing policies control such workload incentives; and so the rate servers work will be impacted by the system's routing and staffing policies. This observation has consequences when modeling service system performance, and our objective is to investigate those consequences. We do this in the context of the M/M/N queue, which is the canonical model for large service systems. First, we present a model for "strategic" servers that choose their service rate in order to maximize a trade-off between an "effort cost", which captures the idea that servers exert more effort when working at a faster rate, and a "value of idleness", which assumes that servers value having idle time. Next, we characterize the symmetric Nash equilibrium service rate under any routing policy that routes based on the server idle time. We find that the system must operate in a quality-driven regime, in which servers have idle time, in order for an equilibrium to exist, which implies that the staffing must have a first-order term that strictly exceeds that of the common square-root staffing policy. Then, within the class of policies that admit an equilibrium, we (asymptotically) solve the problem of minimizing the total cost, when there are linear staffing costs and linear waiting costs. Finally, we end by exploring the question of whether routing policies that are based on the service rate, instead of the server idle time, can improve system performance.

==> fig1a.tikz.tex <==
\begin{tikzpicture}[xscale=.9,yscale=9.5]
\draw [<->,thick] (0,.48) -- (0,0) -- (6.5,0);
\node [above] at (0,.48) {{\small $\mu^{\star}$}};
\node [right] at (6.5,0) {{\small $\lambda$}};
\node[left] at (0,0) {{\scriptsize 0}};
\draw (-.0842,.2) -- (.0842,.2);
\node [left] at (0,.2) {{\scriptsize 0.2}};
\draw (-.0842,.4) -- (.0842,.4);
\node [left] at (0,.4) {{\scriptsize 0.4}};
\draw (2,-.008) -- (2,.008);
\node [below] at (2,0) {{\scriptsize 2}};
\draw (4,-.008) -- (4,.008);
\node [below] at (4,0) {{\scriptsize 4}};
\draw (6,-.008) -- (6,.008);
\node [below] at (6,0) {{\scriptsize 6}};
\node [left] at (2.9933, 0.221235) {{\tiny $c(\mu)=\mu$}};
\node [left] at (4.6795, 0.302074) {{\tiny $c(\mu)=\mu^2$}};
\node [left] at (6.1807, 0.369757) {{\tiny $c(\mu)=\mu^3$}};
\draw[dotted] (0.01, 0.0005) -- (6.5, 0.325);
\node at (2.21, 0.125202) {{\tiny \textcolor{\CL}{\textbullet}}};
\node at (3.44, 0.174871) {{\tiny \textcolor{\CQ}{\textbullet}}};
\node at (5.11, 0.255518) {{\textcolor{\CC}{$\circ$}}};
\draw[ultra thick,\CL] (0.01, 0.0221064) -- (0.02, 0.0311104) -- (0.03, 0.0379568) -- (0.04, 0.0436857) -- (0.05, 0.0486997) -- (0.06, 0.0532057) -- (0.07, 0.0573264) -- (0.08, 0.0611417) -- (0.09, 0.0647074) -- (0.1, 0.0680639) -- (0.11, 0.0712418) -- (0.12, 0.0742647) -- (0.13, 0.0771517) -- (0.14, 0.0799179) -- (0.15, 0.0825761) -- (0.16, 0.0851368) -- (0.17, 0.0876089) -- (0.18, 0.09) -- (0.19, 0.0923168) -- (0.2, 0.0945649) -- (0.21, 0.0967495) -- (0.22, 0.0988748) -- (0.23, 0.100945) -- (0.24, 0.102963) -- (0.25, 0.104933) -- (0.26, 0.106857) -- (0.27, 0.108738) -- (0.28, 0.110578) -- (0.29, 0.112379) -- (0.3, 0.114144) -- (0.31, 0.115873) -- (0.32, 0.117569) -- (0.33, 0.119234) -- (0.34, 0.120867) -- (0.35, 0.122472) -- (0.36, 0.124049) -- (0.37, 0.125599) -- (0.38, 0.127123) -- (0.39, 0.128622) -- (0.4, 0.130098) -- (0.41, 0.13155) -- (0.42, 0.13298) -- (0.43, 0.134389) -- (0.44, 0.135777) -- (0.45, 0.137145) -- (0.46, 0.138493) -- (0.47, 0.139823) -- (0.48, 0.141134) -- (0.49, 0.142427) -- (0.5, 0.143704) -- (0.51, 0.144963) -- (0.52, 0.146207) -- (0.53, 0.147434) -- (0.54, 0.148646) -- (0.55, 0.149843) -- (0.56, 0.151026) -- (0.57, 0.152194) -- (0.58, 0.153348) -- (0.59, 0.154489) -- (0.6, 0.155617) -- (0.61, 0.156731) -- (0.62, 0.157833) -- (0.63, 0.158923) -- (0.64, 0.16) -- (0.65, 0.161066) -- (0.66, 0.16212) -- (0.67, 0.163162) -- (0.68, 0.164194) -- (0.69, 0.165214) -- (0.7, 0.166224) -- (0.71, 0.167223) -- (0.72, 0.168213) -- (0.73, 0.169192) -- (0.74, 0.170161) -- (0.75, 0.17112) -- (0.76, 0.17207) -- (0.77, 0.17301) -- (0.78, 0.173942) -- (0.79, 0.174864) -- (0.8, 0.175777) -- (0.81, 0.176681) -- (0.82, 0.177577) -- (0.83, 0.178465) -- (0.84, 0.179344) -- (0.85, 0.180214) -- (0.86, 0.181077) -- (0.87, 0.181932) -- (0.88, 0.182778) -- (0.89, 0.183617) -- (0.9, 0.184449) -- (0.91, 0.185273) -- (0.92, 0.186089) -- (0.93, 0.186898) -- (0.94, 0.1877) -- (0.95, 0.188494) -- (0.96, 0.189282) -- (0.97, 0.190063) -- (0.98, 0.190836) -- (0.99, 0.191603) -- (1., 0.192364) -- (1.01, 0.193117) -- (1.02, 0.193864) -- (1.03, 0.194605) -- (1.04, 0.195339) -- (1.05, 0.196067) -- (1.06, 0.196789) -- (1.07, 0.197504) -- (1.08, 0.198214) -- (1.09, 0.198917) -- (1.1, 0.199614) -- (1.11, 0.200305) -- (1.12, 0.200991) -- (1.13, 0.20167) -- (1.14, 0.202344) -- (1.15, 0.203012) -- (1.16, 0.203675) -- (1.17, 0.204332) -- (1.18, 0.204983) -- (1.19, 0.205629) -- (1.2, 0.20627) -- (1.21, 0.206905) -- (1.22, 0.207534) -- (1.23, 0.208159) -- (1.24, 0.208778) -- (1.25, 0.209391) -- (1.26, 0.21) -- (1.27, 0.210604) -- (1.28, 0.211202) -- (1.29, 0.211795) -- (1.3, 0.212384) -- (1.31, 0.212967) -- (1.32, 0.213545) -- (1.33, 0.214119) -- (1.34, 0.214687) -- (1.35, 0.215251) -- (1.36, 0.215809) -- (1.37, 0.216363) -- (1.38, 0.216913) -- (1.39, 0.217457) -- (1.4, 0.217997) -- (1.41, 0.218532) -- (1.42, 0.219062) -- (1.43, 0.219588) -- (1.44, 0.220109) -- (1.45, 0.220626) -- (1.46, 0.221138) -- (1.47, 0.221645) -- (1.48, 0.222148) -- (1.49, 0.222647) -- (1.5, 0.223141) -- (1.51, 0.22363) -- (1.52, 0.224115) -- (1.53, 0.224596) -- (1.54, 0.225072) -- (1.55, 0.225544) -- (1.56, 0.226011) -- (1.57, 0.226474) -- (1.58, 0.226933) -- (1.59, 0.227388) -- (1.6, 0.227838) -- (1.61, 0.228283) -- (1.62, 0.228725) -- (1.63, 0.229162) -- (1.64, 0.229595) -- (1.65, 0.230024) -- (1.66, 0.230448) -- (1.67, 0.230868) -- (1.68, 0.231284) -- (1.69, 0.231696) -- (1.7, 0.232103) -- (1.71, 0.232507) -- (1.72, 0.232906) -- (1.73, 0.233301) -- (1.74, 0.233691) -- (1.75, 0.234078) -- (1.76, 0.23446) -- (1.77, 0.234838) -- (1.78, 0.235212) -- (1.79, 0.235581) -- (1.8, 0.235947) -- (1.81, 0.236308) -- (1.82, 0.236665) -- (1.83, 0.237018) -- (1.84, 0.237367) -- (1.85, 0.237711) -- (1.86, 0.238051) -- (1.87, 0.238387) -- (1.88, 0.238719) -- (1.89, 0.239047) -- (1.9, 0.23937) -- (1.91, 0.239689) -- (1.92, 0.240004) -- (1.93, 0.240315) -- (1.94, 0.240621) -- (1.95, 0.240923) -- (1.96, 0.241221) -- (1.97, 0.241514) -- (1.98, 0.241803) -- (1.99, 0.242088) -- (2., 0.242368) -- (2.01, 0.242644) -- (2.02, 0.242916) -- (2.03, 0.243183) -- (2.04, 0.243446) -- (2.05, 0.243705) -- (2.06, 0.243959) -- (2.07, 0.244208) -- (2.08, 0.244453) -- (2.09, 0.244693) -- (2.1, 0.244929) -- (2.11, 0.24516) -- (2.12, 0.245387) -- (2.13, 0.245609) -- (2.14, 0.245826) -- (2.15, 0.246039) -- (2.16, 0.246246) -- (2.17, 0.246449) -- (2.18, 0.246647) -- (2.19, 0.246841) -- (2.2, 0.247029) -- (2.21, 0.247212) -- (2.22, 0.247391) -- (2.23, 0.247564) -- (2.24, 0.247732) -- (2.25, 0.247896) -- (2.26, 0.248053) -- (2.27, 0.248206) -- (2.28, 0.248353) -- (2.29, 0.248495) -- (2.3, 0.248632) -- (2.31, 0.248763) -- (2.32, 0.248888) -- (2.33, 0.249008) -- (2.34, 0.249122) -- (2.35, 0.24923) -- (2.36, 0.249333) -- (2.37, 0.249429) -- (2.38, 0.24952) -- (2.39, 0.249604) -- (2.4, 0.249682) -- (2.41, 0.249753) -- (2.42, 0.249819) -- (2.43, 0.249877) -- (2.44, 0.249929) -- (2.45, 0.249974) -- (2.46, 0.250012) -- (2.47, 0.250043) -- (2.48, 0.250067) -- (2.49, 0.250084) -- (2.5, 0.250093) -- (2.51, 0.250094) -- (2.52, 0.250088) -- (2.53, 0.250073) -- (2.54, 0.25005) -- (2.55, 0.250019) -- (2.56, 0.249979) -- (2.57, 0.24993) -- (2.58, 0.249872) -- (2.59, 0.249804) -- (2.6, 0.249727) -- (2.61, 0.24964) -- (2.62, 0.249543) -- (2.63, 0.249435) -- (2.64, 0.249316) -- (2.65, 0.249185) -- (2.66, 0.249043) -- (2.67, 0.248888) -- (2.68, 0.248721) -- (2.69, 0.248541) -- (2.7, 0.248347) -- (2.71, 0.248138) -- (2.72, 0.247914) -- (2.73, 0.247675) -- (2.74, 0.247418) -- (2.75, 0.247145) -- (2.76, 0.246853) -- (2.77, 0.246541) -- (2.78, 0.246209) -- (2.79, 0.245854) -- (2.8, 0.245476) -- (2.81, 0.245073) -- (2.82, 0.244643) -- (2.83, 0.244183) -- (2.84, 0.243691) -- (2.85, 0.243164) -- (2.86, 0.242599) -- (2.87, 0.241992) -- (2.88, 0.241337) -- (2.89, 0.240628) -- (2.9, 0.239857) -- (2.91, 0.239016) -- (2.92, 0.23809) -- (2.93, 0.237064) -- (2.94, 0.235911) -- (2.95, 0.234596) -- (2.96, 0.233059) -- (2.97, 0.231192) -- (2.98, 0.228745) -- (2.99, 0.224732) -- (2.9933, 0.221235) -- (2.9933, 0.219418) -- (2.99, 0.21565) -- (2.98, 0.210812) -- (2.97, 0.207539) -- (2.96, 0.204845) -- (2.95, 0.202481) -- (2.94, 0.200337) -- (2.93, 0.198354) -- (2.92, 0.196497) -- (2.91, 0.194739) -- (2.9, 0.193064) -- (2.89, 0.19146) -- (2.88, 0.189916) -- (2.87, 0.188424) -- (2.86, 0.186979) -- (2.85, 0.185576) -- (2.84, 0.184209) -- (2.83, 0.182877) -- (2.82, 0.181575) -- (2.81, 0.180301) -- (2.8, 0.179054) -- (2.79, 0.17783) -- (2.78, 0.176629) -- (2.77, 0.175449) -- (2.76, 0.174289) -- (2.75, 0.173146) -- (2.74, 0.172022) -- (2.73, 0.170913) -- (2.72, 0.16982) -- (2.71, 0.168741) -- (2.7, 0.167676) -- (2.69, 0.166625) -- (2.68, 0.165586) -- (2.67, 0.164559) -- (2.66, 0.163543) -- (2.65, 0.162539) -- (2.64, 0.161545) -- (2.63, 0.160561) -- (2.62, 0.159587) -- (2.61, 0.158622) -- (2.6, 0.157666) -- (2.59, 0.156719) -- (2.58, 0.15578) -- (2.57, 0.15485) -- (2.56, 0.153927) -- (2.55, 0.153012) -- (2.54, 0.152104) -- (2.53, 0.151203) -- (2.52, 0.150309) -- (2.51, 0.149422) -- (2.5, 0.148541) -- (2.49, 0.147667) -- (2.48, 0.146798) -- (2.47, 0.145936) -- (2.46, 0.14508) -- (2.45, 0.144229) -- (2.44, 0.143383) -- (2.43, 0.142543) -- (2.42, 0.141709) -- (2.41, 0.140879) -- (2.4, 0.140054) -- (2.39, 0.139235) -- (2.38, 0.13842) -- (2.37, 0.137609) -- (2.36, 0.136803) -- (2.35, 0.136002) -- (2.34, 0.135205) -- (2.33, 0.134412) -- (2.32, 0.133624) -- (2.31, 0.132839) -- (2.3, 0.132059) -- (2.29, 0.131282) -- (2.28, 0.130509) -- (2.27, 0.12974) -- (2.26, 0.128975) -- (2.25, 0.128213) -- (2.24, 0.127455) -- (2.23, 0.126701) -- (2.22, 0.12595) -- (2.21, 0.125202);
\draw[ultra thick,\CQ] (0.01, 0.0628285) -- (0.02, 0.0790339) -- (0.03, 0.0903504) -- (0.04, 0.0993242) -- (0.05, 0.106875) -- (0.06, 0.113453) -- (0.07, 0.119317) -- (0.08, 0.12463) -- (0.09, 0.129501) -- (0.1, 0.134012) -- (0.11, 0.138218) -- (0.12, 0.142167) -- (0.13, 0.145891) -- (0.14, 0.14942) -- (0.15, 0.152777) -- (0.16, 0.155978) -- (0.17, 0.159042) -- (0.18, 0.16198) -- (0.19, 0.164805) -- (0.2, 0.167525) -- (0.21, 0.17015) -- (0.22, 0.172687) -- (0.23, 0.175142) -- (0.24, 0.177522) -- (0.25, 0.179831) -- (0.26, 0.182074) -- (0.27, 0.184255) -- (0.28, 0.186378) -- (0.29, 0.188447) -- (0.3, 0.190464) -- (0.31, 0.192432) -- (0.32, 0.194354) -- (0.33, 0.196232) -- (0.34, 0.198069) -- (0.35, 0.199865) -- (0.36, 0.201624) -- (0.37, 0.203347) -- (0.38, 0.205036) -- (0.39, 0.206692) -- (0.4, 0.208315) -- (0.41, 0.209909) -- (0.42, 0.211474) -- (0.43, 0.21301) -- (0.44, 0.21452) -- (0.45, 0.216003) -- (0.46, 0.217462) -- (0.47, 0.218896) -- (0.48, 0.220308) -- (0.49, 0.221696) -- (0.5, 0.223064) -- (0.51, 0.22441) -- (0.52, 0.225735) -- (0.53, 0.227041) -- (0.54, 0.228328) -- (0.55, 0.229597) -- (0.56, 0.230847) -- (0.57, 0.23208) -- (0.58, 0.233296) -- (0.59, 0.234495) -- (0.6, 0.235679) -- (0.61, 0.236846) -- (0.62, 0.237999) -- (0.63, 0.239137) -- (0.64, 0.24026) -- (0.65, 0.241369) -- (0.66, 0.242465) -- (0.67, 0.243547) -- (0.68, 0.244616) -- (0.69, 0.245673) -- (0.7, 0.246716) -- (0.71, 0.247748) -- (0.72, 0.248768) -- (0.73, 0.249776) -- (0.74, 0.250773) -- (0.75, 0.251759) -- (0.76, 0.252734) -- (0.77, 0.253698) -- (0.78, 0.254652) -- (0.79, 0.255596) -- (0.8, 0.256529) -- (0.81, 0.257453) -- (0.82, 0.258367) -- (0.83, 0.259272) -- (0.84, 0.260167) -- (0.85, 0.261053) -- (0.86, 0.261931) -- (0.87, 0.262799) -- (0.88, 0.263659) -- (0.89, 0.264511) -- (0.9, 0.265354) -- (0.91, 0.266189) -- (0.92, 0.267017) -- (0.93, 0.267836) -- (0.94, 0.268647) -- (0.95, 0.269451) -- (0.96, 0.270248) -- (0.97, 0.271037) -- (0.98, 0.271819) -- (0.99, 0.272594) -- (1., 0.273361) -- (1.01, 0.274122) -- (1.02, 0.274876) -- (1.03, 0.275623) -- (1.04, 0.276364) -- (1.05, 0.277098) -- (1.06, 0.277826) -- (1.07, 0.278548) -- (1.08, 0.279263) -- (1.09, 0.279972) -- (1.1, 0.280675) -- (1.11, 0.281372) -- (1.12, 0.282064) -- (1.13, 0.282749) -- (1.14, 0.283429) -- (1.15, 0.284103) -- (1.16, 0.284772) -- (1.17, 0.285435) -- (1.18, 0.286092) -- (1.19, 0.286744) -- (1.2, 0.287391) -- (1.21, 0.288033) -- (1.22, 0.28867) -- (1.23, 0.289301) -- (1.24, 0.289928) -- (1.25, 0.290549) -- (1.26, 0.291166) -- (1.27, 0.291777) -- (1.28, 0.292384) -- (1.29, 0.292986) -- (1.3, 0.293584) -- (1.31, 0.294177) -- (1.32, 0.294765) -- (1.33, 0.295349) -- (1.34, 0.295928) -- (1.35, 0.296503) -- (1.36, 0.297073) -- (1.37, 0.297639) -- (1.38, 0.298201) -- (1.39, 0.298758) -- (1.4, 0.299312) -- (1.41, 0.299861) -- (1.42, 0.300406) -- (1.43, 0.300947) -- (1.44, 0.301483) -- (1.45, 0.302016) -- (1.46, 0.302545) -- (1.47, 0.30307) -- (1.48, 0.303591) -- (1.49, 0.304109) -- (1.5, 0.304622) -- (1.51, 0.305132) -- (1.52, 0.305637) -- (1.53, 0.30614) -- (1.54, 0.306638) -- (1.55, 0.307133) -- (1.56, 0.307624) -- (1.57, 0.308112) -- (1.58, 0.308596) -- (1.59, 0.309077) -- (1.6, 0.309554) -- (1.61, 0.310027) -- (1.62, 0.310498) -- (1.63, 0.310964) -- (1.64, 0.311428) -- (1.65, 0.311888) -- (1.66, 0.312345) -- (1.67, 0.312798) -- (1.68, 0.313248) -- (1.69, 0.313695) -- (1.7, 0.314139) -- (1.71, 0.31458) -- (1.72, 0.315017) -- (1.73, 0.315451) -- (1.74, 0.315882) -- (1.75, 0.31631) -- (1.76, 0.316735) -- (1.77, 0.317157) -- (1.78, 0.317576) -- (1.79, 0.317992) -- (1.8, 0.318405) -- (1.81, 0.318814) -- (1.82, 0.319221) -- (1.83, 0.319625) -- (1.84, 0.320026) -- (1.85, 0.320424) -- (1.86, 0.32082) -- (1.87, 0.321212) -- (1.88, 0.321602) -- (1.89, 0.321988) -- (1.9, 0.322372) -- (1.91, 0.322754) -- (1.92, 0.323132) -- (1.93, 0.323508) -- (1.94, 0.32388) -- (1.95, 0.324251) -- (1.96, 0.324618) -- (1.97, 0.324983) -- (1.98, 0.325345) -- (1.99, 0.325704) -- (2., 0.326061) -- (2.01, 0.326415) -- (2.02, 0.326767) -- (2.03, 0.327116) -- (2.04, 0.327462) -- (2.05, 0.327806) -- (2.06, 0.328147) -- (2.07, 0.328486) -- (2.08, 0.328822) -- (2.09, 0.329155) -- (2.1, 0.329486) -- (2.11, 0.329815) -- (2.12, 0.330141) -- (2.13, 0.330465) -- (2.14, 0.330786) -- (2.15, 0.331104) -- (2.16, 0.33142) -- (2.17, 0.331734) -- (2.18, 0.332046) -- (2.19, 0.332354) -- (2.2, 0.332661) -- (2.21, 0.332965) -- (2.22, 0.333267) -- (2.23, 0.333566) -- (2.24, 0.333863) -- (2.25, 0.334158) -- (2.26, 0.33445) -- (2.27, 0.33474) -- (2.28, 0.335028) -- (2.29, 0.335313) -- (2.3, 0.335596) -- (2.31, 0.335876) -- (2.32, 0.336155) -- (2.33, 0.336431) -- (2.34, 0.336705) -- (2.35, 0.336976) -- (2.36, 0.337245) -- (2.37, 0.337512) -- (2.38, 0.337777) -- (2.39, 0.338039) -- (2.4, 0.3383) -- (2.41, 0.338558) -- (2.42, 0.338813) -- (2.43, 0.339067) -- (2.44, 0.339318) -- (2.45, 0.339567) -- (2.46, 0.339814) -- (2.47, 0.340059) -- (2.48, 0.340301) -- (2.49, 0.340541) -- (2.5, 0.340779) -- (2.51, 0.341015) -- (2.52, 0.341249) -- (2.53, 0.34148) -- (2.54, 0.34171) -- (2.55, 0.341937) -- (2.56, 0.342162) -- (2.57, 0.342385) -- (2.58, 0.342605) -- (2.59, 0.342824) -- (2.6, 0.34304) -- (2.61, 0.343254) -- (2.62, 0.343466) -- (2.63, 0.343676) -- (2.64, 0.343884) -- (2.65, 0.34409) -- (2.66, 0.344293) -- (2.67, 0.344494) -- (2.68, 0.344694) -- (2.69, 0.344891) -- (2.7, 0.345086) -- (2.71, 0.345278) -- (2.72, 0.345469) -- (2.73, 0.345658) -- (2.74, 0.345844) -- (2.75, 0.346028) -- (2.76, 0.34621) -- (2.77, 0.346391) -- (2.78, 0.346568) -- (2.79, 0.346744) -- (2.8, 0.346918) -- (2.81, 0.347089) -- (2.82, 0.347259) -- (2.83, 0.347426) -- (2.84, 0.347591) -- (2.85, 0.347754) -- (2.86, 0.347915) -- (2.87, 0.348074) -- (2.88, 0.348231) -- (2.89, 0.348385) -- (2.9, 0.348538) -- (2.91, 0.348688) -- (2.92, 0.348836) -- (2.93, 0.348982) -- (2.94, 0.349126) -- (2.95, 0.349268) -- (2.96, 0.349407) -- (2.97, 0.349544) -- (2.98, 0.34968) -- (2.99, 0.349813) -- (3., 0.349944) -- (3.01, 0.350072) -- (3.02, 0.350199) -- (3.03, 0.350323) -- (3.04, 0.350446) -- (3.05, 0.350566) -- (3.06, 0.350684) -- (3.07, 0.350799) -- (3.08, 0.350913) -- (3.09, 0.351024) -- (3.1, 0.351133) -- (3.11, 0.35124) -- (3.12, 0.351345) -- (3.13, 0.351447) -- (3.14, 0.351547) -- (3.15, 0.351645) -- (3.16, 0.351741) -- (3.17, 0.351834) -- (3.18, 0.351926) -- (3.19, 0.352015) -- (3.2, 0.352101) -- (3.21, 0.352186) -- (3.22, 0.352268) -- (3.23, 0.352348) -- (3.24, 0.352425) -- (3.25, 0.3525) -- (3.26, 0.352573) -- (3.27, 0.352644) -- (3.28, 0.352712) -- (3.29, 0.352777) -- (3.3, 0.352841) -- (3.31, 0.352902) -- (3.32, 0.352961) -- (3.33, 0.353017) -- (3.34, 0.353071) -- (3.35, 0.353122) -- (3.36, 0.353171) -- (3.37, 0.353218) -- (3.38, 0.353262) -- (3.39, 0.353303) -- (3.4, 0.353343) -- (3.41, 0.353379) -- (3.42, 0.353413) -- (3.43, 0.353445) -- (3.44, 0.353474) -- (3.45, 0.3535) -- (3.46, 0.353524) -- (3.47, 0.353545) -- (3.48, 0.353564) -- (3.49, 0.35358) -- (3.5, 0.353593) -- (3.51, 0.353604) -- (3.52, 0.353612) -- (3.53, 0.353617) -- (3.54, 0.35362) -- (3.55, 0.35362) -- (3.56, 0.353617) -- (3.57, 0.353611) -- (3.58, 0.353602) -- (3.59, 0.353591) -- (3.6, 0.353577) -- (3.61, 0.35356) -- (3.62, 0.35354) -- (3.63, 0.353517) -- (3.64, 0.353491) -- (3.65, 0.353462) -- (3.66, 0.35343) -- (3.67, 0.353395) -- (3.68, 0.353356) -- (3.69, 0.353315) -- (3.7, 0.353271) -- (3.71, 0.353223) -- (3.72, 0.353172) -- (3.73, 0.353118) -- (3.74, 0.353061) -- (3.75, 0.353001) -- (3.76, 0.352937) -- (3.77, 0.352869) -- (3.78, 0.352799) -- (3.79, 0.352724) -- (3.8, 0.352647) -- (3.81, 0.352565) -- (3.82, 0.35248) -- (3.83, 0.352392) -- (3.84, 0.3523) -- (3.85, 0.352204) -- (3.86, 0.352104) -- (3.87, 0.352001) -- (3.88, 0.351893) -- (3.89, 0.351782) -- (3.9, 0.351666) -- (3.91, 0.351547) -- (3.92, 0.351423) -- (3.93, 0.351295) -- (3.94, 0.351163) -- (3.95, 0.351027) -- (3.96, 0.350886) -- (3.97, 0.350741) -- (3.98, 0.350591) -- (3.99, 0.350437) -- (4., 0.350278) -- (4.01, 0.350114) -- (4.02, 0.349945) -- (4.03, 0.349771) -- (4.04, 0.349593) -- (4.05, 0.349409) -- (4.06, 0.349219) -- (4.07, 0.349025) -- (4.08, 0.348825) -- (4.09, 0.348619) -- (4.1, 0.348408) -- (4.11, 0.348191) -- (4.12, 0.347968) -- (4.13, 0.347739) -- (4.14, 0.347503) -- (4.15, 0.347261) -- (4.16, 0.347013) -- (4.17, 0.346758) -- (4.18, 0.346496) -- (4.19, 0.346227) -- (4.2, 0.34595) -- (4.21, 0.345667) -- (4.22, 0.345375) -- (4.23, 0.345076) -- (4.24, 0.344768) -- (4.25, 0.344452) -- (4.26, 0.344128) -- (4.27, 0.343794) -- (4.28, 0.343452) -- (4.29, 0.343099) -- (4.3, 0.342737) -- (4.31, 0.342365) -- (4.32, 0.341982) -- (4.33, 0.341588) -- (4.34, 0.341182) -- (4.35, 0.340765) -- (4.36, 0.340335) -- (4.37, 0.339892) -- (4.38, 0.339435) -- (4.39, 0.338965) -- (4.4, 0.338479) -- (4.41, 0.337978) -- (4.42, 0.33746) -- (4.43, 0.336925) -- (4.44, 0.336371) -- (4.45, 0.335797) -- (4.46, 0.335203) -- (4.47, 0.334587) -- (4.48, 0.333947) -- (4.49, 0.333282) -- (4.5, 0.332589) -- (4.51, 0.331867) -- (4.52, 0.331112) -- (4.53, 0.330322) -- (4.54, 0.329494) -- (4.55, 0.328622) -- (4.56, 0.327703) -- (4.57, 0.32673) -- (4.58, 0.325696) -- (4.59, 0.324592) -- (4.6, 0.323405) -- (4.61, 0.322119) -- (4.62, 0.320713) -- (4.63, 0.319156) -- (4.64, 0.317398) -- (4.65, 0.315358) -- (4.66, 0.312875) -- (4.67, 0.309524) -- (4.6795, 0.302074) -- (4.6795, 0.300587) -- (4.67, 0.292611) -- (4.66, 0.288705) -- (4.65, 0.285665) -- (4.64, 0.283068) -- (4.63, 0.280753) -- (4.62, 0.278638) -- (4.61, 0.276674) -- (4.6, 0.274829) -- (4.59, 0.273082) -- (4.58, 0.271417) -- (4.57, 0.269822) -- (4.56, 0.268287) -- (4.55, 0.266805) -- (4.54, 0.265371) -- (4.53, 0.263978) -- (4.52, 0.262624) -- (4.51, 0.261304) -- (4.5, 0.260015) -- (4.49, 0.258756) -- (4.48, 0.257523) -- (4.47, 0.256315) -- (4.46, 0.25513) -- (4.45, 0.253967) -- (4.44, 0.252824) -- (4.43, 0.251699) -- (4.42, 0.250592) -- (4.41, 0.249502) -- (4.4, 0.248428) -- (4.39, 0.247369) -- (4.38, 0.246324) -- (4.37, 0.245293) -- (4.36, 0.244274) -- (4.35, 0.243268) -- (4.34, 0.242274) -- (4.33, 0.24129) -- (4.32, 0.240318) -- (4.31, 0.239356) -- (4.3, 0.238403) -- (4.29, 0.237461) -- (4.28, 0.236527) -- (4.27, 0.235602) -- (4.26, 0.234686) -- (4.25, 0.233778) -- (4.24, 0.232878) -- (4.23, 0.231986) -- (4.22, 0.231101) -- (4.21, 0.230223) -- (4.2, 0.229352) -- (4.19, 0.228488) -- (4.18, 0.22763) -- (4.17, 0.226779) -- (4.16, 0.225934) -- (4.15, 0.225094) -- (4.14, 0.224261) -- (4.13, 0.223433) -- (4.12, 0.222611) -- (4.11, 0.221794) -- (4.1, 0.220982) -- (4.09, 0.220176) -- (4.08, 0.219374) -- (4.07, 0.218577) -- (4.06, 0.217785) -- (4.05, 0.216997) -- (4.04, 0.216214) -- (4.03, 0.215436) -- (4.02, 0.214661) -- (4.01, 0.213891) -- (4., 0.213125) -- (3.99, 0.212363) -- (3.98, 0.211605) -- (3.97, 0.21085) -- (3.96, 0.2101) -- (3.95, 0.209353) -- (3.94, 0.208609) -- (3.93, 0.207869) -- (3.92, 0.207133) -- (3.91, 0.2064) -- (3.9, 0.20567) -- (3.89, 0.204944) -- (3.88, 0.204221) -- (3.87, 0.203501) -- (3.86, 0.202784) -- (3.85, 0.20207) -- (3.84, 0.201359) -- (3.83, 0.20065) -- (3.82, 0.199945) -- (3.81, 0.199243) -- (3.8, 0.198543) -- (3.79, 0.197846) -- (3.78, 0.197152) -- (3.77, 0.19646) -- (3.76, 0.195771) -- (3.75, 0.195085) -- (3.74, 0.1944) -- (3.73, 0.193719) -- (3.72, 0.19304) -- (3.71, 0.192363) -- (3.7, 0.191688) -- (3.69, 0.191016) -- (3.68, 0.190346) -- (3.67, 0.189679) -- (3.66, 0.189013) -- (3.65, 0.18835) -- (3.64, 0.187689) -- (3.63, 0.18703) -- (3.62, 0.186373) -- (3.61, 0.185718) -- (3.6, 0.185065) -- (3.59, 0.184414) -- (3.58, 0.183765) -- (3.57, 0.183118) -- (3.56, 0.182473) -- (3.55, 0.18183) -- (3.54, 0.181188) -- (3.53, 0.180549) -- (3.52, 0.179911) -- (3.51, 0.179275) -- (3.5, 0.178641) -- (3.49, 0.178008) -- (3.48, 0.177377) -- (3.47, 0.176748) -- (3.46, 0.176121) -- (3.45, 0.175495) -- (3.44, 0.174871);
\draw[ultra thick,\CC] (0.01, 0.113497) -- (0.02, 0.134869) -- (0.03, 0.149158) -- (0.04, 0.160182) -- (0.05, 0.169274) -- (0.06, 0.17707) -- (0.07, 0.183929) -- (0.08, 0.190075) -- (0.09, 0.195658) -- (0.1, 0.200782) -- (0.11, 0.205525) -- (0.12, 0.209947) -- (0.13, 0.214092) -- (0.14, 0.217997) -- (0.15, 0.221691) -- (0.16, 0.225198) -- (0.17, 0.228538) -- (0.18, 0.231728) -- (0.19, 0.234783) -- (0.2, 0.237713) -- (0.21, 0.240531) -- (0.22, 0.243245) -- (0.23, 0.245863) -- (0.24, 0.248393) -- (0.25, 0.25084) -- (0.26, 0.253211) -- (0.27, 0.255511) -- (0.28, 0.257744) -- (0.29, 0.259914) -- (0.3, 0.262025) -- (0.31, 0.26408) -- (0.32, 0.266083) -- (0.33, 0.268036) -- (0.34, 0.269941) -- (0.35, 0.271803) -- (0.36, 0.273621) -- (0.37, 0.275399) -- (0.38, 0.277139) -- (0.39, 0.278841) -- (0.4, 0.280509) -- (0.41, 0.282142) -- (0.42, 0.283744) -- (0.43, 0.285314) -- (0.44, 0.286855) -- (0.45, 0.288367) -- (0.46, 0.289851) -- (0.47, 0.291309) -- (0.48, 0.292742) -- (0.49, 0.29415) -- (0.5, 0.295535) -- (0.51, 0.296896) -- (0.52, 0.298236) -- (0.53, 0.299554) -- (0.54, 0.300851) -- (0.55, 0.302128) -- (0.56, 0.303386) -- (0.57, 0.304625) -- (0.58, 0.305846) -- (0.59, 0.307049) -- (0.6, 0.308235) -- (0.61, 0.309405) -- (0.62, 0.310558) -- (0.63, 0.311695) -- (0.64, 0.312817) -- (0.65, 0.313924) -- (0.66, 0.315017) -- (0.67, 0.316095) -- (0.68, 0.31716) -- (0.69, 0.318211) -- (0.7, 0.319249) -- (0.71, 0.320274) -- (0.72, 0.321287) -- (0.73, 0.322287) -- (0.74, 0.323276) -- (0.75, 0.324253) -- (0.76, 0.325218) -- (0.77, 0.326173) -- (0.78, 0.327116) -- (0.79, 0.328049) -- (0.8, 0.328972) -- (0.81, 0.329884) -- (0.82, 0.330787) -- (0.83, 0.33168) -- (0.84, 0.332563) -- (0.85, 0.333437) -- (0.86, 0.334301) -- (0.87, 0.335157) -- (0.88, 0.336004) -- (0.89, 0.336842) -- (0.9, 0.337671) -- (0.91, 0.338493) -- (0.92, 0.339306) -- (0.93, 0.340111) -- (0.94, 0.340908) -- (0.95, 0.341698) -- (0.96, 0.34248) -- (0.97, 0.343254) -- (0.98, 0.344022) -- (0.99, 0.344782) -- (1., 0.345534) -- (1.01, 0.34628) -- (1.02, 0.347019) -- (1.03, 0.347752) -- (1.04, 0.348478) -- (1.05, 0.349197) -- (1.06, 0.34991) -- (1.07, 0.350616) -- (1.08, 0.351316) -- (1.09, 0.35201) -- (1.1, 0.352699) -- (1.11, 0.353381) -- (1.12, 0.354057) -- (1.13, 0.354728) -- (1.14, 0.355393) -- (1.15, 0.356052) -- (1.16, 0.356706) -- (1.17, 0.357354) -- (1.18, 0.357997) -- (1.19, 0.358635) -- (1.2, 0.359267) -- (1.21, 0.359895) -- (1.22, 0.360517) -- (1.23, 0.361135) -- (1.24, 0.361747) -- (1.25, 0.362355) -- (1.26, 0.362958) -- (1.27, 0.363556) -- (1.28, 0.364149) -- (1.29, 0.364738) -- (1.3, 0.365322) -- (1.31, 0.365902) -- (1.32, 0.366477) -- (1.33, 0.367048) -- (1.34, 0.367615) -- (1.35, 0.368177) -- (1.36, 0.368735) -- (1.37, 0.369289) -- (1.38, 0.369839) -- (1.39, 0.370384) -- (1.4, 0.370926) -- (1.41, 0.371464) -- (1.42, 0.371997) -- (1.43, 0.372527) -- (1.44, 0.373053) -- (1.45, 0.373576) -- (1.46, 0.374094) -- (1.47, 0.374609) -- (1.48, 0.37512) -- (1.49, 0.375627) -- (1.5, 0.376131) -- (1.51, 0.376631) -- (1.52, 0.377128) -- (1.53, 0.377621) -- (1.54, 0.378111) -- (1.55, 0.378597) -- (1.56, 0.37908) -- (1.57, 0.37956) -- (1.58, 0.380036) -- (1.59, 0.380509) -- (1.6, 0.380979) -- (1.61, 0.381446) -- (1.62, 0.381909) -- (1.63, 0.382369) -- (1.64, 0.382826) -- (1.65, 0.38328) -- (1.66, 0.383731) -- (1.67, 0.384179) -- (1.68, 0.384624) -- (1.69, 0.385066) -- (1.7, 0.385505) -- (1.71, 0.385941) -- (1.72, 0.386374) -- (1.73, 0.386804) -- (1.74, 0.387232) -- (1.75, 0.387656) -- (1.76, 0.388078) -- (1.77, 0.388497) -- (1.78, 0.388913) -- (1.79, 0.389327) -- (1.8, 0.389738) -- (1.81, 0.390146) -- (1.82, 0.390552) -- (1.83, 0.390954) -- (1.84, 0.391355) -- (1.85, 0.391752) -- (1.86, 0.392147) -- (1.87, 0.39254) -- (1.88, 0.39293) -- (1.89, 0.393318) -- (1.9, 0.393703) -- (1.91, 0.394085) -- (1.92, 0.394465) -- (1.93, 0.394843) -- (1.94, 0.395218) -- (1.95, 0.395591) -- (1.96, 0.395962) -- (1.97, 0.39633) -- (1.98, 0.396695) -- (1.99, 0.397059) -- (2., 0.39742) -- (2.01, 0.397779) -- (2.02, 0.398136) -- (2.03, 0.39849) -- (2.04, 0.398842) -- (2.05, 0.399192) -- (2.06, 0.399539) -- (2.07, 0.399885) -- (2.08, 0.400228) -- (2.09, 0.400569) -- (2.1, 0.400908) -- (2.11, 0.401245) -- (2.12, 0.40158) -- (2.13, 0.401912) -- (2.14, 0.402243) -- (2.15, 0.402571) -- (2.16, 0.402898) -- (2.17, 0.403222) -- (2.18, 0.403544) -- (2.19, 0.403864) -- (2.2, 0.404183) -- (2.21, 0.404499) -- (2.22, 0.404813) -- (2.23, 0.405125) -- (2.24, 0.405436) -- (2.25, 0.405744) -- (2.26, 0.40605) -- (2.27, 0.406355) -- (2.28, 0.406657) -- (2.29, 0.406958) -- (2.3, 0.407257) -- (2.31, 0.407554) -- (2.32, 0.407848) -- (2.33, 0.408142) -- (2.34, 0.408433) -- (2.35, 0.408722) -- (2.36, 0.40901) -- (2.37, 0.409296) -- (2.38, 0.409579) -- (2.39, 0.409862) -- (2.4, 0.410142) -- (2.41, 0.41042) -- (2.42, 0.410697) -- (2.43, 0.410972) -- (2.44, 0.411245) -- (2.45, 0.411517) -- (2.46, 0.411787) -- (2.47, 0.412055) -- (2.48, 0.412321) -- (2.49, 0.412585) -- (2.5, 0.412848) -- (2.51, 0.413109) -- (2.52, 0.413369) -- (2.53, 0.413627) -- (2.54, 0.413883) -- (2.55, 0.414137) -- (2.56, 0.41439) -- (2.57, 0.414641) -- (2.58, 0.414891) -- (2.59, 0.415139) -- (2.6, 0.415385) -- (2.61, 0.415629) -- (2.62, 0.415872) -- (2.63, 0.416114) -- (2.64, 0.416354) -- (2.65, 0.416592) -- (2.66, 0.416828) -- (2.67, 0.417063) -- (2.68, 0.417297) -- (2.69, 0.417529) -- (2.7, 0.417759) -- (2.71, 0.417988) -- (2.72, 0.418215) -- (2.73, 0.418441) -- (2.74, 0.418665) -- (2.75, 0.418887) -- (2.76, 0.419109) -- (2.77, 0.419328) -- (2.78, 0.419546) -- (2.79, 0.419763) -- (2.8, 0.419978) -- (2.81, 0.420191) -- (2.82, 0.420403) -- (2.83, 0.420614) -- (2.84, 0.420823) -- (2.85, 0.42103) -- (2.86, 0.421236) -- (2.87, 0.421441) -- (2.88, 0.421644) -- (2.89, 0.421846) -- (2.9, 0.422046) -- (2.91, 0.422245) -- (2.92, 0.422442) -- (2.93, 0.422638) -- (2.94, 0.422833) -- (2.95, 0.423026) -- (2.96, 0.423217) -- (2.97, 0.423408) -- (2.98, 0.423596) -- (2.99, 0.423784) -- (3., 0.42397) -- (3.01, 0.424154) -- (3.02, 0.424337) -- (3.03, 0.424519) -- (3.04, 0.4247) -- (3.05, 0.424878) -- (3.06, 0.425056) -- (3.07, 0.425232) -- (3.08, 0.425407) -- (3.09, 0.42558) -- (3.1, 0.425752) -- (3.11, 0.425923) -- (3.12, 0.426092) -- (3.13, 0.42626) -- (3.14, 0.426427) -- (3.15, 0.426592) -- (3.16, 0.426756) -- (3.17, 0.426918) -- (3.18, 0.427079) -- (3.19, 0.427239) -- (3.2, 0.427398) -- (3.21, 0.427555) -- (3.22, 0.42771) -- (3.23, 0.427865) -- (3.24, 0.428018) -- (3.25, 0.428169) -- (3.26, 0.42832) -- (3.27, 0.428469) -- (3.28, 0.428617) -- (3.29, 0.428763) -- (3.3, 0.428908) -- (3.31, 0.429052) -- (3.32, 0.429194) -- (3.33, 0.429335) -- (3.34, 0.429475) -- (3.35, 0.429614) -- (3.36, 0.429751) -- (3.37, 0.429887) -- (3.38, 0.430021) -- (3.39, 0.430154) -- (3.4, 0.430286) -- (3.41, 0.430417) -- (3.42, 0.430546) -- (3.43, 0.430674) -- (3.44, 0.430801) -- (3.45, 0.430926) -- (3.46, 0.43105) -- (3.47, 0.431173) -- (3.48, 0.431294) -- (3.49, 0.431415) -- (3.5, 0.431533) -- (3.51, 0.431651) -- (3.52, 0.431767) -- (3.53, 0.431882) -- (3.54, 0.431996) -- (3.55, 0.432108) -- (3.56, 0.432219) -- (3.57, 0.432329) -- (3.58, 0.432438) -- (3.59, 0.432545) -- (3.6, 0.432651) -- (3.61, 0.432756) -- (3.62, 0.432859) -- (3.63, 0.432961) -- (3.64, 0.433062) -- (3.65, 0.433161) -- (3.66, 0.433259) -- (3.67, 0.433356) -- (3.68, 0.433452) -- (3.69, 0.433546) -- (3.7, 0.433639) -- (3.71, 0.433731) -- (3.72, 0.433821) -- (3.73, 0.43391) -- (3.74, 0.433998) -- (3.75, 0.434085) -- (3.76, 0.43417) -- (3.77, 0.434254) -- (3.78, 0.434336) -- (3.79, 0.434418) -- (3.8, 0.434498) -- (3.81, 0.434577) -- (3.82, 0.434654) -- (3.83, 0.43473) -- (3.84, 0.434805) -- (3.85, 0.434878) -- (3.86, 0.434951) -- (3.87, 0.435022) -- (3.88, 0.435091) -- (3.89, 0.435159) -- (3.9, 0.435226) -- (3.91, 0.435292) -- (3.92, 0.435356) -- (3.93, 0.435419) -- (3.94, 0.435481) -- (3.95, 0.435541) -- (3.96, 0.4356) -- (3.97, 0.435658) -- (3.98, 0.435714) -- (3.99, 0.43577) -- (4., 0.435823) -- (4.01, 0.435876) -- (4.02, 0.435927) -- (4.03, 0.435976) -- (4.04, 0.436025) -- (4.05, 0.436072) -- (4.06, 0.436117) -- (4.07, 0.436162) -- (4.08, 0.436205) -- (4.09, 0.436246) -- (4.1, 0.436287) -- (4.11, 0.436325) -- (4.12, 0.436363) -- (4.13, 0.436399) -- (4.14, 0.436434) -- (4.15, 0.436467) -- (4.16, 0.436499) -- (4.17, 0.43653) -- (4.18, 0.436559) -- (4.19, 0.436587) -- (4.2, 0.436613) -- (4.21, 0.436638) -- (4.22, 0.436662) -- (4.23, 0.436684) -- (4.24, 0.436705) -- (4.25, 0.436724) -- (4.26, 0.436742) -- (4.27, 0.436759) -- (4.28, 0.436774) -- (4.29, 0.436788) -- (4.3, 0.4368) -- (4.31, 0.436811) -- (4.32, 0.43682) -- (4.33, 0.436828) -- (4.34, 0.436834) -- (4.35, 0.436839) -- (4.36, 0.436843) -- (4.37, 0.436845) -- (4.38, 0.436845) -- (4.39, 0.436844) -- (4.4, 0.436842) -- (4.41, 0.436838) -- (4.42, 0.436832) -- (4.43, 0.436825) -- (4.44, 0.436817) -- (4.45, 0.436807) -- (4.46, 0.436795) -- (4.47, 0.436782) -- (4.48, 0.436767) -- (4.49, 0.436751) -- (4.5, 0.436733) -- (4.51, 0.436714) -- (4.52, 0.436693) -- (4.53, 0.436671) -- (4.54, 0.436646) -- (4.55, 0.436621) -- (4.56, 0.436593) -- (4.57, 0.436564) -- (4.58, 0.436534) -- (4.59, 0.436502) -- (4.6, 0.436468) -- (4.61, 0.436432) -- (4.62, 0.436395) -- (4.63, 0.436356) -- (4.64, 0.436315) -- (4.65, 0.436273) -- (4.66, 0.436229) -- (4.67, 0.436184) -- (4.68, 0.436136) -- (4.69, 0.436087) -- (4.7, 0.436036) -- (4.71, 0.435983) -- (4.72, 0.435929) -- (4.73, 0.435873) -- (4.74, 0.435815) -- (4.75, 0.435755) -- (4.76, 0.435693) -- (4.77, 0.43563) -- (4.78, 0.435565) -- (4.79, 0.435498) -- (4.8, 0.435429) -- (4.81, 0.435358) -- (4.82, 0.435285) -- (4.83, 0.43521) -- (4.84, 0.435134) -- (4.85, 0.435055) -- (4.86, 0.434975) -- (4.87, 0.434892) -- (4.88, 0.434808) -- (4.89, 0.434721) -- (4.9, 0.434633) -- (4.91, 0.434542) -- (4.92, 0.43445) -- (4.93, 0.434355) -- (4.94, 0.434258) -- (4.95, 0.434159) -- (4.96, 0.434058) -- (4.97, 0.433955) -- (4.98, 0.43385) -- (4.99, 0.433742) -- (5., 0.433633) -- (5.01, 0.433521) -- (5.02, 0.433407) -- (5.03, 0.43329) -- (5.04, 0.433172) -- (5.05, 0.433051) -- (5.06, 0.432927) -- (5.07, 0.432802) -- (5.08, 0.432674) -- (5.09, 0.432543) -- (5.1, 0.43241) -- (5.11, 0.432275) -- (5.12, 0.432137) -- (5.13, 0.431996) -- (5.14, 0.431853) -- (5.15, 0.431708) -- (5.16, 0.43156) -- (5.17, 0.431409) -- (5.18, 0.431256) -- (5.19, 0.431099) -- (5.2, 0.430941) -- (5.21, 0.430779) -- (5.22, 0.430615) -- (5.23, 0.430447) -- (5.24, 0.430277) -- (5.25, 0.430104) -- (5.26, 0.429928) -- (5.27, 0.429749) -- (5.28, 0.429567) -- (5.29, 0.429382) -- (5.3, 0.429194) -- (5.31, 0.429003) -- (5.32, 0.428808) -- (5.33, 0.42861) -- (5.34, 0.428409) -- (5.35, 0.428205) -- (5.36, 0.427997) -- (5.37, 0.427786) -- (5.38, 0.427571) -- (5.39, 0.427353) -- (5.4, 0.427131) -- (5.41, 0.426905) -- (5.42, 0.426676) -- (5.43, 0.426442) -- (5.44, 0.426205) -- (5.45, 0.425964) -- (5.46, 0.425719) -- (5.47, 0.42547) -- (5.48, 0.425217) -- (5.49, 0.424959) -- (5.5, 0.424697) -- (5.51, 0.424431) -- (5.52, 0.42416) -- (5.53, 0.423885) -- (5.54, 0.423605) -- (5.55, 0.42332) -- (5.56, 0.42303) -- (5.57, 0.422735) -- (5.58, 0.422435) -- (5.59, 0.42213) -- (5.6, 0.42182) -- (5.61, 0.421504) -- (5.62, 0.421183) -- (5.63, 0.420855) -- (5.64, 0.420522) -- (5.65, 0.420183) -- (5.66, 0.419838) -- (5.67, 0.419486) -- (5.68, 0.419128) -- (5.69, 0.418763) -- (5.7, 0.418391) -- (5.71, 0.418012) -- (5.72, 0.417626) -- (5.73, 0.417232) -- (5.74, 0.416831) -- (5.75, 0.416421) -- (5.76, 0.416003) -- (5.77, 0.415577) -- (5.78, 0.415141) -- (5.79, 0.414697) -- (5.8, 0.414243) -- (5.81, 0.413779) -- (5.82, 0.413305) -- (5.83, 0.41282) -- (5.84, 0.412324) -- (5.85, 0.411817) -- (5.86, 0.411297) -- (5.87, 0.410765) -- (5.88, 0.410219) -- (5.89, 0.40966) -- (5.9, 0.409086) -- (5.91, 0.408497) -- (5.92, 0.407891) -- (5.93, 0.407269) -- (5.94, 0.406628) -- (5.95, 0.405969) -- (5.96, 0.405289) -- (5.97, 0.404587) -- (5.98, 0.403862) -- (5.99, 0.403112) -- (6., 0.402334) -- (6.01, 0.401528) -- (6.02, 0.40069) -- (6.03, 0.399817) -- (6.04, 0.398906) -- (6.05, 0.397953) -- (6.06, 0.396952) -- (6.07, 0.395899) -- (6.08, 0.394785) -- (6.09, 0.393601) -- (6.1, 0.392336) -- (6.11, 0.390975) -- (6.12, 0.389495) -- (6.13, 0.387866) -- (6.14, 0.386042) -- (6.15, 0.383946) -- (6.16, 0.381426) -- (6.17, 0.37811) -- (6.18, 0.37162) -- (6.1807, 0.369757) -- (6.1807, 0.368769) -- (6.18, 0.366875) -- (6.17, 0.359939) -- (6.16, 0.356177) -- (6.15, 0.353211) -- (6.14, 0.350667) -- (6.13, 0.348395) -- (6.12, 0.346318) -- (6.11, 0.34439) -- (6.1, 0.342579) -- (6.09, 0.340864) -- (6.08, 0.33923) -- (6.07, 0.337665) -- (6.06, 0.33616) -- (6.05, 0.334708) -- (6.04, 0.333302) -- (6.03, 0.331938) -- (6.02, 0.330612) -- (6.01, 0.32932) -- (6., 0.328059) -- (5.99, 0.326827) -- (5.98, 0.325621) -- (5.97, 0.32444) -- (5.96, 0.323282) -- (5.95, 0.322145) -- (5.94, 0.321028) -- (5.93, 0.319929) -- (5.92, 0.318848) -- (5.91, 0.317783) -- (5.9, 0.316734) -- (5.89, 0.3157) -- (5.88, 0.31468) -- (5.87, 0.313674) -- (5.86, 0.31268) -- (5.85, 0.311698) -- (5.84, 0.310727) -- (5.83, 0.309768) -- (5.82, 0.308819) -- (5.81, 0.307881) -- (5.8, 0.306952) -- (5.79, 0.306033) -- (5.78, 0.305122) -- (5.77, 0.30422) -- (5.76, 0.303327) -- (5.75, 0.302441) -- (5.74, 0.301564) -- (5.73, 0.300693) -- (5.72, 0.29983) -- (5.71, 0.298975) -- (5.7, 0.298125) -- (5.69, 0.297283) -- (5.68, 0.296446) -- (5.67, 0.295616) -- (5.66, 0.294792) -- (5.65, 0.293974) -- (5.64, 0.293161) -- (5.63, 0.292354) -- (5.62, 0.291552) -- (5.61, 0.290756) -- (5.6, 0.289964) -- (5.59, 0.289178) -- (5.58, 0.288396) -- (5.57, 0.287619) -- (5.56, 0.286846) -- (5.55, 0.286078) -- (5.54, 0.285314) -- (5.53, 0.284555) -- (5.52, 0.283799) -- (5.51, 0.283048) -- (5.5, 0.2823) -- (5.49, 0.281557) -- (5.48, 0.280817) -- (5.47, 0.280081) -- (5.46, 0.279348) -- (5.45, 0.278619) -- (5.44, 0.277894) -- (5.43, 0.277172) -- (5.42, 0.276453) -- (5.41, 0.275737) -- (5.4, 0.275025) -- (5.39, 0.274316) -- (5.38, 0.27361) -- (5.37, 0.272906) -- (5.36, 0.272206) -- (5.35, 0.271509) -- (5.34, 0.270814) -- (5.33, 0.270122) -- (5.32, 0.269433) -- (5.31, 0.268747) -- (5.3, 0.268063) -- (5.29, 0.267382) -- (5.28, 0.266704) -- (5.27, 0.266028) -- (5.26, 0.265354) -- (5.25, 0.264683) -- (5.24, 0.264014) -- (5.23, 0.263347) -- (5.22, 0.262683) -- (5.21, 0.262021) -- (5.2, 0.261361) -- (5.19, 0.260704) -- (5.18, 0.260048) -- (5.17, 0.259395);% -- (5.16, 0.258744) -- (5.15, 0.258095) -- (5.14, 0.257448) -- (5.13, 0.256802) -- (5.12, 0.256159) -- (5.11, 0.255518);
\end{tikzpicture} 

==> fig1b.tikz.tex <==
\begin{tikzpicture}[xscale=.9,yscale=.42]
\draw[<->,thick] (0,3.5) -- (0,-8);
\draw[->,thick] (0,0) -- (6.5,0);
\node [above] at (0,3.5) {{\small $\log_{10}(\overline{W}^{\star})$}};
\node [right] at (6.5,0) {{\small $\lambda$}};
\node [left] at (0,0) {{\scriptsize 0}};
\draw (-.0842,3) -- (.0842,3);
\node [left] at (0,3) {{\scriptsize 3}};
\draw (-.0842,-3) -- (.0842,-3);
\node [left] at (0,-3) {{\scriptsize -3}};
\draw (-.0842,-6) -- (.0842,-6);
\node [left] at (0,-6) {{\scriptsize -6}};
\draw (2,-.17) -- (2,.17);
\node [below] at (2,0) {{\scriptsize 2}};
\draw (4,-.17) -- (4,.17);
\node [below] at (4,0) {{\scriptsize 4}};
\draw (6,-.17) -- (6,.17);
\node [below] at (6,0) {{\scriptsize 6}};
\node [above] at (2.21, 0.220623) {{\tiny $c(\mu)=\mu$}};
\node [above] at (3.44, 1.20248) {{\tiny $c(\mu)=\mu^2$}};
\node [above] at (5.10997, 3.4976) {{\tiny $c(\mu)=\mu^3$}};
\draw[dashed] (5.10973,0) -- (5.10973,3.5);
\node at (2.21, 0.220623) {{\tiny \textcolor{\CL}{\textbullet}}};
\node at (3.44, 1.20248) {{\tiny \textcolor{\CQ}{\textbullet}}};
\draw[ultra thick,\CL] (0.81, -7.47335) -- (0.82, -7.42544) -- (0.83, -7.37811) -- (0.84, -7.33134) -- (0.85, -7.28513) -- (0.86, -7.23945) -- (0.87, -7.1943) -- (0.88, -7.14966) -- (0.89, -7.10552) -- (0.9, -7.06187) -- (0.91, -7.0187) -- (0.92, -6.97599) -- (0.93, -6.93374) -- (0.94, -6.89194) -- (0.95, -6.85058) -- (0.96, -6.80964) -- (0.97, -6.76911) -- (0.98, -6.729) -- (0.99, -6.68929) -- (1., -6.64997) -- (1.01, -6.61103) -- (1.02, -6.57246) -- (1.03, -6.53427) -- (1.04, -6.49643) -- (1.05, -6.45895) -- (1.06, -6.42181) -- (1.07, -6.38502) -- (1.08, -6.34855) -- (1.09, -6.31241) -- (1.1, -6.27659) -- (1.11, -6.24108) -- (1.12, -6.20588) -- (1.13, -6.17098) -- (1.14, -6.13638) -- (1.15, -6.10207) -- (1.16, -6.06804) -- (1.17, -6.03429) -- (1.18, -6.00082) -- (1.19, -5.96761) -- (1.2, -5.93467) -- (1.21, -5.90199) -- (1.22, -5.86956) -- (1.23, -5.83738) -- (1.24, -5.80545) -- (1.25, -5.77377) -- (1.26, -5.74231) -- (1.27, -5.7111) -- (1.28, -5.68011) -- (1.29, -5.64934) -- (1.3, -5.6188) -- (1.31, -5.58847) -- (1.32, -5.55836) -- (1.33, -5.52846) -- (1.34, -5.49877) -- (1.35, -5.46927) -- (1.36, -5.43998) -- (1.37, -5.41089) -- (1.38, -5.38198) -- (1.39, -5.35327) -- (1.4, -5.32474) -- (1.41, -5.2964) -- (1.42, -5.26824) -- (1.43, -5.24025) -- (1.44, -5.21244) -- (1.45, -5.18481) -- (1.46, -5.15734) -- (1.47, -5.13004) -- (1.48, -5.1029) -- (1.49, -5.07592) -- (1.5, -5.0491) -- (1.51, -5.02243) -- (1.52, -4.99592) -- (1.53, -4.96956) -- (1.54, -4.94335) -- (1.55, -4.91729) -- (1.56, -4.89136) -- (1.57, -4.86558) -- (1.58, -4.83994) -- (1.59, -4.81444) -- (1.6, -4.78906) -- (1.61, -4.76383) -- (1.62, -4.73872) -- (1.63, -4.71374) -- (1.64, -4.68888) -- (1.65, -4.66415) -- (1.66, -4.63954) -- (1.67, -4.61505) -- (1.68, -4.59068) -- (1.69, -4.56643) -- (1.7, -4.54228) -- (1.71, -4.51825) -- (1.72, -4.49434) -- (1.73, -4.47052) -- (1.74, -4.44682) -- (1.75, -4.42322) -- (1.76, -4.39972) -- (1.77, -4.37633) -- (1.78, -4.35303) -- (1.79, -4.32983) -- (1.8, -4.30673) -- (1.81, -4.28372) -- (1.82, -4.2608) -- (1.83, -4.23797) -- (1.84, -4.21523) -- (1.85, -4.19258) -- (1.86, -4.17002) -- (1.87, -4.14754) -- (1.88, -4.12514) -- (1.89, -4.10282) -- (1.9, -4.08058) -- (1.91, -4.05842) -- (1.92, -4.03633) -- (1.93, -4.01432) -- (1.94, -3.99238) -- (1.95, -3.97052) -- (1.96, -3.94872) -- (1.97, -3.92699) -- (1.98, -3.90532) -- (1.99, -3.88373) -- (2., -3.86219) -- (2.01, -3.84072) -- (2.02, -3.8193) -- (2.03, -3.79795) -- (2.04, -3.77665) -- (2.05, -3.75541) -- (2.06, -3.73422) -- (2.07, -3.71308) -- (2.08, -3.69199) -- (2.09, -3.67096) -- (2.1, -3.64997) -- (2.11, -3.62902) -- (2.12, -3.60812) -- (2.13, -3.58727) -- (2.14, -3.56645) -- (2.15, -3.54567) -- (2.16, -3.52493) -- (2.17, -3.50423) -- (2.18, -3.48356) -- (2.19, -3.46292) -- (2.2, -3.44232) -- (2.21, -3.42174) -- (2.22, -3.40119) -- (2.23, -3.38066) -- (2.24, -3.36016) -- (2.25, -3.33968) -- (2.26, -3.31922) -- (2.27, -3.29878) -- (2.28, -3.27835) -- (2.29, -3.25794) -- (2.3, -3.23753) -- (2.31, -3.21714) -- (2.32, -3.19675) -- (2.33, -3.17637) -- (2.34, -3.156) -- (2.35, -3.13562) -- (2.36, -3.11524) -- (2.37, -3.09485) -- (2.38, -3.07446) -- (2.39, -3.05406) -- (2.4, -3.03365) -- (2.41, -3.01322) -- (2.42, -2.99278) -- (2.43, -2.97231) -- (2.44, -2.95182) -- (2.45, -2.9313) -- (2.46, -2.91076) -- (2.47, -2.89018) -- (2.48, -2.86956) -- (2.49, -2.8489) -- (2.5, -2.8282) -- (2.51, -2.80744) -- (2.52, -2.78664) -- (2.53, -2.76578) -- (2.54, -2.74485) -- (2.55, -2.72386) -- (2.56, -2.7028) -- (2.57, -2.68166) -- (2.58, -2.66044) -- (2.59, -2.63913) -- (2.6, -2.61773) -- (2.61, -2.59622) -- (2.62, -2.57461) -- (2.63, -2.55288) -- (2.64, -2.53102) -- (2.65, -2.50904) -- (2.66, -2.48691) -- (2.67, -2.46463) -- (2.68, -2.44219) -- (2.69, -2.41957) -- (2.7, -2.39677) -- (2.71, -2.37377) -- (2.72, -2.35056) -- (2.73, -2.32712) -- (2.74, -2.30343) -- (2.75, -2.27947) -- (2.76, -2.25523) -- (2.77, -2.23068) -- (2.78, -2.20579) -- (2.79, -2.18054) -- (2.8, -2.15489) -- (2.81, -2.12881) -- (2.82, -2.10225) -- (2.83, -2.07516) -- (2.84, -2.0475) -- (2.85, -2.01919) -- (2.86, -1.99016) -- (2.87, -1.96032) -- (2.88, -1.92955) -- (2.89, -1.89773) -- (2.9, -1.86468) -- (2.91, -1.83019) -- (2.92, -1.79398) -- (2.93, -1.75565) -- (2.94, -1.71468) -- (2.95, -1.67023) -- (2.96, -1.62098) -- (2.97, -1.5645) -- (2.98, -1.49518) -- (2.99, -1.39077) -- (2.9933, -1.30724) -- (2.9933, -1.26606) -- (2.99, -1.18477) -- (2.98, -1.08716) -- (2.97, -1.02467) -- (2.96, -0.975033) -- (2.95, -0.932666) -- (2.94, -0.895125) -- (2.93, -0.861082) -- (2.92, -0.829721) -- (2.91, -0.800498) -- (2.9, -0.773029) -- (2.89, -0.747031) -- (2.88, -0.722289) -- (2.87, -0.698632) -- (2.86, -0.675927) -- (2.85, -0.654064) -- (2.84, -0.632952) -- (2.83, -0.612514) -- (2.82, -0.592685) -- (2.81, -0.573411) -- (2.8, -0.554644) -- (2.79, -0.53634) -- (2.78, -0.518465) -- (2.77, -0.500986) -- (2.76, -0.483873) -- (2.75, -0.467102) -- (2.74, -0.450648) -- (2.73, -0.434491) -- (2.72, -0.418613) -- (2.71, -0.402996) -- (2.7, -0.387625) -- (2.69, -0.372484) -- (2.68, -0.357562) -- (2.67, -0.342846) -- (2.66, -0.328324) -- (2.65, -0.313986) -- (2.64, -0.299824) -- (2.63, -0.285826) -- (2.62, -0.271987) -- (2.61, -0.258296) -- (2.6, -0.244748) -- (2.59, -0.231335) -- (2.58, -0.218051) -- (2.57, -0.20489) -- (2.56, -0.191846) -- (2.55, -0.178914) -- (2.54, -0.166088) -- (2.53, -0.153363) -- (2.52, -0.140736) -- (2.51, -0.128201) -- (2.5, -0.115754) -- (2.49, -0.103392) -- (2.48, -0.0911105) -- (2.47, -0.0789059) -- (2.46, -0.0667747) -- (2.45, -0.0547137) -- (2.44, -0.0427195) -- (2.43, -0.0307892) -- (2.42, -0.0189197) -- (2.41, -0.00710822) -- (2.4, 0.00464803) -- (2.39, 0.0163517) -- (2.38, 0.0280053) -- (2.37, 0.0396115) -- (2.36, 0.0511725) -- (2.35, 0.0626907) -- (2.34, 0.0741684) -- (2.33, 0.0856078) -- (2.32, 0.097011) -- (2.31, 0.10838) -- (2.3, 0.119717) -- (2.29, 0.131024) -- (2.28, 0.142303) -- (2.27, 0.153556) -- (2.26, 0.164784) -- (2.25, 0.17599) -- (2.24, 0.187175) -- (2.23, 0.198341) -- (2.22, 0.20949) -- (2.21, 0.220623);
\draw[ultra thick,\CQ] (1.42, -7.49193) -- (1.43, -7.45672) -- (1.44, -7.42177) -- (1.45, -7.38708) -- (1.46, -7.35263) -- (1.47, -7.31845) -- (1.48, -7.2845) -- (1.49, -7.2508) -- (1.5, -7.21734) -- (1.51, -7.18412) -- (1.52, -7.15113) -- (1.53, -7.11837) -- (1.54, -7.08584) -- (1.55, -7.05354) -- (1.56, -7.02145) -- (1.57, -6.98958) -- (1.58, -6.95793) -- (1.59, -6.92649) -- (1.6, -6.89526) -- (1.61, -6.86424) -- (1.62, -6.83342) -- (1.63, -6.8028) -- (1.64, -6.77239) -- (1.65, -6.74217) -- (1.66, -6.71214) -- (1.67, -6.68231) -- (1.68, -6.65266) -- (1.69, -6.6232) -- (1.7, -6.59393) -- (1.71, -6.56484) -- (1.72, -6.53593) -- (1.73, -6.50719) -- (1.74, -6.47864) -- (1.75, -6.45025) -- (1.76, -6.42204) -- (1.77, -6.394) -- (1.78, -6.36612) -- (1.79, -6.33841) -- (1.8, -6.31087) -- (1.81, -6.28349) -- (1.82, -6.25626) -- (1.83, -6.22919) -- (1.84, -6.20228) -- (1.85, -6.17553) -- (1.86, -6.14893) -- (1.87, -6.12247) -- (1.88, -6.09617) -- (1.89, -6.07001) -- (1.9, -6.044) -- (1.91, -6.01814) -- (1.92, -5.99242) -- (1.93, -5.96683) -- (1.94, -5.94139) -- (1.95, -5.91608) -- (1.96, -5.89092) -- (1.97, -5.86588) -- (1.98, -5.84098) -- (1.99, -5.81621) -- (2., -5.79157) -- (2.01, -5.76706) -- (2.02, -5.74268) -- (2.03, -5.71842) -- (2.04, -5.69429) -- (2.05, -5.67029) -- (2.06, -5.6464) -- (2.07, -5.62264) -- (2.08, -5.59899) -- (2.09, -5.57547) -- (2.1, -5.55206) -- (2.11, -5.52877) -- (2.12, -5.50559) -- (2.13, -5.48253) -- (2.14, -5.45957) -- (2.15, -5.43673) -- (2.16, -5.414) -- (2.17, -5.39138) -- (2.18, -5.36887) -- (2.19, -5.34646) -- (2.2, -5.32416) -- (2.21, -5.30197) -- (2.22, -5.27987) -- (2.23, -5.25788) -- (2.24, -5.23599) -- (2.25, -5.21421) -- (2.26, -5.19252) -- (2.27, -5.17093) -- (2.28, -5.14943) -- (2.29, -5.12804) -- (2.3, -5.10674) -- (2.31, -5.08553) -- (2.32, -5.06442) -- (2.33, -5.0434) -- (2.34, -5.02247) -- (2.35, -5.00163) -- (2.36, -4.98089) -- (2.37, -4.96023) -- (2.38, -4.93966) -- (2.39, -4.91918) -- (2.4, -4.89878) -- (2.41, -4.87847) -- (2.42, -4.85825) -- (2.43, -4.83811) -- (2.44, -4.81805) -- (2.45, -4.79807) -- (2.46, -4.77818) -- (2.47, -4.75837) -- (2.48, -4.73863) -- (2.49, -4.71898) -- (2.5, -4.69941) -- (2.51, -4.67991) -- (2.52, -4.66049) -- (2.53, -4.64114) -- (2.54, -4.62187) -- (2.55, -4.60268) -- (2.56, -4.58356) -- (2.57, -4.56451) -- (2.58, -4.54554) -- (2.59, -4.52664) -- (2.6, -4.50781) -- (2.61, -4.48905) -- (2.62, -4.47036) -- (2.63, -4.45174) -- (2.64, -4.43318) -- (2.65, -4.4147) -- (2.66, -4.39628) -- (2.67, -4.37793) -- (2.68, -4.35964) -- (2.69, -4.34142) -- (2.7, -4.32327) -- (2.71, -4.30518) -- (2.72, -4.28715) -- (2.73, -4.26918) -- (2.74, -4.25128) -- (2.75, -4.23344) -- (2.76, -4.21566) -- (2.77, -4.19793) -- (2.78, -4.18027) -- (2.79, -4.16267) -- (2.8, -4.14513) -- (2.81, -4.12764) -- (2.82, -4.11021) -- (2.83, -4.09284) -- (2.84, -4.07552) -- (2.85, -4.05826) -- (2.86, -4.04106) -- (2.87, -4.02391) -- (2.88, -4.00681) -- (2.89, -3.98977) -- (2.9, -3.97278) -- (2.91, -3.95584) -- (2.92, -3.93895) -- (2.93, -3.92211) -- (2.94, -3.90533) -- (2.95, -3.88859) -- (2.96, -3.87191) -- (2.97, -3.85527) -- (2.98, -3.83868) -- (2.99, -3.82214) -- (3., -3.80565) -- (3.01, -3.7892) -- (3.02, -3.7728) -- (3.03, -3.75645) -- (3.04, -3.74014) -- (3.05, -3.72387) -- (3.06, -3.70765) -- (3.07, -3.69148) -- (3.08, -3.67534) -- (3.09, -3.65925) -- (3.1, -3.6432) -- (3.11, -3.6272) -- (3.12, -3.61123) -- (3.13, -3.59531) -- (3.14, -3.57942) -- (3.15, -3.56358) -- (3.16, -3.54777) -- (3.17, -3.532) -- (3.18, -3.51627) -- (3.19, -3.50058) -- (3.2, -3.48493) -- (3.21, -3.46931) -- (3.22, -3.45373) -- (3.23, -3.43818) -- (3.24, -3.42267) -- (3.25, -3.40719) -- (3.26, -3.39175) -- (3.27, -3.37634) -- (3.28, -3.36097) -- (3.29, -3.34562) -- (3.3, -3.33031) -- (3.31, -3.31503) -- (3.32, -3.29978) -- (3.33, -3.28457) -- (3.34, -3.26938) -- (3.35, -3.25422) -- (3.36, -3.23909) -- (3.37, -3.22399) -- (3.38, -3.20891) -- (3.39, -3.19387) -- (3.4, -3.17885) -- (3.41, -3.16386) -- (3.42, -3.14889) -- (3.43, -3.13395) -- (3.44, -3.11903) -- (3.45, -3.10414) -- (3.46, -3.08927) -- (3.47, -3.07442) -- (3.48, -3.0596) -- (3.49, -3.0448) -- (3.5, -3.03002) -- (3.51, -3.01526) -- (3.52, -3.00052) -- (3.53, -2.9858) -- (3.54, -2.9711) -- (3.55, -2.95642) -- (3.56, -2.94176) -- (3.57, -2.92711) -- (3.58, -2.91248) -- (3.59, -2.89787) -- (3.6, -2.88327) -- (3.61, -2.86869) -- (3.62, -2.85412) -- (3.63, -2.83957) -- (3.64, -2.82503) -- (3.65, -2.8105) -- (3.66, -2.79598) -- (3.67, -2.78147) -- (3.68, -2.76698) -- (3.69, -2.75249) -- (3.7, -2.73801) -- (3.71, -2.72354) -- (3.72, -2.70908) -- (3.73, -2.69463) -- (3.74, -2.68018) -- (3.75, -2.66573) -- (3.76, -2.65129) -- (3.77, -2.63686) -- (3.78, -2.62242) -- (3.79, -2.60799) -- (3.8, -2.59356) -- (3.81, -2.57913) -- (3.82, -2.5647) -- (3.83, -2.55027) -- (3.84, -2.53583) -- (3.85, -2.52139) -- (3.86, -2.50695) -- (3.87, -2.4925) -- (3.88, -2.47805) -- (3.89, -2.46359) -- (3.9, -2.44912) -- (3.91, -2.43464) -- (3.92, -2.42015) -- (3.93, -2.40564) -- (3.94, -2.39113) -- (3.95, -2.3766) -- (3.96, -2.36205) -- (3.97, -2.34749) -- (3.98, -2.33291) -- (3.99, -2.31831) -- (4., -2.30369) -- (4.01, -2.28905) -- (4.02, -2.27438) -- (4.03, -2.25969) -- (4.04, -2.24497) -- (4.05, -2.23022) -- (4.06, -2.21545) -- (4.07, -2.20063) -- (4.08, -2.18579) -- (4.09, -2.17091) -- (4.1, -2.15599) -- (4.11, -2.14103) -- (4.12, -2.12603) -- (4.13, -2.11098) -- (4.14, -2.09589) -- (4.15, -2.08075) -- (4.16, -2.06555) -- (4.17, -2.0503) -- (4.18, -2.03499) -- (4.19, -2.01963) -- (4.2, -2.0042) -- (4.21, -1.9887) -- (4.22, -1.97313) -- (4.23, -1.95748) -- (4.24, -1.94176) -- (4.25, -1.92596) -- (4.26, -1.91007) -- (4.27, -1.89409) -- (4.28, -1.87802) -- (4.29, -1.86184) -- (4.3, -1.84556) -- (4.31, -1.82916) -- (4.32, -1.81265) -- (4.33, -1.79601) -- (4.34, -1.77924) -- (4.35, -1.76233) -- (4.36, -1.74528) -- (4.37, -1.72807) -- (4.38, -1.71069) -- (4.39, -1.69313) -- (4.4, -1.67539) -- (4.41, -1.65745) -- (4.42, -1.63929) -- (4.43, -1.62091) -- (4.44, -1.60228) -- (4.45, -1.58339) -- (4.46, -1.56421) -- (4.47, -1.54473) -- (4.48, -1.52493) -- (4.49, -1.50476) -- (4.5, -1.48421) -- (4.51, -1.46322) -- (4.52, -1.44177) -- (4.53, -1.4198) -- (4.54, -1.39726) -- (4.55, -1.37408) -- (4.56, -1.35017) -- (4.57, -1.32544) -- (4.58, -1.29976) -- (4.59, -1.27299) -- (4.6, -1.24492) -- (4.61, -1.21529) -- (4.62, -1.18373) -- (4.63, -1.14973) -- (4.64, -1.11247) -- (4.65, -1.07059) -- (4.66, -1.02137) -- (4.67, -0.957721) -- (4.6795, -0.825585) -- (4.6795, -0.800509) -- (4.67, -0.671963) -- (4.66, -0.612093) -- (4.65, -0.566662) -- (4.64, -0.528561) -- (4.63, -0.49509) -- (4.62, -0.464878) -- (4.61, -0.437115) -- (4.6, -0.411278) -- (4.59, -0.387002) -- (4.58, -0.364023) -- (4.57, -0.342144) -- (4.56, -0.32121) -- (4.55, -0.301099) -- (4.54, -0.281712) -- (4.53, -0.262968) -- (4.52, -0.244798) -- (4.51, -0.227146) -- (4.5, -0.209961) -- (4.49, -0.193203) -- (4.48, -0.176833) -- (4.47, -0.160819) -- (4.46, -0.145134) -- (4.45, -0.129752) -- (4.44, -0.11465) -- (4.43, -0.099808) -- (4.42, -0.0852076) -- (4.41, -0.0708323) -- (4.4, -0.056667) -- (4.39, -0.042698) -- (4.38, -0.0289125) -- (4.37, -0.015299) -- (4.36, -0.0018468) -- (4.35, 0.0114542) -- (4.34, 0.024613) -- (4.33, 0.0376385) -- (4.32, 0.0505384) -- (4.31, 0.0633205) -- (4.3, 0.0759916) -- (4.29, 0.0885586) -- (4.28, 0.101028) -- (4.27, 0.113404) -- (4.26, 0.125695) -- (4.25, 0.137904) -- (4.24, 0.150038) -- (4.23, 0.1621) -- (4.22, 0.174095) -- (4.21, 0.186029) -- (4.2, 0.197904) -- (4.19, 0.209726) -- (4.18, 0.221498) -- (4.17, 0.233223) -- (4.16, 0.244906) -- (4.15, 0.256551) -- (4.14, 0.26816) -- (4.13, 0.279737) -- (4.12, 0.291285) -- (4.11, 0.302807) -- (4.1, 0.314308) -- (4.09, 0.325788) -- (4.08, 0.337253) -- (4.07, 0.348704) -- (4.06, 0.360145) -- (4.05, 0.371578) -- (4.04, 0.383007) -- (4.03, 0.394434) -- (4.02, 0.405862) -- (4.01, 0.417293) -- (4., 0.428732) -- (3.99, 0.440179) -- (3.98, 0.45164) -- (3.97, 0.463115) -- (3.96, 0.474608) -- (3.95, 0.486122) -- (3.94, 0.497659) -- (3.93, 0.509224) -- (3.92, 0.520817) -- (3.91, 0.532443) -- (3.9, 0.544105) -- (3.89, 0.555805) -- (3.88, 0.567547) -- (3.87, 0.579334) -- (3.86, 0.591169) -- (3.85, 0.603055) -- (3.84, 0.614996) -- (3.83, 0.626996) -- (3.82, 0.639058) -- (3.81, 0.651186) -- (3.8, 0.663383) -- (3.79, 0.675654) -- (3.78, 0.688003) -- (3.77, 0.700434) -- (3.76, 0.712951) -- (3.75, 0.725559) -- (3.74, 0.738264) -- (3.73, 0.751068) -- (3.72, 0.763979) -- (3.71, 0.777002) -- (3.7, 0.790141) -- (3.69, 0.803404) -- (3.68, 0.816796) -- (3.67, 0.830324) -- (3.66, 0.843995) -- (3.65, 0.857816) -- (3.64, 0.871795) -- (3.63, 0.885941) -- (3.62, 0.900261) -- (3.61, 0.914766) -- (3.6, 0.929464) -- (3.59, 0.944366) -- (3.58, 0.959484) -- (3.57, 0.97483) -- (3.56, 0.990415) -- (3.55, 1.00625) -- (3.54, 1.02236) -- (3.53, 1.03876) -- (3.52, 1.05545) -- (3.51, 1.07246) -- (3.5, 1.08982) -- (3.49, 1.10753) -- (3.48, 1.12564) -- (3.47, 1.14415) -- (3.46, 1.16311) -- (3.45, 1.18254) -- (3.44, 1.20248);
\draw[ultra thick,\CC] (1.89, -7.49576) -- (1.9, -7.46665) -- (1.91, -7.43772) -- (1.92, -7.40895) -- (1.93, -7.38034) -- (1.94, -7.3519) -- (1.95, -7.32363) -- (1.96, -7.29551) -- (1.97, -7.26755) -- (1.98, -7.23975) -- (1.99, -7.2121) -- (2., -7.18461) -- (2.01, -7.15727) -- (2.02, -7.13008) -- (2.03, -7.10304) -- (2.04, -7.07615) -- (2.05, -7.04941) -- (2.06, -7.0228) -- (2.07, -6.99635) -- (2.08, -6.97003) -- (2.09, -6.94386) -- (2.1, -6.91782) -- (2.11, -6.89192) -- (2.12, -6.86616) -- (2.13, -6.84053) -- (2.14, -6.81504) -- (2.15, -6.78968) -- (2.16, -6.76445) -- (2.17, -6.73935) -- (2.18, -6.71437) -- (2.19, -6.68953) -- (2.2, -6.66481) -- (2.21, -6.64022) -- (2.22, -6.61575) -- (2.23, -6.5914) -- (2.24, -6.56718) -- (2.25, -6.54308) -- (2.26, -6.51909) -- (2.27, -6.49522) -- (2.28, -6.47147) -- (2.29, -6.44784) -- (2.3, -6.42432) -- (2.31, -6.40092) -- (2.32, -6.37762) -- (2.33, -6.35444) -- (2.34, -6.33137) -- (2.35, -6.30841) -- (2.36, -6.28556) -- (2.37, -6.26282) -- (2.38, -6.24018) -- (2.39, -6.21766) -- (2.4, -6.19523) -- (2.41, -6.17291) -- (2.42, -6.15069) -- (2.43, -6.12858) -- (2.44, -6.10657) -- (2.45, -6.08465) -- (2.46, -6.06284) -- (2.47, -6.04113) -- (2.48, -6.01951) -- (2.49, -5.99799) -- (2.5, -5.97657) -- (2.51, -5.95524) -- (2.52, -5.93401) -- (2.53, -5.91287) -- (2.54, -5.89183) -- (2.55, -5.87088) -- (2.56, -5.85001) -- (2.57, -5.82924) -- (2.58, -5.80856) -- (2.59, -5.78797) -- (2.6, -5.76747) -- (2.61, -5.74706) -- (2.62, -5.72673) -- (2.63, -5.70649) -- (2.64, -5.68634) -- (2.65, -5.66627) -- (2.66, -5.64628) -- (2.67, -5.62638) -- (2.68, -5.60656) -- (2.69, -5.58683) -- (2.7, -5.56717) -- (2.71, -5.5476) -- (2.72, -5.52811) -- (2.73, -5.5087) -- (2.74, -5.48936) -- (2.75, -5.47011) -- (2.76, -5.45093) -- (2.77, -5.43183) -- (2.78, -5.41281) -- (2.79, -5.39386) -- (2.8, -5.37499) -- (2.81, -5.35619) -- (2.82, -5.33747) -- (2.83, -5.31882) -- (2.84, -5.30025) -- (2.85, -5.28174) -- (2.86, -5.26331) -- (2.87, -5.24495) -- (2.88, -5.22667) -- (2.89, -5.20845) -- (2.9, -5.1903) -- (2.91, -5.17222) -- (2.92, -5.15421) -- (2.93, -5.13627) -- (2.94, -5.1184) -- (2.95, -5.10059) -- (2.96, -5.08285) -- (2.97, -5.06518) -- (2.98, -5.04757) -- (2.99, -5.03003) -- (3., -5.01256) -- (3.01, -4.99514) -- (3.02, -4.97779) -- (3.03, -4.96051) -- (3.04, -4.94329) -- (3.05, -4.92613) -- (3.06, -4.90903) -- (3.07, -4.89199) -- (3.08, -4.87502) -- (3.09, -4.8581) -- (3.1, -4.84125) -- (3.11, -4.82445) -- (3.12, -4.80772) -- (3.13, -4.79104) -- (3.14, -4.77442) -- (3.15, -4.75786) -- (3.16, -4.74136) -- (3.17, -4.72492) -- (3.18, -4.70853) -- (3.19, -4.69219) -- (3.2, -4.67592) -- (3.21, -4.6597) -- (3.22, -4.64353) -- (3.23, -4.62742) -- (3.24, -4.61137) -- (3.25, -4.59536) -- (3.26, -4.57941) -- (3.27, -4.56352) -- (3.28, -4.54768) -- (3.29, -4.53189) -- (3.3, -4.51615) -- (3.31, -4.50046) -- (3.32, -4.48482) -- (3.33, -4.46924) -- (3.34, -4.45371) -- (3.35, -4.43822) -- (3.36, -4.42279) -- (3.37, -4.4074) -- (3.38, -4.39207) -- (3.39, -4.37678) -- (3.4, -4.36155) -- (3.41, -4.34636) -- (3.42, -4.33121) -- (3.43, -4.31612) -- (3.44, -4.30107) -- (3.45, -4.28607) -- (3.46, -4.27112) -- (3.47, -4.25621) -- (3.48, -4.24135) -- (3.49, -4.22653) -- (3.5, -4.21176) -- (3.51, -4.19703) -- (3.52, -4.18235) -- (3.53, -4.16771) -- (3.54, -4.15311) -- (3.55, -4.13856) -- (3.56, -4.12405) -- (3.57, -4.10959) -- (3.58, -4.09517) -- (3.59, -4.08079) -- (3.6, -4.06645) -- (3.61, -4.05215) -- (3.62, -4.03789) -- (3.63, -4.02368) -- (3.64, -4.00951) -- (3.65, -3.99537) -- (3.66, -3.98128) -- (3.67, -3.96723) -- (3.68, -3.95321) -- (3.69, -3.93924) -- (3.7, -3.9253) -- (3.71, -3.91141) -- (3.72, -3.89755) -- (3.73, -3.88373) -- (3.74, -3.86995) -- (3.75, -3.8562) -- (3.76, -3.8425) -- (3.77, -3.82883) -- (3.78, -3.81519) -- (3.79, -3.8016) -- (3.8, -3.78804) -- (3.81, -3.77451) -- (3.82, -3.76102) -- (3.83, -3.74757) -- (3.84, -3.73415) -- (3.85, -3.72077) -- (3.86, -3.70742) -- (3.87, -3.69411) -- (3.88, -3.68083) -- (3.89, -3.66758) -- (3.9, -3.65437) -- (3.91, -3.64119) -- (3.92, -3.62804) -- (3.93, -3.61493) -- (3.94, -3.60185) -- (3.95, -3.5888) -- (3.96, -3.57578) -- (3.97, -3.5628) -- (3.98, -3.54984) -- (3.99, -3.53692) -- (4., -3.52403) -- (4.01, -3.51117) -- (4.02, -3.49834) -- (4.03, -3.48554) -- (4.04, -3.47277) -- (4.05, -3.46003) -- (4.06, -3.44732) -- (4.07, -3.43464) -- (4.08, -3.42199) -- (4.09, -3.40937) -- (4.1, -3.39677) -- (4.11, -3.38421) -- (4.12, -3.37167) -- (4.13, -3.35916) -- (4.14, -3.34668) -- (4.15, -3.33422) -- (4.16, -3.32179) -- (4.17, -3.30939) -- (4.18, -3.29702) -- (4.19, -3.28467) -- (4.2, -3.27235) -- (4.21, -3.26005) -- (4.22, -3.24778) -- (4.23, -3.23553) -- (4.24, -3.22331) -- (4.25, -3.21112) -- (4.26, -3.19895) -- (4.27, -3.1868) -- (4.28, -3.17468) -- (4.29, -3.16258) -- (4.3, -3.15051) -- (4.31, -3.13846) -- (4.32, -3.12643) -- (4.33, -3.11443) -- (4.34, -3.10245) -- (4.35, -3.09049) -- (4.36, -3.07855) -- (4.37, -3.06664) -- (4.38, -3.05474) -- (4.39, -3.04287) -- (4.4, -3.03102) -- (4.41, -3.01919) -- (4.42, -3.00739) -- (4.43, -2.9956) -- (4.44, -2.98383) -- (4.45, -2.97209) -- (4.46, -2.96036) -- (4.47, -2.94865) -- (4.48, -2.93696) -- (4.49, -2.92529) -- (4.5, -2.91364) -- (4.51, -2.90201) -- (4.52, -2.8904) -- (4.53, -2.87881) -- (4.54, -2.86723) -- (4.55, -2.85567) -- (4.56, -2.84413) -- (4.57, -2.8326) -- (4.58, -2.8211) -- (4.59, -2.8096) -- (4.6, -2.79813) -- (4.61, -2.78667) -- (4.62, -2.77523) -- (4.63, -2.7638) -- (4.64, -2.75239) -- (4.65, -2.74099) -- (4.66, -2.72961) -- (4.67, -2.71824) -- (4.68, -2.70689) -- (4.69, -2.69555) -- (4.7, -2.68422) -- (4.71, -2.67291) -- (4.72, -2.66161) -- (4.73, -2.65033) -- (4.74, -2.63905) -- (4.75, -2.62779) -- (4.76, -2.61654) -- (4.77, -2.60531) -- (4.78, -2.59408) -- (4.79, -2.58286) -- (4.8, -2.57166) -- (4.81, -2.56047) -- (4.82, -2.54928) -- (4.83, -2.53811) -- (4.84, -2.52695) -- (4.85, -2.51579) -- (4.86, -2.50465) -- (4.87, -2.49351) -- (4.88, -2.48238) -- (4.89, -2.47126) -- (4.9, -2.46015) -- (4.91, -2.44905) -- (4.92, -2.43795) -- (4.93, -2.42686) -- (4.94, -2.41577) -- (4.95, -2.40469) -- (4.96, -2.39362) -- (4.97, -2.38255) -- (4.98, -2.37149) -- (4.99, -2.36043) -- (5., -2.34938) -- (5.01, -2.33832) -- (5.02, -2.32728) -- (5.03, -2.31623) -- (5.04, -2.30519) -- (5.05, -2.29415) -- (5.06, -2.28312) -- (5.07, -2.27208) -- (5.08, -2.26105) -- (5.09, -2.25001) -- (5.1, -2.23898) -- (5.11, -2.22794) -- (5.12, -2.21691) -- (5.13, -2.20587) -- (5.14, -2.19483) -- (5.15, -2.18379) -- (5.16, -2.17275) -- (5.17, -2.1617) -- (5.18, -2.15065) -- (5.19, -2.1396) -- (5.2, -2.12854) -- (5.21, -2.11747) -- (5.22, -2.1064) -- (5.23, -2.09533) -- (5.24, -2.08424) -- (5.25, -2.07315) -- (5.26, -2.06205) -- (5.27, -2.05094) -- (5.28, -2.03983) -- (5.29, -2.0287) -- (5.3, -2.01756) -- (5.31, -2.00641) -- (5.32, -1.99525) -- (5.33, -1.98407) -- (5.34, -1.97289) -- (5.35, -1.96168) -- (5.36, -1.95047) -- (5.37, -1.93923) -- (5.38, -1.92798) -- (5.39, -1.91671) -- (5.4, -1.90543) -- (5.41, -1.89412) -- (5.42, -1.8828) -- (5.43, -1.87145) -- (5.44, -1.86008) -- (5.45, -1.84869) -- (5.46, -1.83727) -- (5.47, -1.82583) -- (5.48, -1.81436) -- (5.49, -1.80286) -- (5.5, -1.79134) -- (5.51, -1.77979) -- (5.52, -1.7682) -- (5.53, -1.75658) -- (5.54, -1.74493) -- (5.55, -1.73324) -- (5.56, -1.72152) -- (5.57, -1.70975) -- (5.58, -1.69795) -- (5.59, -1.68611) -- (5.6, -1.67422) -- (5.61, -1.66229) -- (5.62, -1.65031) -- (5.63, -1.63828) -- (5.64, -1.6262) -- (5.65, -1.61406) -- (5.66, -1.60188) -- (5.67, -1.58963) -- (5.68, -1.57732) -- (5.69, -1.56495) -- (5.7, -1.55252) -- (5.71, -1.54001) -- (5.72, -1.52744) -- (5.73, -1.51479) -- (5.74, -1.50206) -- (5.75, -1.48925) -- (5.76, -1.47636) -- (5.77, -1.46337) -- (5.78, -1.4503) -- (5.79, -1.43712) -- (5.8, -1.42384) -- (5.81, -1.41046) -- (5.82, -1.39696) -- (5.83, -1.38334) -- (5.84, -1.36959) -- (5.85, -1.35572) -- (5.86, -1.3417) -- (5.87, -1.32754) -- (5.88, -1.31322) -- (5.89, -1.29873) -- (5.9, -1.28408) -- (5.91, -1.26923) -- (5.92, -1.25419) -- (5.93, -1.23894) -- (5.94, -1.22346) -- (5.95, -1.20774) -- (5.96, -1.19176) -- (5.97, -1.17551) -- (5.98, -1.15895) -- (5.99, -1.14207) -- (6., -1.12483) -- (6.01, -1.10721) -- (6.02, -1.08916) -- (6.03, -1.07065) -- (6.04, -1.05162) -- (6.05, -1.03202) -- (6.06, -1.01176) -- (6.07, -0.990772) -- (6.08, -0.96894) -- (6.09, -0.946132) -- (6.1, -0.922175) -- (6.11, -0.896839) -- (6.12, -0.869809) -- (6.13, -0.840635) -- (6.14, -0.808626) -- (6.15, -0.772628) -- (6.16, -0.730416) -- (6.17, -0.676402) -- (6.18, -0.575054) -- (6.1807, -0.546862) -- (6.1807, -0.532063) -- (6.18, -0.503938) -- (6.17, -0.403531) -- (6.16, -0.350433) -- (6.15, -0.309112) -- (6.14, -0.273978) -- (6.13, -0.242807) -- (6.12, -0.214444) -- (6.11, -0.188196) -- (6.1, -0.163613) -- (6.09, -0.140379) -- (6.08, -0.118263) -- (6.07, -0.0970927) -- (6.06, -0.0767315) -- (6.05, -0.0570718) -- (6.04, -0.0380258) -- (6.03, -0.019521) -- (6.02, -0.00149673) -- (6.01, 0.0160986) -- (6., 0.0333092) -- (5.99, 0.0501735) -- (5.98, 0.0667249) -- (5.97, 0.082993) -- (5.96, 0.099004) -- (5.95, 0.114781) -- (5.94, 0.130347) -- (5.93, 0.145718) -- (5.92, 0.160914) -- (5.91, 0.17595) -- (5.9, 0.19084) -- (5.89, 0.205599) -- (5.88, 0.220238) -- (5.87, 0.234771) -- (5.86, 0.249206) -- (5.85, 0.263556) -- (5.84, 0.27783) -- (5.83, 0.292038) -- (5.82, 0.306187) -- (5.81, 0.320287) -- (5.8, 0.334347) -- (5.79, 0.348373) -- (5.78, 0.362374) -- (5.77, 0.376358) -- (5.76, 0.390331) -- (5.75, 0.4043) -- (5.74, 0.418274) -- (5.73, 0.432259) -- (5.72, 0.446263) -- (5.71, 0.460291) -- (5.7, 0.474352) -- (5.69, 0.488451) -- (5.68, 0.502597) -- (5.67, 0.516797) -- (5.66, 0.531057) -- (5.65, 0.545386) -- (5.64, 0.559791) -- (5.63, 0.574279) -- (5.62, 0.588859) -- (5.61, 0.60354) -- (5.6, 0.618329) -- (5.59, 0.633235) -- (5.58, 0.648269) -- (5.57, 0.663439) -- (5.56, 0.678755) -- (5.55, 0.69423) -- (5.54, 0.709873) -- (5.53, 0.725696) -- (5.52, 0.741713) -- (5.51, 0.757936) -- (5.5, 0.77438) -- (5.49, 0.79106) -- (5.48, 0.807992) -- (5.47, 0.825193) -- (5.46, 0.842683) -- (5.45, 0.860481) -- (5.44, 0.87861) -- (5.43, 0.897094) -- (5.42, 0.915958) -- (5.41, 0.93523) -- (5.4, 0.954943) -- (5.39, 0.97513) -- (5.38, 0.995829) -- (5.37, 1.01708) -- (5.36, 1.03894) -- (5.35, 1.06144) -- (5.34, 1.08466) -- (5.33, 1.10866) -- (5.32, 1.13352) -- (5.31, 1.15932) -- (5.3, 1.18616) -- (5.29, 1.21415) -- (5.28, 1.24344) -- (5.27, 1.27419) -- (5.26, 1.30657) -- (5.25, 1.34084) -- (5.24, 1.37725) -- (5.23, 1.41617) -- (5.22, 1.45802) -- (5.21, 1.50336) -- (5.2, 1.55294) -- (5.19, 1.60774) -- (5.18, 1.66913) -- (5.17, 1.73914) -- (5.16, 1.82085) -- (5.15, 1.91938) -- (5.14, 2.04416) -- (5.13, 2.21577) -- (5.12, 2.49584) -- (5.11, 3.44803) -- (5.10997, 3.4976);
\end{tikzpicture} 

==> fig2a.tikz.tex <==
\begin{tikzpicture}[xscale=0.285,yscale=10]
\draw [<->,thick] (0,.48) -- (0,0) -- (20.5,0);
\node [above] at (0,.48) {{\small $\mu^{\star}$}};
\node [right] at (20.5,0) {{\small $N$}};
\draw (-.281,.2) -- (.281,.2);
\node [left] at (0,.2) {{\scriptsize 0.2}};
\draw (-.281,.4) -- (.281,.4);
\node [left] at (0,.4) {{\scriptsize 0.4}};
\node [left] at (0,0) {{\scriptsize 0}};
\draw (6,-.008) -- (6,.008);
\node [below] at (6,0) {{\scriptsize 6}};
\draw (12,-.008) -- (12,.008);
\node [below] at (12,0) {{\scriptsize 12}};
\draw (18,-.008) -- (18,.008);
\node [below] at (18,0) {{\scriptsize 18}};
\node [below] at (14, 0.234984) {{\tiny $c(\mu)=\mu$}};
\node [below] at (9.5, 0.331518) {{\tiny $c(\mu)=\mu^2$}};
\node [above] at (7, 0.445424) {{\tiny $c(\mu)=\mu^3$}};
\draw[dotted] (4.17, 0.479616) -- (4.27, 0.468384) -- (4.37, 0.457666) -- (4.47, 0.447427) -- (4.57, 0.437637) -- (4.67, 0.428266) -- (4.77, 0.419287) -- (4.87, 0.410678) -- (4.97, 0.402414) -- (5.07, 0.394477) -- (5.17, 0.386847) -- (5.27, 0.379507) -- (5.37, 0.372439) -- (5.47, 0.365631) -- (5.57, 0.359066) -- (5.67, 0.352734) -- (5.77, 0.34662) -- (5.87, 0.340716) -- (5.97, 0.335008) -- (6.07, 0.329489) -- (6.17, 0.324149) -- (6.27, 0.318979) -- (6.37, 0.313972) -- (6.47, 0.309119) -- (6.57, 0.304414) -- (6.67, 0.29985) -- (6.77, 0.295421) -- (6.87, 0.291121) -- (6.97, 0.286944) -- (7.07, 0.282885) -- (7.17, 0.27894) -- (7.27, 0.275103) -- (7.37, 0.27137) -- (7.47, 0.267738) -- (7.57, 0.264201) -- (7.67, 0.260756) -- (7.77, 0.2574) -- (7.87, 0.25413) -- (7.97, 0.250941) -- (8.07, 0.247831) -- (8.17, 0.244798) -- (8.27, 0.241838) -- (8.37, 0.238949) -- (8.47, 0.236128) -- (8.57, 0.233372) -- (8.67, 0.230681) -- (8.77, 0.22805) -- (8.87, 0.225479) -- (8.97, 0.222965) -- (9.07, 0.220507) -- (9.17, 0.218103) -- (9.27, 0.21575) -- (9.37, 0.213447) -- (9.47, 0.211193) -- (9.57, 0.208986) -- (9.67, 0.206825) -- (9.77, 0.204708) -- (9.87, 0.202634) -- (9.97, 0.200602) -- (10.07, 0.19861) -- (10.17, 0.196657) -- (10.27, 0.194742) -- (10.37, 0.192864) -- (10.47, 0.191022) -- (10.57, 0.189215) -- (10.67, 0.187441) -- (10.77, 0.185701) -- (10.87, 0.183993) -- (10.97, 0.182315) -- (11.07, 0.180668) -- (11.17, 0.179051) -- (11.27, 0.177462) -- (11.37, 0.175901) -- (11.47, 0.174368) -- (11.57, 0.172861) -- (11.67, 0.17138) -- (11.77, 0.169924) -- (11.87, 0.168492) -- (11.97, 0.167084) -- (12.07, 0.1657) -- (12.17, 0.164339) -- (12.27, 0.162999) -- (12.37, 0.161681) -- (12.47, 0.160385) -- (12.57, 0.159109) -- (12.67, 0.157853) -- (12.77, 0.156617) -- (12.87, 0.1554) -- (12.97, 0.154202) -- (13.07, 0.153022) -- (13.17, 0.15186) -- (13.27, 0.150716) -- (13.37, 0.149589) -- (13.47, 0.148478) -- (13.57, 0.147384) -- (13.67, 0.146306) -- (13.77, 0.145243) -- (13.87, 0.144196) -- (13.97, 0.143164) -- (14.07, 0.142146) -- (14.17, 0.141143) -- (14.27, 0.140154) -- (14.37, 0.139179) -- (14.47, 0.138217) -- (14.57, 0.137268) -- (14.67, 0.136333) -- (14.77, 0.13541) -- (14.87, 0.134499) -- (14.97, 0.133601) -- (15.07, 0.132714) -- (15.17, 0.131839) -- (15.27, 0.130976) -- (15.37, 0.130124) -- (15.47, 0.129282) -- (15.57, 0.128452) -- (15.67, 0.127632) -- (15.77, 0.126823) -- (15.87, 0.126024) -- (15.97, 0.125235) -- (16.07, 0.124456) -- (16.17, 0.123686) -- (16.27, 0.122926) -- (16.37, 0.122175) -- (16.47, 0.121433) -- (16.57, 0.1207) -- (16.67, 0.119976) -- (16.77, 0.119261) -- (16.87, 0.118554) -- (16.97, 0.117855) -- (17.07, 0.117165) -- (17.17, 0.116482) -- (17.27, 0.115808) -- (17.37, 0.115141) -- (17.47, 0.114482) -- (17.57, 0.11383) -- (17.67, 0.113186) -- (17.77, 0.112549) -- (17.87, 0.111919) -- (17.97, 0.111297) -- (18.07, 0.110681) -- (18.17, 0.110072) -- (18.27, 0.109469) -- (18.37, 0.108873) -- (18.47, 0.108284) -- (18.57, 0.107701) -- (18.67, 0.107124) -- (18.77, 0.106553) -- (18.87, 0.105988) -- (18.97, 0.10543) -- (19.07, 0.104877) -- (19.17, 0.10433) -- (19.27, 0.103788) -- (19.37, 0.103252) -- (19.47, 0.102722) -- (19.57, 0.102197) -- (19.67, 0.101678) -- (19.77, 0.101163) -- (19.87, 0.100654) -- (19.97, 0.10015) -- (20.07, 0.0996512);
\draw[->] (14, 0.244984) -- (15, 0.249518) -- (16, 0.250278) -- (17, 0.249323) -- (18, 0.247449) -- (19, 0.245056) -- (20, 0.242368);
\draw[->] (8, 0.331518) -- (9, 0.347964) -- (10, 0.353431) -- (11, 0.354539) -- (12, 0.353396) -- (13, 0.351005) -- (14, 0.347914) -- (15, 0.344442) -- (16, 0.340784) -- (17, 0.337057) -- (18, 0.333334) -- (19, 0.32966) -- (20, 0.326061);
\draw[->] (5, 0.410431) -- (6, 0.427034) -- (7, 0.435424) -- (8, 0.43851) -- (9, 0.438384) -- (10, 0.436346) -- (11, 0.433199) -- (12, 0.429439) -- (13, 0.425371) -- (14, 0.421183) -- (15, 0.416987) -- (16, 0.412849) -- (17, 0.408807) -- (18, 0.404883) -- (19, 0.401086) -- (20, 0.39742);
\draw (14, 0.178031) -- (15, 0.159256) -- (16, 0.145393);
\foreach \Point in {(15, 0.249518), (17, 0.249323), (18, 
  0.247449), (19, 0.245056), (15, 0.159256)} {\node at \Point {{\tiny \textcolor{\CL}{\textbullet}}};}
 \foreach \Point in {(8, 0.331518), (10, 0.353431), (11, 
  0.354539), (13, 0.351005), (14, 0.347914), (15, 
  0.344442), (16, 0.340784), (17, 0.337057), (18, 0.333334), (19, 
  0.32966)} {\node at \Point {{\tiny \textcolor{\CQ}{\textbullet}}};}
 \foreach \Point in {(5, 0.410431), (6, 0.427034), (8, 0.43851), (9, 
  0.438384), (10, 0.436346), (12, 0.429439), (13, 
  0.425371), (14, 0.421183), (15, 0.416987), (16, 0.412849), (17, 
  0.408807), (18, 0.404883), (19, 0.401086)} {\node at \Point {{\tiny \textcolor{\CC}{\textbullet}}};}
\node at (16, 0.250278) {{\scriptsize \textcolor{\CL}{$\diamond$}}};
\node at (16, 0.145393) {{\scriptsize \textcolor{\CL}{$\diamond$}}};
\node at (12, 0.353396) {{\scriptsize \textcolor{\CQ}{$\diamond$}}};
\node at (11, 0.433199) {{\scriptsize \textcolor{\CC}{$\diamond$}}};
\node at (14, 0.244984) {{\tiny \textcolor{\CL}{$\boldsymbol\times$}}};
\node at (14, 0.178031) {{\tiny \textcolor{\CL}{$\boldsymbol\times$}}};
\node at (9, 0.347964) {{\tiny \textcolor{\CQ}{$\boldsymbol\times$}}};
\node at (7, 0.435424) {{\tiny \textcolor{\CC}{$\boldsymbol\times$}}};
\end{tikzpicture}

==> fig2b.tikz.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=0.47]
\draw [<->,thick] (0,3.5) -- (0,-8);
\draw [->,thick] (0,0) -- (20.5,0);
\node [above] at (0,3.5) {{\small $\log_{10}(\overline{W}^{\star})$}};
\node [right] at (20.5,0) {{\small $N$}};
\node [left] at (0,0) {{\scriptsize 0}};
\draw (-.281,3) -- (.281,3);
\node [left] at (0,3) {{\scriptsize 3}};
\draw (-.281,-3) -- (.281,-3);
\node [left] at (0,-3) {{\scriptsize -3}};
\draw (-.281,-6) -- (.281,-6);
\node [left] at (0,-6) {{\scriptsize -6}};
\draw (6,-.17) -- (6,.17);
\node [below] at (6,0) {{\scriptsize 6}};
\draw (12,-.17) -- (12,.17);
\node [below] at (12,0) {{\scriptsize 12}};
\draw (18,-.17) -- (18,.17);
\node [below] at (18,0) {{\scriptsize 18}};
\node [above] at (5., 1.25448) {{\tiny $c(\mu)=\mu^3$}};
\node [above] at (9, -0.1) {{\tiny $c(\mu)=\mu^2$}};
\node [right] at (13,-0.85) {{\tiny $c(\mu)=\mu$}};
\draw[->] (14., -1.49748) -- (15., -1.94885) -- (16., -2.35119) -- (17., -2.73514) -- (18., -3.11179) -- (19., -3.4865) -- (20., -3.86219);
\draw[->] (8., -0.252398) -- (9., -0.848671) -- (10., -1.31884) -- (11., -1.75422) -- (12., -2.17891) -- (13., -2.60302) -- (14., -3.03163) -- (15., -3.46754) -- (16., -3.91229) -- (17., -4.36676) -- (18., -4.83137) -- (19., -5.3063) -- (20., -5.79157);
\draw[->] (5., 1.25448) -- (6., -0.0693694) -- (7., -0.648825) -- (8., -1.13479) -- (9., -1.59339) -- (10., -2.04658) -- (11., -2.50411) -- (12., -2.97094) -- (13., -3.44966) -- (14., -3.94162) -- (15., -4.44745) -- (16., -4.96735) -- (17., -5.50126) -- (18., -6.04898) -- (19., -6.61021) -- (20., -7.18461);
\draw (14., -0.160741) -- (15., 0.0248052) -- (16., 0.15072);
\foreach \Point in {(15., -1.94885),  (17., -2.73514),
(18., -3.11179), (19., -3.4865), (15., 0.0248052)} {\node at \Point {{\tiny \textcolor{\CL}{\textbullet}}};}
 \foreach \Point in {(8., -0.252398),
 (10., -1.31884), (11., -1.75422),
(13., -2.60302), (14., -3.03163), (15., -3.46754), (16., -3.91229),
(17., -4.36676), (18., -4.83137), (19., -5.3063)} {\node at \Point {{\tiny \textcolor{\CQ}{\textbullet}}};}
 \foreach \Point in {(5., 1.25448), (6., -0.0693694),  (8., -1.13479),
(9., -1.59339), (10., -2.04658), (12., -2.97094),
(13., -3.44966), (14., -3.94162), (15., -4.44745), (16., -4.96735),
(17., -5.50126), (18., -6.04898), (19., -6.61021)} {\node at \Point {{\tiny \textcolor{\CC}{\textbullet}}};}
\node at (16., -2.35119) {{\scriptsize \textcolor{\CL}{$\diamond$}}};
\node at (16., 0.15072) {{\scriptsize \textcolor{\CL}{$\diamond$}}};
\node at (12., -2.17891) {{\scriptsize \textcolor{\CQ}{$\diamond$}}};
\node at (11., -2.50411) {{\scriptsize \textcolor{\CC}{$\diamond$}}};
\node at (14., -1.49748) {{\tiny \textcolor{\CL}{$\boldsymbol\times$}}};
\node at (14., -0.160741) {{\tiny \textcolor{\CL}{$\boldsymbol\times$}}};
\node at (9., -0.848671) {{\tiny \textcolor{\CQ}{$\boldsymbol\times$}}};
\node at (7., -0.648825) {{\tiny \textcolor{\CC}{$\boldsymbol\times$}}};
\end{tikzpicture} 

==> fig3a.tikz.tex <==
\begin{tikzpicture}[xscale=0.2,yscale=10]
\draw [<->,thick] (0,.48) -- (0,0) -- (30.5,0);
\node [above] at (0,.48) {{\small $\mu^{\star,\lambda}$}};
\node [right] at (30.5,0) {{\small $\lambda$}};
\draw (-.4,.2) -- (.4,.2);
\node [left] at (0,.2) {{\scriptsize 0.2}};
\draw (-.4,.4) -- (.4,.4);
\node [left] at (0,.4) {{\scriptsize 0.4}};
\node [left] at (0,0) {{\scriptsize 0}};
\draw (9,-.008) -- (9,.008);
\node [below] at (9,0) {{\scriptsize 9}};
\draw (18,-.008) -- (18,.008);
\node [below] at (18,0) {{\scriptsize 18}};
\draw (27,-.008) -- (27,.008);
\node [below] at (27,0) {{\scriptsize 27}};
\node [below] at (26.75,.230222) {{\tiny $c(\mu)=\mu$}};
\node [below] at (26.75,.314186) {{\tiny $c(\mu)=\mu^2$}};
\node [below] at (26.75,.384414) {{\tiny $c(\mu)=\mu^3$}};
\draw[\CL,dashed,-] (0,.222222) -- (30,.222222);
\draw[\CQ,dashed,-] (0,.306186) -- (30,.306186);
\draw[\CC,dashed,-] (0,.376414) -- (30,.376414);
\draw[\cl] (0.03, 0.173205) -- (0.06, 0.244949) -- (0.09, 0.3) -- (0.12, 0.34641) -- (0.15, 0.238917) -- (0.18, 0.258356) -- (0.21, 0.275762) -- (0.24, 0.291568) -- (0.27, 0.306072) -- (0.3, 0.255624) -- (0.33, 0.264422) -- (0.36, 0.272447) -- (0.39, 0.279782) -- (0.42, 0.286495) -- (0.45, 0.258488) -- (0.48, 0.263255) -- (0.51, 0.267529) -- (0.54, 0.271328) -- (0.57, 0.27467) -- (0.6, 0.2582) -- (0.63, 0.260903) -- (0.66, 0.263207) -- (0.69, 0.265108) -- (0.72, 0.266593) -- (0.75, 0.257022) -- (0.78, 0.258492) -- (0.81, 0.259602) -- (0.84, 0.260329) -- (0.87, 0.260641) -- (0.9, 0.255613) -- (0.93, 0.256275) -- (0.96, 0.256591) -- (0.99, 0.256524) -- (1.02, 0.256023) -- (1.05, 0.254194) -- (1.08, 0.254292) -- (1.11, 0.254046) -- (1.14, 0.253407) -- (1.17, 0.252301) -- (1.2, 0.252845) -- (1.23, 0.252529) -- (1.26, 0.251867) -- (1.29, 0.250794) -- (1.32, 0.249214) -- (1.35, 0.251589) -- (1.38, 0.25096) -- (1.41, 0.249977) -- (1.44, 0.248561) -- (1.47, 0.246593) -- (1.5, 0.250429) -- (1.53, 0.249555) -- (1.56, 0.248318) -- (1.59, 0.246624) -- (1.62, 0.244323) -- (1.65, 0.24936) -- (1.68, 0.248291) -- (1.71, 0.246848) -- (1.74, 0.244921) -- (1.77, 0.242326) -- (1.8, 0.248374) -- (1.83, 0.247147) -- (1.86, 0.245532) -- (1.89, 0.243406) -- (1.92, 0.240542) -- (1.95, 0.247463) -- (1.98, 0.246105) -- (2.01, 0.244346) -- (2.04, 0.242044) -- (2.07, 0.238926) -- (2.1, 0.246619) -- (2.13, 0.24515) -- (2.16, 0.243267) -- (2.19, 0.240808) -- (2.22, 0.237445) -- (2.25, 0.245833) -- (2.28, 0.244271) -- (2.31, 0.242281) -- (2.34, 0.239677) -- (2.37, 0.23607) -- (2.4, 0.245101) -- (2.43, 0.243458) -- (2.46, 0.241372) -- (2.49, 0.238635) -- (2.52, 0.24579) -- (2.55, 0.244415) -- (2.58, 0.242703) -- (2.61, 0.240531) -- (2.64, 0.237668) -- (2.67, 0.245201) -- (2.7, 0.243771) -- (2.73, 0.241998) -- (2.76, 0.239748) -- (2.79, 0.236763) -- (2.82, 0.244643) -- (2.85, 0.243164) -- (2.88, 0.241337) -- (2.91, 0.239016) -- (2.94, 0.235911) -- (2.97, 0.244112) -- (3., 0.242591) -- (3.03, 0.240715) -- (3.06, 0.238328) -- (3.09, 0.235105) -- (3.12, 0.243606) -- (3.15, 0.242049) -- (3.18, 0.240128) -- (3.21, 0.237678) -- (3.24, 0.234336) -- (3.27, 0.243124) -- (3.3, 0.241533) -- (3.33, 0.239572) -- (3.36, 0.237063) -- (3.39, 0.233598) -- (3.42, 0.242663) -- (3.45, 0.241042) -- (3.48, 0.239044) -- (3.51, 0.236477) -- (3.54, 0.232886) -- (3.57, 0.242221) -- (3.6, 0.240574) -- (3.63, 0.238541) -- (3.66, 0.235918) -- (3.69, 0.232194) -- (3.72, 0.241797) -- (3.75, 0.240126) -- (3.78, 0.23806) -- (3.81, 0.235382) -- (3.84, 0.231517) -- (3.87, 0.24139) -- (3.9, 0.239696) -- (3.93, 0.237599) -- (3.96, 0.234866) -- (3.99, 0.230849) -- (4.02, 0.240998) -- (4.05, 0.239283) -- (4.08, 0.237157) -- (4.11, 0.234369) -- (4.14, 0.230184) -- (4.17, 0.240621) -- (4.2, 0.238886) -- (4.23, 0.236731) -- (4.26, 0.233887) -- (4.29, 0.229515) -- (4.32, 0.240256) -- (4.35, 0.238502) -- (4.38, 0.23632) -- (4.41, 0.233419) -- (4.44, 0.228835) -- (4.47, 0.239904) -- (4.5, 0.238132) -- (4.53, 0.235922) -- (4.56, 0.232963) -- (4.59, 0.228133) -- (4.62, 0.239562) -- (4.65, 0.237774) -- (4.68, 0.235537) -- (4.71, 0.232517) -- (4.74, 0.227394) -- (4.77, 0.239231) -- (4.8, 0.237427) -- (4.83, 0.235163) -- (4.86, 0.232079) -- (4.89, 0.240419) -- (4.92, 0.23891) -- (4.95, 0.23709) -- (4.98, 0.234799) -- (5.01, 0.231647) -- (5.04, 0.240118) -- (5.07, 0.238598) -- (5.1, 0.236763) -- (5.13, 0.234443) -- (5.16, 0.231221) -- (5.19, 0.239825) -- (5.22, 0.238294) -- (5.25, 0.236444) -- (5.28, 0.234097) -- (5.31, 0.230798) -- (5.34, 0.239539) -- (5.37, 0.237999) -- (5.4, 0.236133) -- (5.43, 0.233757) -- (5.46, 0.230377) -- (5.49, 0.239261) -- (5.52, 0.23771) -- (5.55, 0.23583) -- (5.58, 0.233424) -- (5.61, 0.229956) -- (5.64, 0.238989) -- (5.67, 0.237429) -- (5.7, 0.235533) -- (5.73, 0.233097) -- (5.76, 0.229532) -- (5.79, 0.238724) -- (5.82, 0.237154) -- (5.85, 0.235243) -- (5.88, 0.232776) -- (5.91, 0.229104) -- (5.94, 0.238465) -- (5.97, 0.236886) -- (6., 0.234959) -- (6.03, 0.232458) -- (6.06, 0.228668) -- (6.09, 0.238211) -- (6.12, 0.236622) -- (6.15, 0.23468) -- (6.18, 0.232145) -- (6.21, 0.228222) -- (6.24, 0.237963) -- (6.27, 0.236365) -- (6.3, 0.234407) -- (6.33, 0.231835) -- (6.36, 0.22776) -- (6.39, 0.237719) -- (6.42, 0.236112) -- (6.45, 0.234138) -- (6.48, 0.231528) -- (6.51, 0.227278) -- (6.54, 0.237481) -- (6.57, 0.235864) -- (6.6, 0.233873) -- (6.63, 0.231223) -- (6.66, 0.226767) -- (6.69, 0.237247) -- (6.72, 0.235621) -- (6.75, 0.233612) -- (6.78, 0.230919) -- (6.81, 0.226213) -- (6.84, 0.237017) -- (6.87, 0.235382) -- (6.9, 0.233354) -- (6.93, 0.230616) -- (6.96, 0.225594) -- (6.99, 0.236792) -- (7.02, 0.235146) -- (7.05, 0.2331) -- (7.08, 0.230313) -- (7.11, 0.224864) -- (7.14, 0.23657) -- (7.17, 0.234915) -- (7.2, 0.232849) -- (7.23, 0.230009) -- (7.26, 0.237749) -- (7.29, 0.236352) -- (7.32, 0.234686) -- (7.35, 0.232601) -- (7.38, 0.229704) -- (7.41, 0.237541) -- (7.44, 0.236138) -- (7.47, 0.234461) -- (7.5, 0.232355) -- (7.53, 0.229397) -- (7.56, 0.237337) -- (7.59, 0.235927) -- (7.62, 0.234239) -- (7.65, 0.23211) -- (7.68, 0.229086) -- (7.71, 0.237136) -- (7.74, 0.235719) -- (7.77, 0.23402) -- (7.8, 0.231868) -- (7.83, 0.228771) -- (7.86, 0.236937) -- (7.89, 0.235514) -- (7.92, 0.233804) -- (7.95, 0.231627) -- (7.98, 0.228451) -- (8.01, 0.236742) -- (8.04, 0.235312) -- (8.07, 0.23359) -- (8.1, 0.231387) -- (8.13, 0.228123) -- (8.16, 0.23655) -- (8.19, 0.235113) -- (8.22, 0.233378) -- (8.25, 0.231148) -- (8.28, 0.227787) -- (8.31, 0.23636) -- (8.34, 0.234916) -- (8.37, 0.233168) -- (8.4, 0.23091) -- (8.43, 0.227439) -- (8.46, 0.236173) -- (8.49, 0.234721) -- (8.52, 0.232961) -- (8.55, 0.230672) -- (8.58, 0.227076) -- (8.61, 0.235989) -- (8.64, 0.234529) -- (8.67, 0.232755) -- (8.7, 0.230434) -- (8.73, 0.226695) -- (8.76, 0.235807) -- (8.79, 0.234339) -- (8.82, 0.23255) -- (8.85, 0.230196) -- (8.88, 0.226289) -- (8.91, 0.235627) -- (8.94, 0.234151) -- (8.97, 0.232347) -- (9., 0.229957) -- (9.03, 0.225849) -- (9.06, 0.235449) -- (9.09, 0.233966) -- (9.12, 0.232146) -- (9.15, 0.229716) -- (9.18, 0.22536) -- (9.21, 0.235274) -- (9.24, 0.233781) -- (9.27, 0.231945) -- (9.3, 0.229475) -- (9.33, 0.224793) -- (9.36, 0.2351) -- (9.39, 0.233599) -- (9.42, 0.231746) -- (9.45, 0.229231) -- (9.48, 0.224077) -- (9.51, 0.234929) -- (9.54, 0.233418) -- (9.57, 0.231547) -- (9.6, 0.228984) -- (9.63, 0.236044) -- (9.66, 0.234759) -- (9.69, 0.233239) -- (9.72, 0.231349) -- (9.75, 0.228735) -- (9.78, 0.235881) -- (9.81, 0.234591) -- (9.84, 0.233061) -- (9.87, 0.231152) -- (9.9, 0.228482) -- (9.93, 0.235721) -- (9.96, 0.234424) -- (9.99, 0.232885) -- (10.02, 0.230955) -- (10.05, 0.228224) -- (10.08, 0.235562) -- (10.11, 0.23426) -- (10.14, 0.232709) -- (10.17, 0.230758) -- (10.2, 0.227961) -- (10.23, 0.235405) -- (10.26, 0.234096) -- (10.29, 0.232535) -- (10.32, 0.230561) -- (10.35, 0.227691) -- (10.38, 0.23525) -- (10.41, 0.233934) -- (10.44, 0.232362) -- (10.47, 0.230364) -- (10.5, 0.227414) -- (10.53, 0.235096) -- (10.56, 0.233774) -- (10.59, 0.232189) -- (10.62, 0.230166) -- (10.65, 0.227127) -- (10.68, 0.234943) -- (10.71, 0.233615) -- (10.74, 0.232018) -- (10.77, 0.229968) -- (10.8, 0.226828) -- (10.83, 0.234793) -- (10.86, 0.233457) -- (10.89, 0.231847) -- (10.92, 0.229769) -- (10.95, 0.226516) -- (10.98, 0.234643) -- (11.01, 0.2333) -- (11.04, 0.231677) -- (11.07, 0.229569) -- (11.1, 0.226185) -- (11.13, 0.234495) -- (11.16, 0.233144) -- (11.19, 0.231508) -- (11.22, 0.229367) -- (11.25, 0.225831) -- (11.28, 0.234348) -- (11.31, 0.232989) -- (11.34, 0.231338) -- (11.37, 0.229165) -- (11.4, 0.225445) -- (11.43, 0.234202) -- (11.46, 0.232835) -- (11.49, 0.23117) -- (11.52, 0.22896) -- (11.55, 0.225014) -- (11.58, 0.234057) -- (11.61, 0.232682) -- (11.64, 0.231001) -- (11.67, 0.228753) -- (11.7, 0.224511) -- (11.73, 0.233914) -- (11.76, 0.23253) -- (11.79, 0.230833) -- (11.82, 0.228543) -- (11.85, 0.22387) -- (11.88, 0.233771) -- (11.91, 0.232379) -- (11.94, 0.230664) -- (11.97, 0.22833) -- (12., 0.222693) -- (12.03, 0.23363) -- (12.06, 0.232228) -- (12.09, 0.230496) -- (12.12, 0.228114) -- (12.15, 0.234686) -- (12.18, 0.233489) -- (12.21, 0.232078) -- (12.24, 0.230327) -- (12.27, 0.227894) -- (12.3, 0.234553) -- (12.33, 0.23335) -- (12.36, 0.231929) -- (12.39, 0.230158) -- (12.42, 0.227669) -- (12.45, 0.23442) -- (12.48, 0.233211) -- (12.51, 0.23178) -- (12.54, 0.229988) -- (12.57, 0.227439) -- (12.6, 0.234288) -- (12.63, 0.233073) -- (12.66, 0.231631) -- (12.69, 0.229818) -- (12.72, 0.227202) -- (12.75, 0.234157) -- (12.78, 0.232936) -- (12.81, 0.231483) -- (12.84, 0.229648) -- (12.87, 0.226957) -- (12.9, 0.234027) -- (12.93, 0.232799) -- (12.96, 0.231335) -- (12.99, 0.229476) -- (13.02, 0.226704) -- (13.05, 0.233898) -- (13.08, 0.232664) -- (13.11, 0.231188) -- (13.14, 0.229303) -- (13.17, 0.226439) -- (13.2, 0.23377) -- (13.23, 0.232529) -- (13.26, 0.23104) -- (13.29, 0.229129) -- (13.32, 0.226162) -- (13.35, 0.233643) -- (13.38, 0.232394) -- (13.41, 0.230893) -- (13.44, 0.228954) -- (13.47, 0.225867) -- (13.5, 0.233516) -- (13.53, 0.23226) -- (13.56, 0.230746) -- (13.59, 0.228776) -- (13.62, 0.225552) -- (13.65, 0.233391) -- (13.68, 0.232127) -- (13.71, 0.230598) -- (13.74, 0.228597) -- (13.77, 0.225209) -- (13.8, 0.233266) -- (13.83, 0.231994) -- (13.86, 0.230451) -- (13.89, 0.228416) -- (13.92, 0.224825) -- (13.95, 0.233141) -- (13.98, 0.231861) -- (14.01, 0.230304) -- (14.04, 0.228233) -- (14.07, 0.22438) -- (14.1, 0.233017) -- (14.13, 0.231729) -- (14.16, 0.230156) -- (14.19, 0.228046) -- (14.22, 0.223822) -- (14.25, 0.232894) -- (14.28, 0.231597) -- (14.31, 0.230008) -- (14.34, 0.227857) -- (14.37, 0.222908) -- (14.4, 0.232772) -- (14.43, 0.231466) -- (14.46, 0.229859) -- (14.49, 0.227664) -- (14.52, 0.23377) -- (14.55, 0.23265) -- (14.58, 0.231334) -- (14.61, 0.22971) -- (14.64, 0.227467) -- (14.67, 0.233654) -- (14.7, 0.232528) -- (14.73, 0.231203) -- (14.76, 0.22956) -- (14.79, 0.227265) -- (14.82, 0.233539) -- (14.85, 0.232407) -- (14.88, 0.231072) -- (14.91, 0.229409) -- (14.94, 0.227058) -- (14.97, 0.233425) -- (15., 0.232286) -- (15.03, 0.230941) -- (15.06, 0.229258) -- (15.09, 0.226845) -- (15.12, 0.233311) -- (15.15, 0.232166) -- (15.18, 0.23081) -- (15.21, 0.229105) -- (15.24, 0.226624) -- (15.27, 0.233197) -- (15.3, 0.232046) -- (15.33, 0.23068) -- (15.36, 0.228952) -- (15.39, 0.226395) -- (15.42, 0.233085) -- (15.45, 0.231927) -- (15.48, 0.230549) -- (15.51, 0.228797) -- (15.54, 0.226156) -- (15.57, 0.232972) -- (15.6, 0.231808) -- (15.63, 0.230418) -- (15.66, 0.228641) -- (15.69, 0.225905) -- (15.72, 0.232861) -- (15.75, 0.231689) -- (15.78, 0.230286) -- (15.81, 0.228483) -- (15.84, 0.225639) -- (15.87, 0.232749) -- (15.9, 0.23157) -- (15.93, 0.230155) -- (15.96, 0.228323) -- (15.99, 0.225354) -- (16.02, 0.232638) -- (16.05, 0.231452) -- (16.08, 0.230023) -- (16.11, 0.228162) -- (16.14, 0.225044) -- (16.17, 0.232528) -- (16.2, 0.231334) -- (16.23, 0.229891) -- (16.26, 0.227998) -- (16.29, 0.224698) -- (16.32, 0.232418) -- (16.35, 0.231216) -- (16.38, 0.229759) -- (16.41, 0.227832) -- (16.44, 0.224301) -- (16.47, 0.232308) -- (16.5, 0.231098) -- (16.53, 0.229626) -- (16.56, 0.227662) -- (16.59, 0.22381) -- (16.62, 0.232199) -- (16.65, 0.23098) -- (16.68, 0.229493) -- (16.71, 0.22749) -- (16.74, 0.223077) -- (16.77, 0.23209) -- (16.8, 0.230862) -- (16.83, 0.229358) -- (16.86, 0.227315) -- (16.89, 0.233038) -- (16.92, 0.231981) -- (16.95, 0.230745) -- (16.98, 0.229224) -- (17.01, 0.227135) -- (17.04, 0.232935) -- (17.07, 0.231873) -- (17.1, 0.230627) -- (17.13, 0.229088) -- (17.16, 0.226951) -- (17.19, 0.232833) -- (17.22, 0.231764) -- (17.25, 0.230509) -- (17.28, 0.228951) -- (17.31, 0.226762) -- (17.34, 0.232731) -- (17.37, 0.231657) -- (17.4, 0.230391) -- (17.43, 0.228814) -- (17.46, 0.226566) -- (17.49, 0.232629) -- (17.52, 0.231549) -- (17.55, 0.230273) -- (17.58, 0.228675) -- (17.61, 0.226365) -- (17.64, 0.232528) -- (17.67, 0.231441) -- (17.7, 0.230155) -- (17.73, 0.228535) -- (17.76, 0.226155) -- (17.79, 0.232427) -- (17.82, 0.231334) -- (17.85, 0.230036) -- (17.88, 0.228394) -- (17.91, 0.225936) -- (17.94, 0.232326) -- (17.97, 0.231227) -- (18., 0.229918) -- (18.03, 0.228251) -- (18.06, 0.225706) -- (18.09, 0.232226) -- (18.12, 0.231119) -- (18.15, 0.229799) -- (18.18, 0.228107) -- (18.21, 0.225462) -- (18.24, 0.232126) -- (18.27, 0.231012) -- (18.3, 0.229679) -- (18.33, 0.227961) -- (18.36, 0.225201) -- (18.39, 0.232026) -- (18.42, 0.230905) -- (18.45, 0.229559) -- (18.48, 0.227813) -- (18.51, 0.224917) -- (18.54, 0.231927) -- (18.57, 0.230798) -- (18.6, 0.229439) -- (18.63, 0.227662) -- (18.66, 0.224603) -- (18.69, 0.231828) -- (18.72, 0.230691) -- (18.75, 0.229318) -- (18.78, 0.227509) -- (18.81, 0.224244) -- (18.84, 0.231728) -- (18.87, 0.230584) -- (18.9, 0.229196) -- (18.93, 0.227354) -- (18.96, 0.223807) -- (18.99, 0.23163) -- (19.02, 0.230477) -- (19.05, 0.229074) -- (19.08, 0.227195) -- (19.11, 0.223195) -- (19.14, 0.231531) -- (19.17, 0.23037) -- (19.2, 0.228951) -- (19.23, 0.227033) -- (19.26, 0.232435) -- (19.29, 0.231432) -- (19.32, 0.230262) -- (19.35, 0.228828) -- (19.38, 0.226867) -- (19.41, 0.232342) -- (19.44, 0.231334) -- (19.47, 0.230155) -- (19.5, 0.228703) -- (19.53, 0.226697) -- (19.56, 0.232249) -- (19.59, 0.231235) -- (19.62, 0.230047) -- (19.65, 0.228577) -- (19.68, 0.226522) -- (19.71, 0.232157) -- (19.74, 0.231137) -- (19.77, 0.229939) -- (19.8, 0.228451) -- (19.83, 0.226341) -- (19.86, 0.232065) -- (19.89, 0.231039) -- (19.92, 0.229831) -- (19.95, 0.228323) -- (19.98, 0.226155) -- (20.01, 0.231973) -- (20.04, 0.230941) -- (20.07, 0.229722) -- (20.1, 0.228194) -- (20.13, 0.22596) -- (20.16, 0.231881) -- (20.19, 0.230843) -- (20.22, 0.229614) -- (20.25, 0.228063) -- (20.28, 0.225758) -- (20.31, 0.231789) -- (20.34, 0.230745) -- (20.37, 0.229504) -- (20.4, 0.227931) -- (20.43, 0.225545) -- (20.46, 0.231698) -- (20.49, 0.230646) -- (20.52, 0.229395) -- (20.55, 0.227798) -- (20.58, 0.225319) -- (20.61, 0.231607) -- (20.64, 0.230548) -- (20.67, 0.229285) -- (20.7, 0.227662) -- (20.73, 0.225078) -- (20.76, 0.231516) -- (20.79, 0.23045) -- (20.82, 0.229174) -- (20.85, 0.227525) -- (20.88, 0.224816) -- (20.91, 0.231425) -- (20.94, 0.230352) -- (20.97, 0.229063) -- (21., 0.227385) -- (21.03, 0.224527) -- (21.06, 0.231334) -- (21.09, 0.230253) -- (21.12, 0.228951) -- (21.15, 0.227243) -- (21.18, 0.224199) -- (21.21, 0.231243) -- (21.24, 0.230155) -- (21.27, 0.228839) -- (21.3, 0.227098) -- (21.33, 0.223807) -- (21.36, 0.231152) -- (21.39, 0.230056) -- (21.42, 0.228726) -- (21.45, 0.22695) -- (21.48, 0.22328) -- (21.51, 0.231062) -- (21.54, 0.229957) -- (21.57, 0.228612) -- (21.6, 0.226799) -- (21.63, 0.231927) -- (21.66, 0.230971) -- (21.69, 0.229858) -- (21.72, 0.228497) -- (21.75, 0.226645) -- (21.78, 0.231842) -- (21.81, 0.23088) -- (21.84, 0.229759) -- (21.87, 0.228381) -- (21.9, 0.226486) -- (21.93, 0.231757) -- (21.96, 0.23079) -- (21.99, 0.229659) -- (22.02, 0.228264) -- (22.05, 0.226323) -- (22.08, 0.231672) -- (22.11, 0.230699) -- (22.14, 0.229559) -- (22.17, 0.228146) -- (22.2, 0.226155) -- (22.23, 0.231587) -- (22.26, 0.230609) -- (22.29, 0.229459) -- (22.32, 0.228027) -- (22.35, 0.22598) -- (22.38, 0.231503) -- (22.41, 0.230518) -- (22.44, 0.229358) -- (22.47, 0.227907) -- (22.5, 0.225799) -- (22.53, 0.231418) -- (22.56, 0.230427) -- (22.59, 0.229257) -- (22.62, 0.227785) -- (22.65, 0.22561) -- (22.68, 0.231334) -- (22.71, 0.230337) -- (22.74, 0.229156) -- (22.77, 0.227662) -- (22.8, 0.225411) -- (22.83, 0.231249) -- (22.86, 0.230246) -- (22.89, 0.229054) -- (22.92, 0.227537) -- (22.95, 0.2252) -- (22.98, 0.231165) -- (23.01, 0.230155) -- (23.04, 0.228951) -- (23.07, 0.22741) -- (23.1, 0.224976) -- (23.13, 0.231081) -- (23.16, 0.230064) -- (23.19, 0.228848) -- (23.22, 0.227282) -- (23.25, 0.224733) -- (23.28, 0.230997) -- (23.31, 0.229972) -- (23.34, 0.228745) -- (23.37, 0.227151) -- (23.4, 0.224465) -- (23.43, 0.230913) -- (23.46, 0.229881) -- (23.49, 0.22864) -- (23.52, 0.227018) -- (23.55, 0.224163) -- (23.58, 0.230829) -- (23.61, 0.229789) -- (23.64, 0.228535) -- (23.67, 0.226882) -- (23.7, 0.223807) -- (23.73, 0.230745) -- (23.76, 0.229697) -- (23.79, 0.228429) -- (23.82, 0.226744) -- (23.85, 0.223343) -- (23.88, 0.23066) -- (23.91, 0.229605) -- (23.94, 0.228323) -- (23.97, 0.226602) -- (24., 0.222238) -- (24.03, 0.230576) -- (24.06, 0.229513) -- (24.09, 0.228215) -- (24.12, 0.226457) -- (24.15, 0.231413) -- (24.18, 0.230492) -- (24.21, 0.22942) -- (24.24, 0.228107) -- (24.27, 0.226308) -- (24.3, 0.231334) -- (24.33, 0.230408) -- (24.36, 0.229327) -- (24.39, 0.227997) -- (24.42, 0.226155) -- (24.45, 0.231255) -- (24.48, 0.230324) -- (24.51, 0.229234) -- (24.54, 0.227887) -- (24.57, 0.225996) -- (24.6, 0.231176) -- (24.63, 0.230239) -- (24.66, 0.22914) -- (24.69, 0.227775) -- (24.72, 0.225832) -- (24.75, 0.231098) -- (24.78, 0.230155) -- (24.81, 0.229046) -- (24.84, 0.227662) -- (24.87, 0.225662) -- (24.9, 0.231019) -- (24.93, 0.23007) -- (24.96, 0.228951) -- (24.99, 0.227548) -- (25.02, 0.225484) -- (25.05, 0.230941) -- (25.08, 0.229985) -- (25.11, 0.228856) -- (25.14, 0.227432) -- (25.17, 0.225298) -- (25.2, 0.230862) -- (25.23, 0.229901) -- (25.26, 0.22876) -- (25.29, 0.227314) -- (25.32, 0.2251) -- (25.35, 0.230784) -- (25.38, 0.229815) -- (25.41, 0.228664) -- (25.44, 0.227195) -- (25.47, 0.22489) -- (25.5, 0.230705) -- (25.53, 0.22973) -- (25.56, 0.228568) -- (25.59, 0.227074) -- (25.62, 0.224662) -- (25.65, 0.230627) -- (25.68, 0.229645) -- (25.71, 0.22847) -- (25.74, 0.22695) -- (25.77, 0.224413) -- (25.8, 0.230548) -- (25.83, 0.229559) -- (25.86, 0.228372) -- (25.89, 0.226825) -- (25.92, 0.224134) -- (25.95, 0.23047) -- (25.98, 0.229473) -- (26.01, 0.228273) -- (26.04, 0.226697) -- (26.07, 0.223807) -- (26.1, 0.230391) -- (26.13, 0.229387) -- (26.16, 0.228174) -- (26.19, 0.226566) -- (26.22, 0.223393) -- (26.25, 0.230312) -- (26.28, 0.2293) -- (26.31, 0.228073) -- (26.34, 0.226432) -- (26.37, 0.222701) -- (26.4, 0.230234) -- (26.43, 0.229214) -- (26.46, 0.227972) -- (26.49, 0.226295) -- (26.52, 0.231039) -- (26.55, 0.230155) -- (26.58, 0.229127) -- (26.61, 0.22787) -- (26.64, 0.226155) -- (26.67, 0.230965) -- (26.7, 0.230076) -- (26.73, 0.229039) -- (26.76, 0.227766) -- (26.79, 0.22601) -- (26.82, 0.230892) -- (26.85, 0.229997) -- (26.88, 0.228951) -- (26.91, 0.227662) -- (26.94, 0.22586) -- (26.97, 0.230818) -- (27., 0.229918) -- (27.03, 0.228863) -- (27.06, 0.227556) -- (27.09, 0.225705) -- (27.12, 0.230745) -- (27.15, 0.229838) -- (27.18, 0.228774) -- (27.21, 0.22745) -- (27.24, 0.225544) -- (27.27, 0.230671) -- (27.3, 0.229759) -- (27.33, 0.228685) -- (27.36, 0.227341) -- (27.39, 0.225376) -- (27.42, 0.230597) -- (27.45, 0.229679) -- (27.48, 0.228595) -- (27.51, 0.227232) -- (27.54, 0.2252) -- (27.57, 0.230524) -- (27.6, 0.229599) -- (27.63, 0.228505) -- (27.66, 0.22712) -- (27.69, 0.225014) -- (27.72, 0.23045) -- (27.75, 0.229519) -- (27.78, 0.228414) -- (27.81, 0.227007) -- (27.84, 0.224816) -- (27.87, 0.230376) -- (27.9, 0.229439) -- (27.93, 0.228323) -- (27.96, 0.226893) -- (27.99, 0.224602) -- (28.02, 0.230303) -- (28.05, 0.229358) -- (28.08, 0.228231) -- (28.11, 0.226776) -- (28.14, 0.224369) -- (28.17, 0.230229) -- (28.2, 0.229277) -- (28.23, 0.228138) -- (28.26, 0.226657) -- (28.29, 0.224108) -- (28.32, 0.230155) -- (28.35, 0.229196) -- (28.38, 0.228044) -- (28.41, 0.226535) -- (28.44, 0.223807) -- (28.47, 0.230081) -- (28.5, 0.229115) -- (28.53, 0.22795) -- (28.56, 0.226411) -- (28.59, 0.223433) -- (28.62, 0.230007) -- (28.65, 0.229033) -- (28.68, 0.227855) -- (28.71, 0.226285) -- (28.74, 0.22287) -- (28.77, 0.229932) -- (28.8, 0.228951) -- (28.83, 0.227759) -- (28.86, 0.226155) -- (28.89, 0.23071) -- (28.92, 0.229858) -- (28.95, 0.228869) -- (28.98, 0.227662) -- (29.01, 0.226021) -- (29.04, 0.230641) -- (29.07, 0.229784) -- (29.1, 0.228786) -- (29.13, 0.227564) -- (29.16, 0.225883) -- (29.19, 0.230571) -- (29.22, 0.229709) -- (29.25, 0.228703) -- (29.28, 0.227465) -- (29.31, 0.225742) -- (29.34, 0.230502) -- (29.37, 0.229634) -- (29.4, 0.228619) -- (29.43, 0.227365) -- (29.46, 0.225595) -- (29.49, 0.230433) -- (29.52, 0.229559) -- (29.55, 0.228535) -- (29.58, 0.227263) -- (29.61, 0.225442) -- (29.64, 0.230363) -- (29.67, 0.229484) -- (29.7, 0.228451) -- (29.73, 0.22716) -- (29.76, 0.225283) -- (29.79, 0.230294) -- (29.82, 0.229409) -- (29.85, 0.228366) -- (29.88, 0.227056) -- (29.91, 0.225116) -- (29.94, 0.230224) -- (29.97, 0.229333) -- (30., 0.22828);
\draw[\cq] (0.03, 0.246621) -- (0.06, 0.310723) -- (0.09, 0.355689) -- (0.12, 0.391487) -- (0.15, 0.421716) -- (0.18, 0.44814) -- (0.21, 0.471769) -- (0.24, 0.355298) -- (0.27, 0.366774) -- (0.3, 0.377182) -- (0.33, 0.386701) -- (0.36, 0.395468) -- (0.39, 0.403588) -- (0.42, 0.411147) -- (0.45, 0.418214) -- (0.48, 0.367889) -- (0.51, 0.372407) -- (0.54, 0.376555) -- (0.57, 0.380362) -- (0.6, 0.383856) -- (0.63, 0.38706) -- (0.66, 0.389992) -- (0.69, 0.365174) -- (0.72, 0.367424) -- (0.75, 0.369432) -- (0.78, 0.371209) -- (0.81, 0.372761) -- (0.84, 0.374095) -- (0.87, 0.375216) -- (0.9, 0.376126) -- (0.93, 0.363511) -- (0.96, 0.364442) -- (0.99, 0.365185) -- (1.02, 0.365741) -- (1.05, 0.366107) -- (1.08, 0.366281) -- (1.11, 0.36626) -- (1.14, 0.366037) -- (1.17, 0.360833) -- (1.2, 0.36099) -- (1.23, 0.360979) -- (1.26, 0.360795) -- (1.29, 0.360431) -- (1.32, 0.359879) -- (1.35, 0.359127) -- (1.38, 0.358146) -- (1.41, 0.357948) -- (1.44, 0.357597) -- (1.47, 0.357085) -- (1.5, 0.356403) -- (1.53, 0.355539) -- (1.56, 0.35448) -- (1.59, 0.353207) -- (1.62, 0.355677) -- (1.65, 0.355116) -- (1.68, 0.354404) -- (1.71, 0.353533) -- (1.74, 0.352487) -- (1.77, 0.351252) -- (1.8, 0.349807) -- (1.83, 0.348126) -- (1.86, 0.35325) -- (1.89, 0.352419) -- (1.92, 0.351437) -- (1.95, 0.35029) -- (1.98, 0.348961) -- (2.01, 0.34743) -- (2.04, 0.345668) -- (2.07, 0.35182) -- (2.1, 0.35092) -- (2.13, 0.349878) -- (2.16, 0.348681) -- (2.19, 0.347311) -- (2.22, 0.345749) -- (2.25, 0.343966) -- (2.28, 0.341927) -- (2.31, 0.34977) -- (2.34, 0.348701) -- (2.37, 0.347487) -- (2.4, 0.346112) -- (2.43, 0.344554) -- (2.46, 0.342788) -- (2.49, 0.34078) -- (2.52, 0.338482) -- (2.55, 0.347803) -- (2.58, 0.346594) -- (2.61, 0.345234) -- (2.64, 0.343704) -- (2.67, 0.341979) -- (2.7, 0.340028) -- (2.73, 0.337806) -- (2.76, 0.347112) -- (2.79, 0.345921) -- (2.82, 0.34459) -- (2.85, 0.343102) -- (2.88, 0.341433) -- (2.91, 0.339554) -- (2.94, 0.337425) -- (2.97, 0.33499) -- (3., 0.345412) -- (3.03, 0.344119) -- (3.06, 0.34268) -- (3.09, 0.341074) -- (3.12, 0.339276) -- (3.15, 0.337248) -- (3.18, 0.334942) -- (3.21, 0.332286) -- (3.24, 0.343775) -- (3.27, 0.34239) -- (3.3, 0.340852) -- (3.33, 0.339137) -- (3.36, 0.337213) -- (3.39, 0.335038) -- (3.42, 0.332548) -- (3.45, 0.343527) -- (3.48, 0.342197) -- (3.51, 0.340727) -- (3.54, 0.339095) -- (3.57, 0.337274) -- (3.6, 0.335226) -- (3.63, 0.332898) -- (3.66, 0.330211) -- (3.69, 0.342076) -- (3.72, 0.340674) -- (3.75, 0.339123) -- (3.78, 0.337401) -- (3.81, 0.335474) -- (3.84, 0.333298) -- (3.87, 0.330808) -- (3.9, 0.327898) -- (3.93, 0.340671) -- (3.96, 0.339198) -- (3.99, 0.33757) -- (4.02, 0.335758) -- (4.05, 0.333724) -- (4.08, 0.331413) -- (4.11, 0.328743) -- (4.14, 0.340705) -- (4.17, 0.339306) -- (4.2, 0.337766) -- (4.23, 0.33606) -- (4.26, 0.334157) -- (4.29, 0.33201) -- (4.32, 0.329554) -- (4.35, 0.326681) -- (4.38, 0.339435) -- (4.41, 0.337978) -- (4.44, 0.336371) -- (4.47, 0.334587) -- (4.5, 0.332589) -- (4.53, 0.330322) -- (4.56, 0.327703) -- (4.59, 0.324592) -- (4.62, 0.338197) -- (4.65, 0.336681) -- (4.68, 0.335007) -- (4.71, 0.333143) -- (4.74, 0.331045) -- (4.77, 0.328646) -- (4.8, 0.325842) -- (4.83, 0.338419) -- (4.86, 0.336987) -- (4.89, 0.335413) -- (4.92, 0.33367) -- (4.95, 0.331722) -- (4.98, 0.329515) -- (5.01, 0.32697) -- (5.04, 0.323946) -- (5.07, 0.337285) -- (5.1, 0.335802) -- (5.13, 0.334168) -- (5.16, 0.332353) -- (5.19, 0.330315) -- (5.22, 0.32799) -- (5.25, 0.325276) -- (5.28, 0.321987) -- (5.31, 0.336172) -- (5.34, 0.334637) -- (5.37, 0.332942) -- (5.4, 0.331052) -- (5.43, 0.328917) -- (5.46, 0.326458) -- (5.49, 0.323545) -- (5.52, 0.336523) -- (5.55, 0.335078) -- (5.58, 0.333491) -- (5.61, 0.331731) -- (5.64, 0.32976) -- (5.67, 0.327518) -- (5.7, 0.324907) -- (5.73, 0.321754) -- (5.76, 0.335492) -- (5.79, 0.334001) -- (5.82, 0.332358) -- (5.85, 0.330531) -- (5.88, 0.328472) -- (5.91, 0.326109) -- (5.94, 0.323319) -- (5.97, 0.319864) -- (6., 0.334477) -- (6.03, 0.332938) -- (6.06, 0.331237) -- (6.09, 0.329337) -- (6.12, 0.327181) -- (6.15, 0.32468) -- (6.18, 0.321676) -- (6.21, 0.33492) -- (6.24, 0.333474) -- (6.27, 0.331885) -- (6.3, 0.330123) -- (6.33, 0.328143) -- (6.36, 0.325878) -- (6.39, 0.323218) -- (6.42, 0.319946) -- (6.45, 0.333971) -- (6.48, 0.332482) -- (6.51, 0.33084) -- (6.54, 0.329012) -- (6.57, 0.326944) -- (6.6, 0.324557) -- (6.63, 0.321705) -- (6.66, 0.334433) -- (6.69, 0.333032) -- (6.72, 0.331498) -- (6.75, 0.3298) -- (6.78, 0.3279) -- (6.81, 0.325735) -- (6.84, 0.323204) -- (6.87, 0.320119) -- (6.9, 0.333542) -- (6.93, 0.332102) -- (6.96, 0.33052) -- (6.99, 0.328762) -- (7.02, 0.326782) -- (7.05, 0.324507) -- (7.08, 0.321808) -- (7.11, 0.318424) -- (7.14, 0.332659) -- (7.17, 0.331178) -- (7.2, 0.329545) -- (7.23, 0.327722) -- (7.26, 0.325654) -- (7.29, 0.323251) -- (7.32, 0.320348) -- (7.35, 0.333174) -- (7.38, 0.331783) -- (7.41, 0.330259) -- (7.44, 0.32857) -- (7.47, 0.326676) -- (7.5, 0.324509) -- (7.53, 0.321958) -- (7.56, 0.318799) -- (7.59, 0.332341) -- (7.62, 0.330912) -- (7.65, 0.329341) -- (7.68, 0.327594) -- (7.71, 0.32562) -- (7.74, 0.32334) -- (7.77, 0.32061) -- (7.8, 0.317118) -- (7.83, 0.331513) -- (7.86, 0.330044) -- (7.89, 0.328423) -- (7.92, 0.326611) -- (7.95, 0.324548) -- (7.98, 0.322137) -- (8.01, 0.319189) -- (8.04, 0.332067) -- (8.07, 0.330689) -- (8.1, 0.329178) -- (8.13, 0.327503) -- (8.16, 0.325619) -- (8.19, 0.323456) -- (8.22, 0.320889) -- (8.25, 0.317662) -- (8.28, 0.331283) -- (8.31, 0.329868) -- (8.34, 0.328311) -- (8.37, 0.326577) -- (8.4, 0.324613) -- (8.43, 0.322334) -- (8.46, 0.31958) -- (8.49, 0.315978) -- (8.52, 0.330501) -- (8.55, 0.329047) -- (8.58, 0.32744) -- (8.61, 0.325642) -- (8.64, 0.323588) -- (8.67, 0.321174) -- (8.7, 0.318185) -- (8.73, 0.331084) -- (8.76, 0.329721) -- (8.79, 0.328225) -- (8.82, 0.326565) -- (8.85, 0.324695) -- (8.88, 0.322539) -- (8.91, 0.319962) -- (8.94, 0.316669) -- (8.97, 0.33034) -- (9., 0.328941) -- (9.03, 0.3274) -- (9.06, 0.325682) -- (9.09, 0.323731) -- (9.12, 0.321456) -- (9.15, 0.318682) -- (9.18, 0.314969) -- (9.21, 0.329598) -- (9.24, 0.32816) -- (9.27, 0.32657) -- (9.3, 0.324787) -- (9.33, 0.322746) -- (9.36, 0.320331) -- (9.39, 0.317306) -- (9.42, 0.330203) -- (9.45, 0.328855) -- (9.48, 0.327376) -- (9.51, 0.325733) -- (9.54, 0.323878) -- (9.57, 0.321732) -- (9.6, 0.319149) -- (9.63, 0.315792) -- (9.66, 0.329494) -- (9.69, 0.328111) -- (9.72, 0.326587) -- (9.75, 0.324886) -- (9.78, 0.32295) -- (9.81, 0.320682) -- (9.84, 0.317891) -- (9.87, 0.314063) -- (9.9, 0.328785) -- (9.93, 0.327364) -- (9.96, 0.325792) -- (9.99, 0.324026) -- (10.02, 0.321998) -- (10.05, 0.319586) -- (10.08, 0.316527) -- (10.11, 0.329406) -- (10.14, 0.328075) -- (10.17, 0.326613) -- (10.2, 0.324988) -- (10.23, 0.32315) -- (10.26, 0.321016) -- (10.29, 0.318429) -- (10.32, 0.315008) -- (10.35, 0.328728) -- (10.38, 0.327362) -- (10.41, 0.325856) -- (10.44, 0.324173) -- (10.47, 0.322253) -- (10.5, 0.319994) -- (10.53, 0.317188) -- (10.56, 0.313238) -- (10.59, 0.328049) -- (10.62, 0.326645) -- (10.65, 0.325091) -- (10.68, 0.323343) -- (10.71, 0.32133) -- (10.74, 0.318922) -- (10.77, 0.315832) -- (10.8, 0.328681) -- (10.83, 0.327367) -- (10.86, 0.325923) -- (10.89, 0.324316) -- (10.92, 0.322495) -- (10.95, 0.320374) -- (10.98, 0.317785) -- (11.01, 0.314301) -- (11.04, 0.32803) -- (11.07, 0.326681) -- (11.1, 0.325194) -- (11.13, 0.323528) -- (11.16, 0.321625) -- (11.19, 0.319376) -- (11.22, 0.316558) -- (11.25, 0.312476) -- (11.28, 0.327377) -- (11.31, 0.325991) -- (11.34, 0.324455) -- (11.37, 0.322725) -- (11.4, 0.320727) -- (11.43, 0.318326) -- (11.46, 0.315205) -- (11.49, 0.328018) -- (11.52, 0.32672) -- (11.55, 0.325294) -- (11.58, 0.323705) -- (11.61, 0.321902) -- (11.64, 0.319794) -- (11.67, 0.317205) -- (11.7, 0.313657) -- (11.73, 0.327391) -- (11.76, 0.326059) -- (11.79, 0.324589) -- (11.82, 0.322942) -- (11.85, 0.321056) -- (11.88, 0.318818) -- (11.91, 0.315989) -- (11.94, 0.311762) -- (11.97, 0.326761) -- (12., 0.325392) -- (12.03, 0.323874) -- (12.06, 0.322162) -- (12.09, 0.32018) -- (12.12, 0.317786) -- (12.15, 0.314635) -- (12.18, 0.327408) -- (12.21, 0.326126) -- (12.24, 0.324718) -- (12.27, 0.323147) -- (12.3, 0.321361) -- (12.33, 0.319268) -- (12.36, 0.316679) -- (12.39, 0.313064) -- (12.42, 0.326802) -- (12.45, 0.325487) -- (12.48, 0.324034) -- (12.51, 0.322405) -- (12.54, 0.320536) -- (12.57, 0.31831) -- (12.6, 0.315471) -- (12.63, 0.311081) -- (12.66, 0.326192) -- (12.69, 0.32484) -- (12.72, 0.32334) -- (12.75, 0.321646) -- (12.78, 0.31968) -- (12.81, 0.317294) -- (12.84, 0.314113) -- (12.87, 0.326844) -- (12.9, 0.325578) -- (12.93, 0.324186) -- (12.96, 0.322634) -- (12.99, 0.320866) -- (13.02, 0.318787) -- (13.05, 0.316199) -- (13.08, 0.312513) -- (13.11, 0.326257) -- (13.14, 0.324958) -- (13.17, 0.323523) -- (13.2, 0.321912) -- (13.23, 0.320059) -- (13.26, 0.317845) -- (13.29, 0.314996) -- (13.32, 0.326885) -- (13.35, 0.325666) -- (13.38, 0.32433) -- (13.41, 0.322848) -- (13.44, 0.321171) -- (13.47, 0.319221) -- (13.5, 0.316843) -- (13.53, 0.313632) -- (13.56, 0.326319) -- (13.59, 0.32507) -- (13.62, 0.323695) -- (13.65, 0.322159) -- (13.68, 0.320408) -- (13.71, 0.318344) -- (13.74, 0.315758) -- (13.77, 0.311996) -- (13.8, 0.32575) -- (13.83, 0.324467) -- (13.86, 0.323049) -- (13.89, 0.321455) -- (13.92, 0.319619) -- (13.95, 0.317417) -- (13.98, 0.314559) -- (14.01, 0.32638) -- (14.04, 0.325176) -- (14.07, 0.323856) -- (14.1, 0.322391) -- (14.13, 0.320731) -- (14.16, 0.318797) -- (14.19, 0.316427) -- (14.22, 0.313185) -- (14.25, 0.32583) -- (14.28, 0.324596) -- (14.31, 0.323237) -- (14.34, 0.321719) -- (14.37, 0.319985) -- (14.4, 0.317935) -- (14.43, 0.315351) -- (14.46, 0.311507) -- (14.49, 0.325277) -- (14.52, 0.324009) -- (14.55, 0.322607) -- (14.58, 0.321031) -- (14.61, 0.319211) -- (14.64, 0.317021) -- (14.67, 0.314153) -- (14.7, 0.325907) -- (14.73, 0.324718) -- (14.76, 0.323414) -- (14.79, 0.321965) -- (14.82, 0.320322) -- (14.85, 0.318404) -- (14.88, 0.316041) -- (14.91, 0.312767) -- (14.94, 0.325373) -- (14.97, 0.324153) -- (15., 0.32281) -- (15.03, 0.321308) -- (15.06, 0.319591) -- (15.09, 0.317554) -- (15.12, 0.314972) -- (15.15, 0.311038) -- (15.18, 0.324834) -- (15.21, 0.323581) -- (15.24, 0.322195) -- (15.27, 0.320635) -- (15.3, 0.318831) -- (15.33, 0.316653) -- (15.36, 0.313774) -- (15.39, 0.325464) -- (15.42, 0.324289) -- (15.45, 0.323) -- (15.48, 0.321567) -- (15.51, 0.319941) -- (15.54, 0.318037) -- (15.57, 0.315682) -- (15.6, 0.312373) -- (15.63, 0.324944) -- (15.66, 0.323738) -- (15.69, 0.32241) -- (15.72, 0.320924) -- (15.75, 0.319223) -- (15.78, 0.3172) -- (15.81, 0.314619) -- (15.84, 0.310584) -- (15.87, 0.324418) -- (15.9, 0.323179) -- (15.93, 0.321808) -- (15.96, 0.320264) -- (15.99, 0.318476) -- (16.02, 0.316309) -- (16.05, 0.313419) -- (16.08, 0.325047) -- (16.11, 0.323886) -- (16.14, 0.322612) -- (16.17, 0.321194) -- (16.2, 0.319583) -- (16.23, 0.317693) -- (16.26, 0.315346) -- (16.29, 0.312) -- (16.32, 0.324539) -- (16.35, 0.323347) -- (16.38, 0.322034) -- (16.41, 0.320564) -- (16.44, 0.318877) -- (16.47, 0.316867) -- (16.5, 0.314287) -- (16.53, 0.310138) -- (16.56, 0.324025) -- (16.59, 0.322801) -- (16.62, 0.321445) -- (16.65, 0.319916) -- (16.68, 0.318142) -- (16.71, 0.315986) -- (16.74, 0.313084) -- (16.77, 0.324654) -- (16.8, 0.323506) -- (16.83, 0.322245) -- (16.86, 0.320842) -- (16.89, 0.319246) -- (16.92, 0.317371) -- (16.95, 0.315031) -- (16.98, 0.311645) -- (17.01, 0.324157) -- (17.04, 0.322979) -- (17.07, 0.32168) -- (17.1, 0.320224) -- (17.13, 0.318552) -- (17.16, 0.316555) -- (17.19, 0.313975) -- (17.22, 0.309693) -- (17.25, 0.323655) -- (17.28, 0.322444) -- (17.31, 0.321102) -- (17.34, 0.319587) -- (17.37, 0.317828) -- (17.4, 0.315682) -- (17.43, 0.312767) -- (17.46, 0.324282) -- (17.49, 0.323146) -- (17.52, 0.321899) -- (17.55, 0.32051) -- (17.58, 0.318929) -- (17.61, 0.317067) -- (17.64, 0.314733) -- (17.67, 0.311303) -- (17.7, 0.323796) -- (17.73, 0.32263) -- (17.76, 0.321344) -- (17.79, 0.319903) -- (17.82, 0.318246) -- (17.85, 0.31626) -- (17.88, 0.313679) -- (17.91, 0.30924) -- (17.94, 0.323304) -- (17.97, 0.322105) -- (18., 0.320777) -- (18.03, 0.319277) -- (18.06, 0.317531) -- (18.09, 0.315395) -- (18.12, 0.312466) -- (18.15, 0.323929) -- (18.18, 0.322805) -- (18.21, 0.321571) -- (18.24, 0.320196) -- (18.27, 0.318629) -- (18.3, 0.31678) -- (18.33, 0.314451) -- (18.36, 0.310972) -- (18.39, 0.323453) -- (18.42, 0.322299) -- (18.45, 0.321027) -- (18.48, 0.319599) -- (18.51, 0.317955) -- (18.54, 0.315981) -- (18.57, 0.313398) -- (18.6, 0.308764) -- (18.63, 0.322971) -- (18.66, 0.321785) -- (18.69, 0.32047) -- (18.72, 0.318983) -- (18.75, 0.31725) -- (18.78, 0.315123) -- (18.81, 0.312177) -- (18.84, 0.323594) -- (18.87, 0.322482) -- (18.9, 0.32126) -- (18.93, 0.319898) -- (18.96, 0.318344) -- (18.99, 0.316507) -- (19.02, 0.314184) -- (19.05, 0.310651) -- (19.08, 0.323127) -- (19.11, 0.321985) -- (19.14, 0.320725) -- (19.17, 0.31931) -- (19.2, 0.31768) -- (19.23, 0.315716) -- (19.26, 0.313131) -- (19.29, 0.323727) -- (19.32, 0.322654) -- (19.35, 0.321479) -- (19.38, 0.320177) -- (19.41, 0.318703) -- (19.44, 0.316983) -- (19.47, 0.314864) -- (19.5, 0.3119) -- (19.53, 0.323274) -- (19.56, 0.322174) -- (19.59, 0.320964) -- (19.62, 0.319615) -- (19.65, 0.318074) -- (19.68, 0.316248) -- (19.71, 0.313929) -- (19.74, 0.310335) -- (19.77, 0.322816) -- (19.8, 0.321686) -- (19.83, 0.320438) -- (19.86, 0.319035) -- (19.89, 0.317417) -- (19.92, 0.315464) -- (19.95, 0.312875) -- (19.98, 0.323414) -- (20.01, 0.322351) -- (20.04, 0.321189) -- (20.07, 0.319898) -- (20.1, 0.318437) -- (20.13, 0.316729) -- (20.16, 0.314617) -- (20.19, 0.311633) -- (20.22, 0.32297) -- (20.25, 0.32188) -- (20.28, 0.320682) -- (20.31, 0.319344) -- (20.34, 0.317815) -- (20.37, 0.316001) -- (20.4, 0.313685) -- (20.43, 0.310022) -- (20.46, 0.32252) -- (20.49, 0.3214) -- (20.52, 0.320164) -- (20.55, 0.318773) -- (20.58, 0.317167) -- (20.61, 0.315223) -- (20.64, 0.312629) -- (20.67, 0.323115) -- (20.7, 0.322063) -- (20.73, 0.320911) -- (20.76, 0.319632) -- (20.79, 0.318183) -- (20.82, 0.316486) -- (20.85, 0.314381) -- (20.88, 0.311373) -- (20.91, 0.322679) -- (20.94, 0.321599) -- (20.97, 0.320412) -- (21., 0.319086) -- (21.03, 0.317569) -- (21.06, 0.315765) -- (21.09, 0.313451) -- (21.12, 0.309709) -- (21.15, 0.322236) -- (21.18, 0.321127) -- (21.21, 0.319902) -- (21.24, 0.318523) -- (21.27, 0.316928) -- (21.3, 0.314993) -- (21.33, 0.312392) -- (21.36, 0.32283) -- (21.39, 0.321787) -- (21.42, 0.320646) -- (21.45, 0.319378) -- (21.48, 0.31794) -- (21.51, 0.316254) -- (21.54, 0.314155) -- (21.57, 0.311121) -- (21.6, 0.3224) -- (21.63, 0.32133) -- (21.66, 0.320154) -- (21.69, 0.318839) -- (21.72, 0.317333) -- (21.75, 0.315538) -- (21.78, 0.313226) -- (21.81, 0.309393) -- (21.84, 0.321965) -- (21.87, 0.320866) -- (21.9, 0.319651) -- (21.93, 0.318283) -- (21.96, 0.316699) -- (21.99, 0.314772) -- (22.02, 0.312163) -- (22.05, 0.322556) -- (22.08, 0.321523) -- (22.11, 0.320391) -- (22.14, 0.319134) -- (22.17, 0.317707) -- (22.2, 0.316031) -- (22.23, 0.313937) -- (22.26, 0.310874) -- (22.29, 0.322133) -- (22.32, 0.321073) -- (22.35, 0.319907) -- (22.38, 0.318602) -- (22.41, 0.317107) -- (22.44, 0.315321) -- (22.47, 0.313009) -- (22.5, 0.309069) -- (22.53, 0.321704) -- (22.56, 0.320615) -- (22.59, 0.31941) -- (22.62, 0.318053) -- (22.65, 0.316479) -- (22.68, 0.314559) -- (22.71, 0.311941) -- (22.74, 0.322293) -- (22.77, 0.321269) -- (22.8, 0.320147) -- (22.83, 0.3189) -- (22.86, 0.317484) -- (22.89, 0.315817) -- (22.92, 0.313728) -- (22.95, 0.310632) -- (22.98, 0.321877) -- (23.01, 0.320826) -- (23.04, 0.319669) -- (23.07, 0.318375) -- (23.1, 0.31689) -- (23.13, 0.315113) -- (23.16, 0.3128) -- (23.19, 0.30873) -- (23.22, 0.321454) -- (23.25, 0.320374) -- (23.28, 0.319179) -- (23.31, 0.317832) -- (23.34, 0.316268) -- (23.37, 0.314355) -- (23.4, 0.311726) -- (23.43, 0.32204) -- (23.46, 0.321025) -- (23.49, 0.319913) -- (23.52, 0.318676) -- (23.55, 0.317269) -- (23.58, 0.315611) -- (23.61, 0.313526) -- (23.64, 0.310393) -- (23.67, 0.32163) -- (23.7, 0.320588) -- (23.73, 0.319441) -- (23.76, 0.318157) -- (23.79, 0.316681) -- (23.82, 0.314912) -- (23.85, 0.312597) -- (23.88, 0.308367) -- (23.91, 0.321214) -- (23.94, 0.320143) -- (23.97, 0.318957) -- (24., 0.31762) -- (24.03, 0.316065) -- (24.06, 0.314157) -- (24.09, 0.311516) -- (24.12, 0.321797) -- (24.15, 0.320791) -- (24.18, 0.319688) -- (24.21, 0.31846) -- (24.24, 0.317062) -- (24.27, 0.315413) -- (24.3, 0.31333) -- (24.33, 0.310155) -- (24.36, 0.321393) -- (24.39, 0.32036) -- (24.42, 0.319222) -- (24.45, 0.317946) -- (24.48, 0.31648) -- (24.51, 0.314718) -- (24.54, 0.3124) -- (24.57, 0.307961) -- (24.6, 0.320983) -- (24.63, 0.31992) -- (24.66, 0.318743) -- (24.69, 0.317415) -- (24.72, 0.315868) -- (24.75, 0.313967) -- (24.78, 0.31131) -- (24.81, 0.321563) -- (24.84, 0.320565) -- (24.87, 0.31947) -- (24.9, 0.318251) -- (24.93, 0.316863) -- (24.96, 0.315221) -- (24.99, 0.313141) -- (25.02, 0.309919) -- (25.05, 0.321165) -- (25.08, 0.320139) -- (25.11, 0.31901) -- (25.14, 0.317744) -- (25.17, 0.316286) -- (25.2, 0.31453) -- (25.23, 0.312209) -- (25.26, 0.30747) -- (25.29, 0.320759) -- (25.32, 0.319705) -- (25.35, 0.318537) -- (25.38, 0.317218) -- (25.41, 0.315679) -- (25.44, 0.313782) -- (25.47, 0.311108) -- (25.5, 0.321338) -- (25.53, 0.320347) -- (25.56, 0.319261) -- (25.59, 0.318051) -- (25.62, 0.316671) -- (25.65, 0.315036) -- (25.68, 0.312957) -- (25.71, 0.309681) -- (25.74, 0.320944) -- (25.77, 0.319927) -- (25.8, 0.318806) -- (25.83, 0.317548) -- (25.86, 0.316098) -- (25.89, 0.314349) -- (25.92, 0.312022) -- (25.95, 0.321503) -- (25.98, 0.320544) -- (26.01, 0.319498) -- (26.04, 0.318338) -- (26.07, 0.317027) -- (26.1, 0.315496) -- (26.13, 0.313603) -- (26.16, 0.31091) -- (26.19, 0.32112) -- (26.22, 0.320137) -- (26.25, 0.319059) -- (26.28, 0.317857) -- (26.31, 0.316485) -- (26.34, 0.314857) -- (26.37, 0.312778) -- (26.4, 0.30944) -- (26.43, 0.320731) -- (26.46, 0.319722) -- (26.49, 0.318608) -- (26.52, 0.317359) -- (26.55, 0.315917) -- (26.58, 0.314173) -- (26.61, 0.311839) -- (26.64, 0.321287) -- (26.67, 0.320336) -- (26.7, 0.319297) -- (26.73, 0.318146) -- (26.76, 0.316843) -- (26.79, 0.315319) -- (26.82, 0.313429) -- (26.85, 0.310714) -- (26.88, 0.32091) -- (26.91, 0.319934) -- (26.94, 0.318863) -- (26.97, 0.317669) -- (27., 0.316305) -- (27.03, 0.314684) -- (27.06, 0.312604) -- (27.09, 0.309195) -- (27.12, 0.320526) -- (27.15, 0.319523) -- (27.18, 0.318418) -- (27.21, 0.317176) -- (27.24, 0.315741) -- (27.27, 0.314002) -- (27.3, 0.311661) -- (27.33, 0.321079) -- (27.36, 0.320135) -- (27.39, 0.319104) -- (27.42, 0.31796) -- (27.45, 0.316664) -- (27.48, 0.315147) -- (27.51, 0.31326) -- (27.54, 0.31052) -- (27.57, 0.320706) -- (27.6, 0.319737) -- (27.63, 0.318674) -- (27.66, 0.317487) -- (27.69, 0.31613) -- (27.72, 0.314515) -- (27.75, 0.312434) -- (27.78, 0.308943) -- (27.81, 0.320327) -- (27.84, 0.319331) -- (27.87, 0.318233) -- (27.9, 0.316999) -- (27.93, 0.315571) -- (27.96, 0.313836) -- (27.99, 0.311485) -- (28.02, 0.320878) -- (28.05, 0.319941) -- (28.08, 0.318916) -- (28.11, 0.317779) -- (28.14, 0.316491) -- (28.17, 0.31498) -- (28.2, 0.313095) -- (28.23, 0.310328) -- (28.26, 0.320509) -- (28.29, 0.319547) -- (28.32, 0.318491) -- (28.35, 0.317311) -- (28.38, 0.315961) -- (28.41, 0.314352) -- (28.44, 0.312268) -- (28.47, 0.30868) -- (28.5, 0.320134) -- (28.53, 0.319145) -- (28.56, 0.318054) -- (28.59, 0.316827) -- (28.62, 0.315406) -- (28.65, 0.313674) -- (28.68, 0.311313) -- (28.71, 0.320683) -- (28.74, 0.319752) -- (28.77, 0.318734) -- (28.8, 0.317605) -- (28.83, 0.316323) -- (28.86, 0.314818) -- (28.89, 0.312934) -- (28.92, 0.310136) -- (28.95, 0.320318) -- (28.98, 0.319363) -- (29.01, 0.318313) -- (29.04, 0.317141) -- (29.07, 0.315797) -- (29.1, 0.314192) -- (29.13, 0.312105) -- (29.16, 0.3084) -- (29.19, 0.319947) -- (29.22, 0.318965) -- (29.25, 0.317881) -- (29.28, 0.31666) -- (29.31, 0.315245) -- (29.34, 0.313517) -- (29.37, 0.311143) -- (29.4, 0.320494) -- (29.43, 0.319569) -- (29.46, 0.318558) -- (29.49, 0.317435) -- (29.52, 0.31616) -- (29.55, 0.314661) -- (29.58, 0.312777) -- (29.61, 0.309944) -- (29.64, 0.320133) -- (29.67, 0.319184) -- (29.7, 0.318141) -- (29.73, 0.316975) -- (29.76, 0.315638) -- (29.79, 0.314037) -- (29.82, 0.311946) -- (29.85, 0.308097) -- (29.88, 0.319766) -- (29.91, 0.31879) -- (29.94, 0.317712) -- (29.97, 0.316498) -- (30., 0.315089);
\draw[\cc] (0.63, 0.453275) -- (0.66, 0.456164) -- (0.69, 0.458837) -- (0.72, 0.461309) -- (0.75, 0.463592) -- (0.78, 0.465699) -- (0.81, 0.467641) -- (0.84, 0.469426) -- (0.87, 0.471063) -- (0.9, 0.47256) -- (0.93, 0.450492) -- (0.96, 0.45166) -- (0.99, 0.452693) -- (1.02, 0.453594) -- (1.05, 0.454367) -- (1.08, 0.455015) -- (1.11, 0.455541) -- (1.14, 0.455946) -- (1.17, 0.456233) -- (1.2, 0.456402) -- (1.23, 0.44659) -- (1.26, 0.446905) -- (1.29, 0.447113) -- (1.32, 0.447214) -- (1.35, 0.447206) -- (1.38, 0.44709) -- (1.41, 0.446865) -- (1.44, 0.446529) -- (1.47, 0.446079) -- (1.5, 0.445513) -- (1.53, 0.442817) -- (1.56, 0.442641) -- (1.59, 0.44237) -- (1.62, 0.442001) -- (1.65, 0.441532) -- (1.68, 0.440961) -- (1.71, 0.440284) -- (1.74, 0.439498) -- (1.77, 0.438596) -- (1.8, 0.437575) -- (1.83, 0.439418) -- (1.86, 0.438932) -- (1.89, 0.438356) -- (1.92, 0.437688) -- (1.95, 0.436923) -- (1.98, 0.436059) -- (2.01, 0.435088) -- (2.04, 0.434006) -- (2.07, 0.432806) -- (2.1, 0.431479) -- (2.13, 0.436408) -- (2.16, 0.435714) -- (2.19, 0.434933) -- (2.22, 0.434063) -- (2.25, 0.433098) -- (2.28, 0.432033) -- (2.31, 0.430862) -- (2.34, 0.429576) -- (2.37, 0.428166) -- (2.4, 0.426623) -- (2.43, 0.433747) -- (2.46, 0.432907) -- (2.49, 0.431984) -- (2.52, 0.430972) -- (2.55, 0.429865) -- (2.58, 0.428659) -- (2.61, 0.427344) -- (2.64, 0.425911) -- (2.67, 0.42435) -- (2.7, 0.422648) -- (2.73, 0.431387) -- (2.76, 0.430442) -- (2.79, 0.429415) -- (2.82, 0.428301) -- (2.85, 0.427092) -- (2.88, 0.425783) -- (2.91, 0.424363) -- (2.94, 0.422822) -- (2.97, 0.421148) -- (3., 0.419325) -- (3.03, 0.429281) -- (3.06, 0.42826) -- (3.09, 0.427157) -- (3.12, 0.425968) -- (3.15, 0.424684) -- (3.18, 0.423297) -- (3.21, 0.421799) -- (3.24, 0.420177) -- (3.27, 0.418416) -- (3.3, 0.416499) -- (3.33, 0.427393) -- (3.36, 0.426315) -- (3.39, 0.425156) -- (3.42, 0.42391) -- (3.45, 0.422569) -- (3.48, 0.421126) -- (3.51, 0.419568) -- (3.54, 0.417883) -- (3.57, 0.416055) -- (3.6, 0.414065) -- (3.63, 0.42569) -- (3.66, 0.424569) -- (3.69, 0.423367) -- (3.72, 0.422079) -- (3.75, 0.420696) -- (3.78, 0.419209) -- (3.81, 0.417606) -- (3.84, 0.415873) -- (3.87, 0.413993) -- (3.9, 0.411943) -- (3.93, 0.424146) -- (3.96, 0.422993) -- (3.99, 0.421759) -- (4.02, 0.42044) -- (4.05, 0.419025) -- (4.08, 0.417504) -- (4.11, 0.415867) -- (4.14, 0.414096) -- (4.17, 0.412174) -- (4.2, 0.410076) -- (4.23, 0.42274) -- (4.26, 0.421562) -- (4.29, 0.420305) -- (4.32, 0.418961) -- (4.35, 0.417522) -- (4.38, 0.415977) -- (4.41, 0.414313) -- (4.44, 0.412513) -- (4.47, 0.410558) -- (4.5, 0.40842) -- (4.53, 0.421453) -- (4.56, 0.420257) -- (4.59, 0.418982) -- (4.62, 0.417621) -- (4.65, 0.416164) -- (4.68, 0.4146) -- (4.71, 0.412916) -- (4.74, 0.411094) -- (4.77, 0.409112) -- (4.8, 0.406941) -- (4.83, 0.42027) -- (4.86, 0.419061) -- (4.89, 0.417773) -- (4.92, 0.416399) -- (4.95, 0.414929) -- (4.98, 0.413352) -- (5.01, 0.411652) -- (5.04, 0.409813) -- (5.07, 0.40781) -- (5.1, 0.405613) -- (5.13, 0.419179) -- (5.16, 0.417961) -- (5.19, 0.416664) -- (5.22, 0.415281) -- (5.25, 0.413802) -- (5.28, 0.412215) -- (5.31, 0.410505) -- (5.34, 0.408652) -- (5.37, 0.406633) -- (5.4, 0.404414) -- (5.43, 0.41817) -- (5.46, 0.416945) -- (5.49, 0.415642) -- (5.52, 0.414253) -- (5.55, 0.412768) -- (5.58, 0.411175) -- (5.61, 0.409457) -- (5.64, 0.407595) -- (5.67, 0.405563) -- (5.7, 0.403325) -- (5.73, 0.417232) -- (5.76, 0.416003) -- (5.79, 0.414697) -- (5.82, 0.413305) -- (5.85, 0.411817) -- (5.88, 0.410219) -- (5.91, 0.408497) -- (5.94, 0.406628) -- (5.97, 0.404587) -- (6., 0.402334) -- (6.03, 0.416359) -- (6.06, 0.415128) -- (6.09, 0.413821) -- (6.12, 0.412427) -- (6.15, 0.410938) -- (6.18, 0.409339) -- (6.21, 0.407614) -- (6.24, 0.405741) -- (6.27, 0.403693) -- (6.3, 0.401429) -- (6.33, 0.415544) -- (6.36, 0.414313) -- (6.39, 0.413006) -- (6.42, 0.411613) -- (6.45, 0.410124) -- (6.48, 0.408525) -- (6.51, 0.406799) -- (6.54, 0.404925) -- (6.57, 0.402872) -- (6.6, 0.400598) -- (6.63, 0.414781) -- (6.66, 0.413551) -- (6.69, 0.412245) -- (6.72, 0.410854) -- (6.75, 0.409367) -- (6.78, 0.40777) -- (6.81, 0.406046) -- (6.84, 0.404171) -- (6.87, 0.402115) -- (6.9, 0.399834) -- (6.93, 0.414065) -- (6.96, 0.412837) -- (6.99, 0.411534) -- (7.02, 0.410146) -- (7.05, 0.408662) -- (7.08, 0.407068) -- (7.11, 0.405346) -- (7.14, 0.403473) -- (7.17, 0.401416) -- (7.2, 0.39913) -- (7.23, 0.413392) -- (7.26, 0.412167) -- (7.29, 0.410868) -- (7.32, 0.409484) -- (7.35, 0.408004) -- (7.38, 0.406414) -- (7.41, 0.404696) -- (7.44, 0.402825) -- (7.47, 0.400768) -- (7.5, 0.398479) -- (7.53, 0.412757) -- (7.56, 0.411537) -- (7.59, 0.410242) -- (7.62, 0.408863) -- (7.65, 0.407388) -- (7.68, 0.405803) -- (7.71, 0.40409) -- (7.74, 0.402222) -- (7.77, 0.400168) -- (7.8, 0.397876) -- (7.83, 0.412158) -- (7.86, 0.410943) -- (7.89, 0.409653) -- (7.92, 0.408279) -- (7.95, 0.40681) -- (7.98, 0.405231) -- (8.01, 0.403523) -- (8.04, 0.401661) -- (8.07, 0.399609) -- (8.1, 0.397317) -- (8.13, 0.394705) -- (8.16, 0.410382) -- (8.19, 0.409097) -- (8.22, 0.40773) -- (8.25, 0.406267) -- (8.28, 0.404695) -- (8.31, 0.402993) -- (8.34, 0.401136) -- (8.37, 0.399088) -- (8.4, 0.396797) -- (8.43, 0.394179) -- (8.46, 0.409851) -- (8.49, 0.408573) -- (8.52, 0.407212) -- (8.55, 0.405756) -- (8.58, 0.40419) -- (8.61, 0.402496) -- (8.64, 0.400645) -- (8.67, 0.398603) -- (8.7, 0.396313) -- (8.73, 0.393691) -- (8.76, 0.409348) -- (8.79, 0.408076) -- (8.82, 0.406722) -- (8.85, 0.405274) -- (8.88, 0.403716) -- (8.91, 0.402029) -- (8.94, 0.400185) -- (8.97, 0.398149) -- (9., 0.395862) -- (9.03, 0.393237) -- (9.06, 0.40887) -- (9.09, 0.407606) -- (9.12, 0.406259) -- (9.15, 0.404818) -- (9.18, 0.403268) -- (9.21, 0.401589) -- (9.24, 0.399754) -- (9.27, 0.397723) -- (9.3, 0.395441) -- (9.33, 0.392814) -- (9.36, 0.408417) -- (9.39, 0.407159) -- (9.42, 0.40582) -- (9.45, 0.404387) -- (9.48, 0.402846) -- (9.51, 0.401175) -- (9.54, 0.399348) -- (9.57, 0.397325) -- (9.6, 0.395048) -- (9.63, 0.392421) -- (9.66, 0.407985) -- (9.69, 0.406735) -- (9.72, 0.405404) -- (9.75, 0.403979) -- (9.78, 0.402446) -- (9.81, 0.400784) -- (9.84, 0.398966) -- (9.87, 0.396951) -- (9.9, 0.39468) -- (9.93, 0.392054) -- (9.96, 0.407574) -- (9.99, 0.406331) -- (10.02, 0.405008) -- (10.05, 0.403592) -- (10.08, 0.402068) -- (10.11, 0.400415) -- (10.14, 0.398606) -- (10.17, 0.3966) -- (10.2, 0.394335) -- (10.23, 0.391711) -- (10.26, 0.407181) -- (10.29, 0.405946) -- (10.32, 0.404631) -- (10.35, 0.403224) -- (10.38, 0.401709) -- (10.41, 0.400066) -- (10.44, 0.398266) -- (10.47, 0.396269) -- (10.5, 0.394012) -- (10.53, 0.391392) -- (10.56, 0.406806) -- (10.59, 0.405579) -- (10.62, 0.404272) -- (10.65, 0.402874) -- (10.68, 0.401369) -- (10.71, 0.399735) -- (10.74, 0.397945) -- (10.77, 0.395958) -- (10.8, 0.393709) -- (10.83, 0.391093) -- (10.86, 0.406448) -- (10.89, 0.405229) -- (10.92, 0.40393) -- (10.95, 0.402541) -- (10.98, 0.401045) -- (11.01, 0.399422) -- (11.04, 0.397642) -- (11.07, 0.395664) -- (11.1, 0.393425) -- (11.13, 0.390814) -- (11.16, 0.406105) -- (11.19, 0.404893) -- (11.22, 0.403604) -- (11.25, 0.402224) -- (11.28, 0.400737) -- (11.31, 0.399124) -- (11.34, 0.397355) -- (11.37, 0.395388) -- (11.4, 0.393158) -- (11.43, 0.390554) -- (11.46, 0.405776) -- (11.49, 0.404573) -- (11.52, 0.403292) -- (11.55, 0.401921) -- (11.58, 0.400444) -- (11.61, 0.398841) -- (11.64, 0.397082) -- (11.67, 0.395126) -- (11.7, 0.392906) -- (11.73, 0.39031) -- (11.76, 0.405461) -- (11.79, 0.404265) -- (11.82, 0.402993) -- (11.85, 0.401631) -- (11.88, 0.400165) -- (11.91, 0.398572) -- (11.94, 0.396824) -- (11.97, 0.394879) -- (12., 0.39267) -- (12.03, 0.390082) -- (12.06, 0.405158) -- (12.09, 0.403971) -- (12.12, 0.402707) -- (12.15, 0.401355) -- (12.18, 0.399898) -- (12.21, 0.398316) -- (12.24, 0.396579) -- (12.27, 0.394645) -- (12.3, 0.392447) -- (12.33, 0.389869) -- (12.36, 0.404867) -- (12.39, 0.403688) -- (12.42, 0.402433) -- (12.45, 0.40109) -- (12.48, 0.399643) -- (12.51, 0.398071) -- (12.54, 0.396346) -- (12.57, 0.394424) -- (12.6, 0.392238) -- (12.63, 0.389669) -- (12.66, 0.404587) -- (12.69, 0.403416) -- (12.72, 0.40217) -- (12.75, 0.400836) -- (12.78, 0.399399) -- (12.81, 0.397838) -- (12.84, 0.396124) -- (12.87, 0.394214) -- (12.9, 0.39204) -- (12.93, 0.389483) -- (12.96, 0.404318) -- (12.99, 0.403155) -- (13.02, 0.401918) -- (13.05, 0.400593) -- (13.08, 0.399166) -- (13.11, 0.397616) -- (13.14, 0.395914) -- (13.17, 0.394016) -- (13.2, 0.391854) -- (13.23, 0.389308) -- (13.26, 0.404059) -- (13.29, 0.402904) -- (13.32, 0.401675) -- (13.35, 0.40036) -- (13.38, 0.398943) -- (13.41, 0.397404) -- (13.44, 0.395713) -- (13.47, 0.393827) -- (13.5, 0.391679) -- (13.53, 0.389145) -- (13.56, 0.403809) -- (13.59, 0.402662) -- (13.62, 0.401442) -- (13.65, 0.400136) -- (13.68, 0.398729) -- (13.71, 0.397201) -- (13.74, 0.395521) -- (13.77, 0.393648) -- (13.8, 0.391513) -- (13.83, 0.388992) -- (13.86, 0.403568) -- (13.89, 0.402429) -- (13.92, 0.401217) -- (13.95, 0.399921) -- (13.98, 0.398524) -- (14.01, 0.397006) -- (14.04, 0.395339) -- (14.07, 0.393478) -- (14.1, 0.391356) -- (14.13, 0.38885) -- (14.16, 0.403335) -- (14.19, 0.402204) -- (14.22, 0.401001) -- (14.25, 0.399714) -- (14.28, 0.398327) -- (14.31, 0.39682) -- (14.34, 0.395164) -- (14.37, 0.393317) -- (14.4, 0.391209) -- (14.43, 0.388717) -- (14.46, 0.40311) -- (14.49, 0.401988) -- (14.52, 0.400793) -- (14.55, 0.399515) -- (14.58, 0.398138) -- (14.61, 0.396642) -- (14.64, 0.394998) -- (14.67, 0.393163) -- (14.7, 0.391069) -- (14.73, 0.388592) -- (14.76, 0.402893) -- (14.79, 0.401778) -- (14.82, 0.400592) -- (14.85, 0.399323) -- (14.88, 0.397956) -- (14.91, 0.396471) -- (14.94, 0.394839) -- (14.97, 0.393017) -- (15., 0.390937) -- (15.03, 0.388476) -- (15.06, 0.402683) -- (15.09, 0.401576) -- (15.12, 0.400398) -- (15.15, 0.399138) -- (15.18, 0.397781) -- (15.21, 0.396307) -- (15.24, 0.394687) -- (15.27, 0.392878) -- (15.3, 0.390813) -- (15.33, 0.388367) -- (15.36, 0.40248) -- (15.39, 0.40138) -- (15.42, 0.400211) -- (15.45, 0.39896) -- (15.48, 0.397613) -- (15.51, 0.396149) -- (15.54, 0.394541) -- (15.57, 0.392746) -- (15.6, 0.390695) -- (15.63, 0.388266) -- (15.66, 0.402283) -- (15.69, 0.401191) -- (15.72, 0.40003) -- (15.75, 0.398788) -- (15.78, 0.397451) -- (15.81, 0.395998) -- (15.84, 0.394401) -- (15.87, 0.392619) -- (15.9, 0.390584) -- (15.93, 0.388171) -- (15.96, 0.402092) -- (15.99, 0.401008) -- (16.02, 0.399855) -- (16.05, 0.398622) -- (16.08, 0.397295) -- (16.11, 0.395852) -- (16.14, 0.394268) -- (16.17, 0.392499) -- (16.2, 0.390478) -- (16.23, 0.388083) -- (16.26, 0.385037) -- (16.29, 0.400831) -- (16.32, 0.399686) -- (16.35, 0.398462) -- (16.38, 0.397144) -- (16.41, 0.395712) -- (16.44, 0.39414) -- (16.47, 0.392384) -- (16.5, 0.390378) -- (16.53, 0.388001) -- (16.56, 0.384976) -- (16.59, 0.400659) -- (16.62, 0.399522) -- (16.65, 0.398307) -- (16.68, 0.396999) -- (16.71, 0.395578) -- (16.74, 0.394017) -- (16.77, 0.392274) -- (16.8, 0.390284) -- (16.83, 0.387924) -- (16.86, 0.384921) -- (16.89, 0.400492) -- (16.92, 0.399364) -- (16.95, 0.398157) -- (16.98, 0.396858) -- (17.01, 0.395448) -- (17.04, 0.393899) -- (17.07, 0.39217) -- (17.1, 0.390195) -- (17.13, 0.387853) -- (17.16, 0.384872) -- (17.19, 0.400331) -- (17.22, 0.39921) -- (17.25, 0.398012) -- (17.28, 0.396723) -- (17.31, 0.395323) -- (17.34, 0.393785) -- (17.37, 0.39207) -- (17.4, 0.39011) -- (17.43, 0.387787) -- (17.46, 0.384829) -- (17.49, 0.400174) -- (17.52, 0.399061) -- (17.55, 0.397872) -- (17.58, 0.396592) -- (17.61, 0.395203) -- (17.64, 0.393677) -- (17.67, 0.391974) -- (17.7, 0.39003) -- (17.73, 0.387725) -- (17.76, 0.384792) -- (17.79, 0.400022) -- (17.82, 0.398917) -- (17.85, 0.397736) -- (17.88, 0.396465) -- (17.91, 0.395086) -- (17.94, 0.393572) -- (17.97, 0.391882) -- (18., 0.389954) -- (18.03, 0.387668) -- (18.06, 0.384759) -- (18.09, 0.399874) -- (18.12, 0.398776) -- (18.15, 0.397604) -- (18.18, 0.396343) -- (18.21, 0.394974) -- (18.24, 0.393471) -- (18.27, 0.391795) -- (18.3, 0.389882) -- (18.33, 0.387615) -- (18.36, 0.384731) -- (18.39, 0.39973) -- (18.42, 0.39864) -- (18.45, 0.397476) -- (18.48, 0.396224) -- (18.51, 0.394866) -- (18.54, 0.393374) -- (18.57, 0.391711) -- (18.6, 0.389813) -- (18.63, 0.387565) -- (18.66, 0.384708) -- (18.69, 0.39959) -- (18.72, 0.398508) -- (18.75, 0.397352) -- (18.78, 0.39611) -- (18.81, 0.394761) -- (18.84, 0.393281) -- (18.87, 0.391631) -- (18.9, 0.389749) -- (18.93, 0.38752) -- (18.96, 0.384689) -- (18.99, 0.399454) -- (19.02, 0.39838) -- (19.05, 0.397232) -- (19.08, 0.395998) -- (19.11, 0.39466) -- (19.14, 0.393191) -- (19.17, 0.391554) -- (19.2, 0.389687) -- (19.23, 0.387478) -- (19.26, 0.384673) -- (19.29, 0.399322) -- (19.32, 0.398255) -- (19.35, 0.397116) -- (19.38, 0.395891) -- (19.41, 0.394562) -- (19.44, 0.393105) -- (19.47, 0.391481) -- (19.5, 0.389629) -- (19.53, 0.387439) -- (19.56, 0.384661) -- (19.59, 0.399193) -- (19.62, 0.398133) -- (19.65, 0.397002) -- (19.68, 0.395786) -- (19.71, 0.394467) -- (19.74, 0.393021) -- (19.77, 0.39141) -- (19.8, 0.389574) -- (19.83, 0.387403) -- (19.86, 0.384653) -- (19.89, 0.399068) -- (19.92, 0.398015) -- (19.95, 0.396892) -- (19.98, 0.395685) -- (20.01, 0.394376) -- (20.04, 0.392941) -- (20.07, 0.391342) -- (20.1, 0.389521) -- (20.13, 0.38737) -- (20.16, 0.384647) -- (20.19, 0.398946) -- (20.22, 0.3979) -- (20.25, 0.396785) -- (20.28, 0.395586) -- (20.31, 0.394287) -- (20.34, 0.392863) -- (20.37, 0.391277) -- (20.4, 0.389472) -- (20.43, 0.38734) -- (20.46, 0.384645) -- (20.49, 0.398827) -- (20.52, 0.397788) -- (20.55, 0.396681) -- (20.58, 0.395491) -- (20.61, 0.394201) -- (20.64, 0.392788) -- (20.67, 0.391215) -- (20.7, 0.389425) -- (20.73, 0.387312) -- (20.76, 0.384645) -- (20.79, 0.398711) -- (20.82, 0.397679) -- (20.85, 0.396579) -- (20.88, 0.395398) -- (20.91, 0.394118) -- (20.94, 0.392715) -- (20.97, 0.391155) -- (21., 0.38938) -- (21.03, 0.387286) -- (21.06, 0.384647) -- (21.09, 0.398597) -- (21.12, 0.397573) -- (21.15, 0.396481) -- (21.18, 0.395308) -- (21.21, 0.394037) -- (21.24, 0.392645) -- (21.27, 0.391098) -- (21.3, 0.389337) -- (21.33, 0.387263) -- (21.36, 0.384651) -- (21.39, 0.398487) -- (21.42, 0.39747) -- (21.45, 0.396385) -- (21.48, 0.39522) -- (21.51, 0.393959) -- (21.54, 0.392578) -- (21.57, 0.391042) -- (21.6, 0.389297) -- (21.63, 0.387242) -- (21.66, 0.384658) -- (21.69, 0.398379) -- (21.72, 0.397369) -- (21.75, 0.396291) -- (21.78, 0.395135) -- (21.81, 0.393883) -- (21.84, 0.392512) -- (21.87, 0.390989) -- (21.9, 0.389258) -- (21.93, 0.387223) -- (21.96, 0.384667) -- (21.99, 0.398274) -- (22.02, 0.39727) -- (22.05, 0.3962) -- (22.08, 0.395052) -- (22.11, 0.393809) -- (22.14, 0.392449) -- (22.17, 0.390938) -- (22.2, 0.389222) -- (22.23, 0.387205) -- (22.26, 0.384677) -- (22.29, 0.398171) -- (22.32, 0.397174) -- (22.35, 0.396111) -- (22.38, 0.394971) -- (22.41, 0.393737) -- (22.44, 0.392388) -- (22.47, 0.390889) -- (22.5, 0.389187) -- (22.53, 0.387189) -- (22.56, 0.384689) -- (22.59, 0.398071) -- (22.62, 0.39708) -- (22.65, 0.396025) -- (22.68, 0.394892) -- (22.71, 0.393668) -- (22.74, 0.392328) -- (22.77, 0.390841) -- (22.8, 0.389154) -- (22.83, 0.387175) -- (22.86, 0.384702) -- (22.89, 0.397972) -- (22.92, 0.396989) -- (22.95, 0.39594) -- (22.98, 0.394816) -- (23.01, 0.3936) -- (23.04, 0.392271) -- (23.07, 0.390795) -- (23.1, 0.389123) -- (23.13, 0.387162) -- (23.16, 0.384717) -- (23.19, 0.397877) -- (23.22, 0.396899) -- (23.25, 0.395858) -- (23.28, 0.394741) -- (23.31, 0.393534) -- (23.34, 0.392215) -- (23.37, 0.390751) -- (23.4, 0.389093) -- (23.43, 0.387151) -- (23.46, 0.384733) -- (23.49, 0.397783) -- (23.52, 0.396812) -- (23.55, 0.395777) -- (23.58, 0.394669) -- (23.61, 0.39347) -- (23.64, 0.392161) -- (23.67, 0.390709) -- (23.7, 0.389065) -- (23.73, 0.387141) -- (23.76, 0.38475) -- (23.79, 0.397691) -- (23.82, 0.396726) -- (23.85, 0.395699) -- (23.88, 0.394598) -- (23.91, 0.393408) -- (23.94, 0.392108) -- (23.97, 0.390668) -- (24., 0.389038) -- (24.03, 0.387133) -- (24.06, 0.384768) -- (24.09, 0.381369) -- (24.12, 0.396643) -- (24.15, 0.395622) -- (24.18, 0.394529) -- (24.21, 0.393347) -- (24.24, 0.392057) -- (24.27, 0.390629) -- (24.3, 0.389013) -- (24.33, 0.387125) -- (24.36, 0.384787) -- (24.39, 0.381444) -- (24.42, 0.396561) -- (24.45, 0.395547) -- (24.48, 0.394461) -- (24.51, 0.393288) -- (24.54, 0.392008) -- (24.57, 0.390591) -- (24.6, 0.388988) -- (24.63, 0.387119) -- (24.66, 0.384807) -- (24.69, 0.381519) -- (24.72, 0.396481) -- (24.75, 0.395474) -- (24.78, 0.394395) -- (24.81, 0.393231) -- (24.84, 0.39196) -- (24.87, 0.390554) -- (24.9, 0.388965) -- (24.93, 0.387113) -- (24.96, 0.384828) -- (24.99, 0.381594) -- (25.02, 0.396403) -- (25.05, 0.395402) -- (25.08, 0.394331) -- (25.11, 0.393175) -- (25.14, 0.391914) -- (25.17, 0.390518) -- (25.2, 0.388943) -- (25.23, 0.387109) -- (25.26, 0.384849) -- (25.29, 0.381668) -- (25.32, 0.396326) -- (25.35, 0.395333) -- (25.38, 0.394268) -- (25.41, 0.39312) -- (25.44, 0.391868) -- (25.47, 0.390484) -- (25.5, 0.388922) -- (25.53, 0.387105) -- (25.56, 0.384871) -- (25.59, 0.381742) -- (25.62, 0.396252) -- (25.65, 0.395264) -- (25.68, 0.394207) -- (25.71, 0.393067) -- (25.74, 0.391824) -- (25.77, 0.390451) -- (25.8, 0.388902) -- (25.83, 0.387102) -- (25.86, 0.384893) -- (25.89, 0.381815) -- (25.92, 0.396178) -- (25.95, 0.395197) -- (25.98, 0.394147) -- (26.01, 0.393015) -- (26.04, 0.391782) -- (26.07, 0.390419) -- (26.1, 0.388883) -- (26.13, 0.3871) -- (26.16, 0.384916) -- (26.19, 0.381888) -- (26.22, 0.396106) -- (26.25, 0.395132) -- (26.28, 0.394089) -- (26.31, 0.392965) -- (26.34, 0.39174) -- (26.37, 0.390388) -- (26.4, 0.388865) -- (26.43, 0.387099) -- (26.46, 0.384939) -- (26.49, 0.38196) -- (26.52, 0.396036) -- (26.55, 0.395068) -- (26.58, 0.394032) -- (26.61, 0.392915) -- (26.64, 0.391699) -- (26.67, 0.390358) -- (26.7, 0.388848) -- (26.73, 0.387098) -- (26.76, 0.384963) -- (26.79, 0.382032) -- (26.82, 0.395967) -- (26.85, 0.395005) -- (26.88, 0.393976) -- (26.91, 0.392867) -- (26.94, 0.39166) -- (26.97, 0.390329) -- (27., 0.388832) -- (27.03, 0.387098) -- (27.06, 0.384986) -- (27.09, 0.382102) -- (27.12, 0.3959) -- (27.15, 0.394943) -- (27.18, 0.393921) -- (27.21, 0.39282) -- (27.24, 0.391622) -- (27.27, 0.390301) -- (27.3, 0.388816) -- (27.33, 0.387099) -- (27.36, 0.38501) -- (27.39, 0.382172) -- (27.42, 0.395833) -- (27.45, 0.394883) -- (27.48, 0.393868) -- (27.51, 0.392774) -- (27.54, 0.391584) -- (27.57, 0.390273) -- (27.6, 0.388801) -- (27.63, 0.3871) -- (27.66, 0.385035) -- (27.69, 0.382241) -- (27.72, 0.395768) -- (27.75, 0.394824) -- (27.78, 0.393815) -- (27.81, 0.392729) -- (27.84, 0.391548) -- (27.87, 0.390247) -- (27.9, 0.388787) -- (27.93, 0.387101) -- (27.96, 0.385059) -- (27.99, 0.382309) -- (28.02, 0.395705) -- (28.05, 0.394766) -- (28.08, 0.393764) -- (28.11, 0.392685) -- (28.14, 0.391513) -- (28.17, 0.390221) -- (28.2, 0.388773) -- (28.23, 0.387103) -- (28.26, 0.385084) -- (28.29, 0.382376) -- (28.32, 0.395642) -- (28.35, 0.39471) -- (28.38, 0.393714) -- (28.41, 0.392642) -- (28.44, 0.391478) -- (28.47, 0.390197) -- (28.5, 0.38876) -- (28.53, 0.387106) -- (28.56, 0.385109) -- (28.59, 0.382442) -- (28.62, 0.395581) -- (28.65, 0.394654) -- (28.68, 0.393665) -- (28.71, 0.3926) -- (28.74, 0.391444) -- (28.77, 0.390172) -- (28.8, 0.388748) -- (28.83, 0.387109) -- (28.86, 0.385133) -- (28.89, 0.382508) -- (28.92, 0.395521) -- (28.95, 0.3946) -- (28.98, 0.393616) -- (29.01, 0.392559) -- (29.04, 0.391411) -- (29.07, 0.390149) -- (29.1, 0.388736) -- (29.13, 0.387112) -- (29.16, 0.385158) -- (29.19, 0.382572) -- (29.22, 0.395462) -- (29.25, 0.394546) -- (29.28, 0.393569) -- (29.31, 0.392519) -- (29.34, 0.391379) -- (29.37, 0.390126) -- (29.4, 0.388725) -- (29.43, 0.387116) -- (29.46, 0.385183) -- (29.49, 0.382636) -- (29.52, 0.395404) -- (29.55, 0.394494) -- (29.58, 0.393523) -- (29.61, 0.39248) -- (29.64, 0.391348) -- (29.67, 0.390104) -- (29.7, 0.388715) -- (29.73, 0.38712) -- (29.76, 0.385208) -- (29.79, 0.382698) -- (29.82, 0.395347) -- (29.85, 0.394442) -- (29.88, 0.393478) -- (29.91, 0.392441) -- (29.94, 0.391317) -- (29.97, 0.390083) -- (30., 0.388704);
\draw[\CL] (0.03, 0.115204) -- (0.06, 0.130438) -- (0.09, 0.156419) -- (0.12, 0.177273) -- (0.15, 0.171533) -- (0.18, 0.185123) -- (0.21, 0.197094) -- (0.24, 0.207759) -- (0.27, 0.198669) -- (0.3, 0.206912) -- (0.33, 0.214428) -- (0.36, 0.221295) -- (0.39, 0.212779) -- (0.42, 0.218523) -- (0.45, 0.22383) -- (0.48, 0.228729) -- (0.51, 0.221309) -- (0.54, 0.225616) -- (0.57, 0.22962) -- (0.6, 0.233336) -- (0.63, 0.236772) -- (0.66, 0.230334) -- (0.69, 0.233491) -- (0.72, 0.236429) -- (0.75, 0.23915) -- (0.78, 0.241658) -- (0.81, 0.236234) -- (0.84, 0.238629) -- (0.87, 0.240849) -- (0.9, 0.242896) -- (0.93, 0.244767) -- (0.96, 0.246462) -- (0.99, 0.242117) -- (1.02, 0.243826) -- (1.05, 0.245388) -- (1.08, 0.2468) -- (1.11, 0.248058) -- (1.14, 0.244549) -- (1.17, 0.245877) -- (1.2, 0.247077) -- (1.23, 0.248144) -- (1.26, 0.249074) -- (1.29, 0.246274) -- (1.32, 0.247309) -- (1.35, 0.24823) -- (1.38, 0.24903) -- (1.41, 0.249706) -- (1.44, 0.250249) -- (1.47, 0.248313) -- (1.5, 0.249013) -- (1.53, 0.249602) -- (1.56, 0.250076) -- (1.59, 0.250426) -- (1.62, 0.249012) -- (1.65, 0.249534) -- (1.68, 0.249953) -- (1.71, 0.250264) -- (1.74, 0.250459) -- (1.77, 0.250528) -- (1.8, 0.249866) -- (1.83, 0.250146) -- (1.86, 0.250323) -- (1.89, 0.25039) -- (1.92, 0.250337) -- (1.95, 0.250059) -- (1.98, 0.250223) -- (2.01, 0.250289) -- (2.04, 0.25025) -- (2.07, 0.250095) -- (2.1, 0.249814) -- (2.13, 0.250215) -- (2.16, 0.250188) -- (2.19, 0.250059) -- (2.22, 0.24982) -- (2.25, 0.249457) -- (2.28, 0.250144) -- (2.31, 0.250038) -- (2.34, 0.249834) -- (2.37, 0.249522) -- (2.4, 0.24909) -- (2.43, 0.248523) -- (2.46, 0.249852) -- (2.49, 0.249583) -- (2.52, 0.249209) -- (2.55, 0.248718) -- (2.58, 0.248095) -- (2.61, 0.24964) -- (2.64, 0.249316) -- (2.67, 0.248888) -- (2.7, 0.248347) -- (2.73, 0.247675) -- (2.76, 0.246853) -- (2.79, 0.249037) -- (2.82, 0.248563) -- (2.85, 0.247978) -- (2.88, 0.247264) -- (2.91, 0.246401) -- (2.94, 0.24875) -- (2.97, 0.248237) -- (3., 0.247613) -- (3.03, 0.246862) -- (3.06, 0.245965) -- (3.09, 0.244892) -- (3.12, 0.247912) -- (3.15, 0.247254) -- (3.18, 0.246472) -- (3.21, 0.245543) -- (3.24, 0.24444) -- (3.27, 0.247589) -- (3.3, 0.246902) -- (3.33, 0.246091) -- (3.36, 0.245136) -- (3.39, 0.244006) -- (3.42, 0.24727) -- (3.45, 0.246557) -- (3.48, 0.245721) -- (3.51, 0.244742) -- (3.54, 0.243589) -- (3.57, 0.242221) -- (3.6, 0.246219) -- (3.63, 0.245361) -- (3.66, 0.244361) -- (3.69, 0.243187) -- (3.72, 0.241797) -- (3.75, 0.245889) -- (3.78, 0.245012) -- (3.81, 0.243992) -- (3.84, 0.2428) -- (3.87, 0.24139) -- (3.9, 0.245566) -- (3.93, 0.244671) -- (3.96, 0.243635) -- (3.99, 0.242426) -- (4.02, 0.240998) -- (4.05, 0.239283) -- (4.08, 0.24434) -- (4.11, 0.243289) -- (4.14, 0.242064) -- (4.17, 0.240621) -- (4.2, 0.238886) -- (4.23, 0.244018) -- (4.26, 0.242953) -- (4.29, 0.241714) -- (4.32, 0.240256) -- (4.35, 0.238502) -- (4.38, 0.243704) -- (4.41, 0.242627) -- (4.44, 0.241376) -- (4.47, 0.239904) -- (4.5, 0.238132) -- (4.53, 0.235922) -- (4.56, 0.24231) -- (4.59, 0.241047) -- (4.62, 0.239562) -- (4.65, 0.237774) -- (4.68, 0.235537) -- (4.71, 0.242002) -- (4.74, 0.240729) -- (4.77, 0.239231) -- (4.8, 0.237427) -- (4.83, 0.235163) -- (4.86, 0.241702) -- (4.89, 0.240419) -- (4.92, 0.23891) -- (4.95, 0.23709) -- (4.98, 0.234799) -- (5.01, 0.24141) -- (5.04, 0.240118) -- (5.07, 0.238598) -- (5.1, 0.236763) -- (5.13, 0.234443) -- (5.16, 0.241126) -- (5.19, 0.239825) -- (5.22, 0.238294) -- (5.25, 0.236444) -- (5.28, 0.234097) -- (5.31, 0.240849) -- (5.34, 0.239539) -- (5.37, 0.237999) -- (5.4, 0.236133) -- (5.43, 0.233757) -- (5.46, 0.240578) -- (5.49, 0.239261) -- (5.52, 0.23771) -- (5.55, 0.23583) -- (5.58, 0.233424) -- (5.61, 0.229956) -- (5.64, 0.238989) -- (5.67, 0.237429) -- (5.7, 0.235533) -- (5.73, 0.233097) -- (5.76, 0.229532) -- (5.79, 0.238724) -- (5.82, 0.237154) -- (5.85, 0.235243) -- (5.88, 0.232776) -- (5.91, 0.229104) -- (5.94, 0.238465) -- (5.97, 0.236886) -- (6., 0.234959) -- (6.03, 0.232458) -- (6.06, 0.228668) -- (6.09, 0.238211) -- (6.12, 0.236622) -- (6.15, 0.23468) -- (6.18, 0.232145) -- (6.21, 0.228222) -- (6.24, 0.237963) -- (6.27, 0.236365) -- (6.3, 0.234407) -- (6.33, 0.231835) -- (6.36, 0.22776) -- (6.39, 0.237719) -- (6.42, 0.236112) -- (6.45, 0.234138) -- (6.48, 0.231528) -- (6.51, 0.227278) -- (6.54, 0.237481) -- (6.57, 0.235864) -- (6.6, 0.233873) -- (6.63, 0.231223) -- (6.66, 0.226767) -- (6.69, 0.237247) -- (6.72, 0.235621) -- (6.75, 0.233612) -- (6.78, 0.230919) -- (6.81, 0.226213) -- (6.84, 0.237017) -- (6.87, 0.235382) -- (6.9, 0.233354) -- (6.93, 0.230616) -- (6.96, 0.225594) -- (6.99, 0.236792) -- (7.02, 0.235146) -- (7.05, 0.2331) -- (7.08, 0.230313) -- (7.11, 0.224864) -- (7.14, 0.23657) -- (7.17, 0.234915) -- (7.2, 0.232849) -- (7.23, 0.230009) -- (7.26, 0.237749) -- (7.29, 0.236352) -- (7.32, 0.234686) -- (7.35, 0.232601) -- (7.38, 0.229704) -- (7.41, 0.237541) -- (7.44, 0.236138) -- (7.47, 0.234461) -- (7.5, 0.232355) -- (7.53, 0.229397) -- (7.56, 0.237337) -- (7.59, 0.235927) -- (7.62, 0.234239) -- (7.65, 0.23211) -- (7.68, 0.229086) -- (7.71, 0.237136) -- (7.74, 0.235719) -- (7.77, 0.23402) -- (7.8, 0.231868) -- (7.83, 0.228771) -- (7.86, 0.236937) -- (7.89, 0.235514) -- (7.92, 0.233804) -- (7.95, 0.231627) -- (7.98, 0.228451) -- (8.01, 0.236742) -- (8.04, 0.235312) -- (8.07, 0.23359) -- (8.1, 0.231387) -- (8.13, 0.228123) -- (8.16, 0.23655) -- (8.19, 0.235113) -- (8.22, 0.233378) -- (8.25, 0.231148) -- (8.28, 0.227787) -- (8.31, 0.23636) -- (8.34, 0.234916) -- (8.37, 0.233168) -- (8.4, 0.23091) -- (8.43, 0.227439) -- (8.46, 0.236173) -- (8.49, 0.234721) -- (8.52, 0.232961) -- (8.55, 0.230672) -- (8.58, 0.227076) -- (8.61, 0.235989) -- (8.64, 0.234529) -- (8.67, 0.232755) -- (8.7, 0.230434) -- (8.73, 0.226695) -- (8.76, 0.235807) -- (8.79, 0.234339) -- (8.82, 0.23255) -- (8.85, 0.230196) -- (8.88, 0.226289) -- (8.91, 0.235627) -- (8.94, 0.234151) -- (8.97, 0.232347) -- (9., 0.229957) -- (9.03, 0.225849) -- (9.06, 0.235449) -- (9.09, 0.233966) -- (9.12, 0.232146) -- (9.15, 0.229716) -- (9.18, 0.22536) -- (9.21, 0.235274) -- (9.24, 0.233781) -- (9.27, 0.231945) -- (9.3, 0.229475) -- (9.33, 0.224793) -- (9.36, 0.2351) -- (9.39, 0.233599) -- (9.42, 0.231746) -- (9.45, 0.229231) -- (9.48, 0.224077) -- (9.51, 0.234929) -- (9.54, 0.233418) -- (9.57, 0.231547) -- (9.6, 0.228984) -- (9.63, 0.236044) -- (9.66, 0.234759) -- (9.69, 0.233239) -- (9.72, 0.231349) -- (9.75, 0.228735) -- (9.78, 0.235881) -- (9.81, 0.234591) -- (9.84, 0.233061) -- (9.87, 0.231152) -- (9.9, 0.228482) -- (9.93, 0.235721) -- (9.96, 0.234424) -- (9.99, 0.232885) -- (10.02, 0.230955) -- (10.05, 0.228224) -- (10.08, 0.235562) -- (10.11, 0.23426) -- (10.14, 0.232709) -- (10.17, 0.230758) -- (10.2, 0.227961) -- (10.23, 0.235405) -- (10.26, 0.234096) -- (10.29, 0.232535) -- (10.32, 0.230561) -- (10.35, 0.227691) -- (10.38, 0.23525) -- (10.41, 0.233934) -- (10.44, 0.232362) -- (10.47, 0.230364) -- (10.5, 0.227414) -- (10.53, 0.235096) -- (10.56, 0.233774) -- (10.59, 0.232189) -- (10.62, 0.230166) -- (10.65, 0.227127) -- (10.68, 0.234943) -- (10.71, 0.233615) -- (10.74, 0.232018) -- (10.77, 0.229968) -- (10.8, 0.226828) -- (10.83, 0.234793) -- (10.86, 0.233457) -- (10.89, 0.231847) -- (10.92, 0.229769) -- (10.95, 0.226516) -- (10.98, 0.234643) -- (11.01, 0.2333) -- (11.04, 0.231677) -- (11.07, 0.229569) -- (11.1, 0.226185) -- (11.13, 0.234495) -- (11.16, 0.233144) -- (11.19, 0.231508) -- (11.22, 0.229367) -- (11.25, 0.225831) -- (11.28, 0.234348) -- (11.31, 0.232989) -- (11.34, 0.231338) -- (11.37, 0.229165) -- (11.4, 0.225445) -- (11.43, 0.234202) -- (11.46, 0.232835) -- (11.49, 0.23117) -- (11.52, 0.22896) -- (11.55, 0.225014) -- (11.58, 0.234057) -- (11.61, 0.232682) -- (11.64, 0.231001) -- (11.67, 0.228753) -- (11.7, 0.224511) -- (11.73, 0.233914) -- (11.76, 0.23253) -- (11.79, 0.230833) -- (11.82, 0.228543) -- (11.85, 0.22387) -- (11.88, 0.233771) -- (11.91, 0.232379) -- (11.94, 0.230664) -- (11.97, 0.22833) -- (12., 0.222693) -- (12.03, 0.23363) -- (12.06, 0.232228) -- (12.09, 0.230496) -- (12.12, 0.228114) -- (12.15, 0.234686) -- (12.18, 0.233489) -- (12.21, 0.232078) -- (12.24, 0.230327) -- (12.27, 0.227894) -- (12.3, 0.234553) -- (12.33, 0.23335) -- (12.36, 0.231929) -- (12.39, 0.230158) -- (12.42, 0.227669) -- (12.45, 0.23442) -- (12.48, 0.233211) -- (12.51, 0.23178) -- (12.54, 0.229988) -- (12.57, 0.227439) -- (12.6, 0.234288) -- (12.63, 0.233073) -- (12.66, 0.231631) -- (12.69, 0.229818) -- (12.72, 0.227202) -- (12.75, 0.234157) -- (12.78, 0.232936) -- (12.81, 0.231483) -- (12.84, 0.229648) -- (12.87, 0.226957) -- (12.9, 0.234027) -- (12.93, 0.232799) -- (12.96, 0.231335) -- (12.99, 0.229476) -- (13.02, 0.226704) -- (13.05, 0.233898) -- (13.08, 0.232664) -- (13.11, 0.231188) -- (13.14, 0.229303) -- (13.17, 0.226439) -- (13.2, 0.23377) -- (13.23, 0.232529) -- (13.26, 0.23104) -- (13.29, 0.229129) -- (13.32, 0.226162) -- (13.35, 0.233643) -- (13.38, 0.232394) -- (13.41, 0.230893) -- (13.44, 0.228954) -- (13.47, 0.225867) -- (13.5, 0.233516) -- (13.53, 0.23226) -- (13.56, 0.230746) -- (13.59, 0.228776) -- (13.62, 0.225552) -- (13.65, 0.233391) -- (13.68, 0.232127) -- (13.71, 0.230598) -- (13.74, 0.228597) -- (13.77, 0.225209) -- (13.8, 0.233266) -- (13.83, 0.231994) -- (13.86, 0.230451) -- (13.89, 0.228416) -- (13.92, 0.224825) -- (13.95, 0.233141) -- (13.98, 0.231861) -- (14.01, 0.230304) -- (14.04, 0.228233) -- (14.07, 0.22438) -- (14.1, 0.233017) -- (14.13, 0.231729) -- (14.16, 0.230156) -- (14.19, 0.228046) -- (14.22, 0.223822) -- (14.25, 0.232894) -- (14.28, 0.231597) -- (14.31, 0.230008) -- (14.34, 0.227857) -- (14.37, 0.222908) -- (14.4, 0.232772) -- (14.43, 0.231466) -- (14.46, 0.229859) -- (14.49, 0.227664) -- (14.52, 0.23377) -- (14.55, 0.23265) -- (14.58, 0.231334) -- (14.61, 0.22971) -- (14.64, 0.227467) -- (14.67, 0.233654) -- (14.7, 0.232528) -- (14.73, 0.231203) -- (14.76, 0.22956) -- (14.79, 0.227265) -- (14.82, 0.233539) -- (14.85, 0.232407) -- (14.88, 0.231072) -- (14.91, 0.229409) -- (14.94, 0.227058) -- (14.97, 0.233425) -- (15., 0.232286) -- (15.03, 0.230941) -- (15.06, 0.229258) -- (15.09, 0.226845) -- (15.12, 0.233311) -- (15.15, 0.232166) -- (15.18, 0.23081) -- (15.21, 0.229105) -- (15.24, 0.226624) -- (15.27, 0.233197) -- (15.3, 0.232046) -- (15.33, 0.23068) -- (15.36, 0.228952) -- (15.39, 0.226395) -- (15.42, 0.233085) -- (15.45, 0.231927) -- (15.48, 0.230549) -- (15.51, 0.228797) -- (15.54, 0.226156) -- (15.57, 0.232972) -- (15.6, 0.231808) -- (15.63, 0.230418) -- (15.66, 0.228641) -- (15.69, 0.225905) -- (15.72, 0.232861) -- (15.75, 0.231689) -- (15.78, 0.230286) -- (15.81, 0.228483) -- (15.84, 0.225639) -- (15.87, 0.232749) -- (15.9, 0.23157) -- (15.93, 0.230155) -- (15.96, 0.228323) -- (15.99, 0.225354) -- (16.02, 0.232638) -- (16.05, 0.231452) -- (16.08, 0.230023) -- (16.11, 0.228162) -- (16.14, 0.225044) -- (16.17, 0.232528) -- (16.2, 0.231334) -- (16.23, 0.229891) -- (16.26, 0.227998) -- (16.29, 0.224698) -- (16.32, 0.232418) -- (16.35, 0.231216) -- (16.38, 0.229759) -- (16.41, 0.227832) -- (16.44, 0.224301) -- (16.47, 0.232308) -- (16.5, 0.231098) -- (16.53, 0.229626) -- (16.56, 0.227662) -- (16.59, 0.22381) -- (16.62, 0.232199) -- (16.65, 0.23098) -- (16.68, 0.229493) -- (16.71, 0.22749) -- (16.74, 0.223077) -- (16.77, 0.23209) -- (16.8, 0.230862) -- (16.83, 0.229358) -- (16.86, 0.227315) -- (16.89, 0.233038) -- (16.92, 0.231981) -- (16.95, 0.230745) -- (16.98, 0.229224) -- (17.01, 0.227135) -- (17.04, 0.232935) -- (17.07, 0.231873) -- (17.1, 0.230627) -- (17.13, 0.229088) -- (17.16, 0.226951) -- (17.19, 0.232833) -- (17.22, 0.231764) -- (17.25, 0.230509) -- (17.28, 0.228951) -- (17.31, 0.226762) -- (17.34, 0.232731) -- (17.37, 0.231657) -- (17.4, 0.230391) -- (17.43, 0.228814) -- (17.46, 0.226566) -- (17.49, 0.232629) -- (17.52, 0.231549) -- (17.55, 0.230273) -- (17.58, 0.228675) -- (17.61, 0.226365) -- (17.64, 0.232528) -- (17.67, 0.231441) -- (17.7, 0.230155) -- (17.73, 0.228535) -- (17.76, 0.226155) -- (17.79, 0.232427) -- (17.82, 0.231334) -- (17.85, 0.230036) -- (17.88, 0.228394) -- (17.91, 0.225936) -- (17.94, 0.232326) -- (17.97, 0.231227) -- (18., 0.229918) -- (18.03, 0.228251) -- (18.06, 0.225706) -- (18.09, 0.232226) -- (18.12, 0.231119) -- (18.15, 0.229799) -- (18.18, 0.228107) -- (18.21, 0.225462) -- (18.24, 0.232126) -- (18.27, 0.231012) -- (18.3, 0.229679) -- (18.33, 0.227961) -- (18.36, 0.225201) -- (18.39, 0.232026) -- (18.42, 0.230905) -- (18.45, 0.229559) -- (18.48, 0.227813) -- (18.51, 0.224917) -- (18.54, 0.231927) -- (18.57, 0.230798) -- (18.6, 0.229439) -- (18.63, 0.227662) -- (18.66, 0.224603) -- (18.69, 0.231828) -- (18.72, 0.230691) -- (18.75, 0.229318) -- (18.78, 0.227509) -- (18.81, 0.224244) -- (18.84, 0.231728) -- (18.87, 0.230584) -- (18.9, 0.229196) -- (18.93, 0.227354) -- (18.96, 0.223807) -- (18.99, 0.23163) -- (19.02, 0.230477) -- (19.05, 0.229074) -- (19.08, 0.227195) -- (19.11, 0.223195) -- (19.14, 0.231531) -- (19.17, 0.23037) -- (19.2, 0.228951) -- (19.23, 0.227033) -- (19.26, 0.232435) -- (19.29, 0.231432) -- (19.32, 0.230262) -- (19.35, 0.228828) -- (19.38, 0.226867) -- (19.41, 0.232342) -- (19.44, 0.231334) -- (19.47, 0.230155) -- (19.5, 0.228703) -- (19.53, 0.226697) -- (19.56, 0.232249) -- (19.59, 0.231235) -- (19.62, 0.230047) -- (19.65, 0.228577) -- (19.68, 0.226522) -- (19.71, 0.232157) -- (19.74, 0.231137) -- (19.77, 0.229939) -- (19.8, 0.228451) -- (19.83, 0.226341) -- (19.86, 0.232065) -- (19.89, 0.231039) -- (19.92, 0.229831) -- (19.95, 0.228323) -- (19.98, 0.226155) -- (20.01, 0.231973) -- (20.04, 0.230941) -- (20.07, 0.229722) -- (20.1, 0.228194) -- (20.13, 0.22596) -- (20.16, 0.231881) -- (20.19, 0.230843) -- (20.22, 0.229614) -- (20.25, 0.228063) -- (20.28, 0.225758) -- (20.31, 0.231789) -- (20.34, 0.230745) -- (20.37, 0.229504) -- (20.4, 0.227931) -- (20.43, 0.225545) -- (20.46, 0.231698) -- (20.49, 0.230646) -- (20.52, 0.229395) -- (20.55, 0.227798) -- (20.58, 0.225319) -- (20.61, 0.231607) -- (20.64, 0.230548) -- (20.67, 0.229285) -- (20.7, 0.227662) -- (20.73, 0.225078) -- (20.76, 0.231516) -- (20.79, 0.23045) -- (20.82, 0.229174) -- (20.85, 0.227525) -- (20.88, 0.224816) -- (20.91, 0.231425) -- (20.94, 0.230352) -- (20.97, 0.229063) -- (21., 0.227385) -- (21.03, 0.224527) -- (21.06, 0.231334) -- (21.09, 0.230253) -- (21.12, 0.228951) -- (21.15, 0.227243) -- (21.18, 0.224199) -- (21.21, 0.231243) -- (21.24, 0.230155) -- (21.27, 0.228839) -- (21.3, 0.227098) -- (21.33, 0.223807) -- (21.36, 0.231152) -- (21.39, 0.230056) -- (21.42, 0.228726) -- (21.45, 0.22695) -- (21.48, 0.22328) -- (21.51, 0.231062) -- (21.54, 0.229957) -- (21.57, 0.228612) -- (21.6, 0.226799) -- (21.63, 0.231927) -- (21.66, 0.230971) -- (21.69, 0.229858) -- (21.72, 0.228497) -- (21.75, 0.226645) -- (21.78, 0.231842) -- (21.81, 0.23088) -- (21.84, 0.229759) -- (21.87, 0.228381) -- (21.9, 0.226486) -- (21.93, 0.231757) -- (21.96, 0.23079) -- (21.99, 0.229659) -- (22.02, 0.228264) -- (22.05, 0.226323) -- (22.08, 0.231672) -- (22.11, 0.230699) -- (22.14, 0.229559) -- (22.17, 0.228146) -- (22.2, 0.226155) -- (22.23, 0.231587) -- (22.26, 0.230609) -- (22.29, 0.229459) -- (22.32, 0.228027) -- (22.35, 0.22598) -- (22.38, 0.231503) -- (22.41, 0.230518) -- (22.44, 0.229358) -- (22.47, 0.227907) -- (22.5, 0.225799) -- (22.53, 0.231418) -- (22.56, 0.230427) -- (22.59, 0.229257) -- (22.62, 0.227785) -- (22.65, 0.22561) -- (22.68, 0.231334) -- (22.71, 0.230337) -- (22.74, 0.229156) -- (22.77, 0.227662) -- (22.8, 0.225411) -- (22.83, 0.231249) -- (22.86, 0.230246) -- (22.89, 0.229054) -- (22.92, 0.227537) -- (22.95, 0.2252) -- (22.98, 0.231165) -- (23.01, 0.230155) -- (23.04, 0.228951) -- (23.07, 0.22741) -- (23.1, 0.224976) -- (23.13, 0.231081) -- (23.16, 0.230064) -- (23.19, 0.228848) -- (23.22, 0.227282) -- (23.25, 0.224733) -- (23.28, 0.230997) -- (23.31, 0.229972) -- (23.34, 0.228745) -- (23.37, 0.227151) -- (23.4, 0.224465) -- (23.43, 0.230913) -- (23.46, 0.229881) -- (23.49, 0.22864) -- (23.52, 0.227018) -- (23.55, 0.224163) -- (23.58, 0.230829) -- (23.61, 0.229789) -- (23.64, 0.228535) -- (23.67, 0.226882) -- (23.7, 0.223807) -- (23.73, 0.230745) -- (23.76, 0.229697) -- (23.79, 0.228429) -- (23.82, 0.226744) -- (23.85, 0.223343) -- (23.88, 0.23066) -- (23.91, 0.229605) -- (23.94, 0.228323) -- (23.97, 0.226602) -- (24., 0.222238) -- (24.03, 0.230576) -- (24.06, 0.229513) -- (24.09, 0.228215) -- (24.12, 0.226457) -- (24.15, 0.231413) -- (24.18, 0.230492) -- (24.21, 0.22942) -- (24.24, 0.228107) -- (24.27, 0.226308) -- (24.3, 0.231334) -- (24.33, 0.230408) -- (24.36, 0.229327) -- (24.39, 0.227997) -- (24.42, 0.226155) -- (24.45, 0.231255) -- (24.48, 0.230324) -- (24.51, 0.229234) -- (24.54, 0.227887) -- (24.57, 0.225996) -- (24.6, 0.231176) -- (24.63, 0.230239) -- (24.66, 0.22914) -- (24.69, 0.227775) -- (24.72, 0.225832) -- (24.75, 0.231098) -- (24.78, 0.230155) -- (24.81, 0.229046) -- (24.84, 0.227662) -- (24.87, 0.225662) -- (24.9, 0.231019) -- (24.93, 0.23007) -- (24.96, 0.228951) -- (24.99, 0.227548) -- (25.02, 0.225484) -- (25.05, 0.230941) -- (25.08, 0.229985) -- (25.11, 0.228856) -- (25.14, 0.227432) -- (25.17, 0.225298) -- (25.2, 0.230862) -- (25.23, 0.229901) -- (25.26, 0.22876) -- (25.29, 0.227314) -- (25.32, 0.2251) -- (25.35, 0.230784) -- (25.38, 0.229815) -- (25.41, 0.228664) -- (25.44, 0.227195) -- (25.47, 0.22489) -- (25.5, 0.230705) -- (25.53, 0.22973) -- (25.56, 0.228568) -- (25.59, 0.227074) -- (25.62, 0.224662) -- (25.65, 0.230627) -- (25.68, 0.229645) -- (25.71, 0.22847) -- (25.74, 0.22695) -- (25.77, 0.224413) -- (25.8, 0.230548) -- (25.83, 0.229559) -- (25.86, 0.228372) -- (25.89, 0.226825) -- (25.92, 0.224134) -- (25.95, 0.23047) -- (25.98, 0.229473) -- (26.01, 0.228273) -- (26.04, 0.226697) -- (26.07, 0.223807) -- (26.1, 0.230391) -- (26.13, 0.229387) -- (26.16, 0.228174) -- (26.19, 0.226566) -- (26.22, 0.223393) -- (26.25, 0.230312) -- (26.28, 0.2293) -- (26.31, 0.228073) -- (26.34, 0.226432) -- (26.37, 0.222701) -- (26.4, 0.230234) -- (26.43, 0.229214) -- (26.46, 0.227972) -- (26.49, 0.226295) -- (26.52, 0.231039) -- (26.55, 0.230155) -- (26.58, 0.229127) -- (26.61, 0.22787) -- (26.64, 0.226155) -- (26.67, 0.230965) -- (26.7, 0.230076) -- (26.73, 0.229039) -- (26.76, 0.227766) -- (26.79, 0.22601) -- (26.82, 0.230892) -- (26.85, 0.229997) -- (26.88, 0.228951) -- (26.91, 0.227662) -- (26.94, 0.22586) -- (26.97, 0.230818) -- (27., 0.229918) -- (27.03, 0.228863) -- (27.06, 0.227556) -- (27.09, 0.225705) -- (27.12, 0.230745) -- (27.15, 0.229838) -- (27.18, 0.228774) -- (27.21, 0.22745) -- (27.24, 0.225544) -- (27.27, 0.230671) -- (27.3, 0.229759) -- (27.33, 0.228685) -- (27.36, 0.227341) -- (27.39, 0.225376) -- (27.42, 0.230597) -- (27.45, 0.229679) -- (27.48, 0.228595) -- (27.51, 0.227232) -- (27.54, 0.2252) -- (27.57, 0.230524) -- (27.6, 0.229599) -- (27.63, 0.228505) -- (27.66, 0.22712) -- (27.69, 0.225014) -- (27.72, 0.23045) -- (27.75, 0.229519) -- (27.78, 0.228414) -- (27.81, 0.227007) -- (27.84, 0.224816) -- (27.87, 0.230376) -- (27.9, 0.229439) -- (27.93, 0.228323) -- (27.96, 0.226893) -- (27.99, 0.224602) -- (28.02, 0.230303) -- (28.05, 0.229358) -- (28.08, 0.228231) -- (28.11, 0.226776) -- (28.14, 0.224369) -- (28.17, 0.230229) -- (28.2, 0.229277) -- (28.23, 0.228138) -- (28.26, 0.226657) -- (28.29, 0.224108) -- (28.32, 0.230155) -- (28.35, 0.229196) -- (28.38, 0.228044) -- (28.41, 0.226535) -- (28.44, 0.223807) -- (28.47, 0.230081) -- (28.5, 0.229115) -- (28.53, 0.22795) -- (28.56, 0.226411) -- (28.59, 0.223433) -- (28.62, 0.230007) -- (28.65, 0.229033) -- (28.68, 0.227855) -- (28.71, 0.226285) -- (28.74, 0.22287) -- (28.77, 0.229932) -- (28.8, 0.228951) -- (28.83, 0.227759) -- (28.86, 0.226155) -- (28.89, 0.23071) -- (28.92, 0.229858) -- (28.95, 0.228869) -- (28.98, 0.227662) -- (29.01, 0.226021) -- (29.04, 0.230641) -- (29.07, 0.229784) -- (29.1, 0.228786) -- (29.13, 0.227564) -- (29.16, 0.225883) -- (29.19, 0.230571) -- (29.22, 0.229709) -- (29.25, 0.228703) -- (29.28, 0.227465) -- (29.31, 0.225742) -- (29.34, 0.230502) -- (29.37, 0.229634) -- (29.4, 0.228619) -- (29.43, 0.227365) -- (29.46, 0.225595) -- (29.49, 0.230433) -- (29.52, 0.229559) -- (29.55, 0.228535) -- (29.58, 0.227263) -- (29.61, 0.225442) -- (29.64, 0.230363) -- (29.67, 0.229484) -- (29.7, 0.228451) -- (29.73, 0.22716) -- (29.76, 0.225283) -- (29.79, 0.230294) -- (29.82, 0.229409) -- (29.85, 0.228366) -- (29.88, 0.227056) -- (29.91, 0.225116) -- (29.94, 0.230224) -- (29.97, 0.229333) -- (30., 0.22828);
\draw[\CQ] (0.03, 0.190869) -- (0.06, 0.237016) -- (0.09, 0.26808) -- (0.12, 0.256981) -- (0.15, 0.274134) -- (0.18, 0.288594) -- (0.21, 0.301067) -- (0.24, 0.287758) -- (0.27, 0.297027) -- (0.3, 0.305347) -- (0.33, 0.312862) -- (0.36, 0.319683) -- (0.39, 0.307941) -- (0.42, 0.313665) -- (0.45, 0.318942) -- (0.48, 0.323816) -- (0.51, 0.328321) -- (0.54, 0.332487) -- (0.57, 0.322673) -- (0.6, 0.326437) -- (0.63, 0.32995) -- (0.66, 0.333229) -- (0.69, 0.336287) -- (0.72, 0.339134) -- (0.75, 0.331135) -- (0.78, 0.333836) -- (0.81, 0.336373) -- (0.84, 0.338751) -- (0.87, 0.340977) -- (0.9, 0.343055) -- (0.93, 0.34499) -- (0.96, 0.338551) -- (0.99, 0.340478) -- (1.02, 0.342288) -- (1.05, 0.343985) -- (1.08, 0.34557) -- (1.11, 0.347046) -- (1.14, 0.348414) -- (1.17, 0.343272) -- (1.2, 0.344699) -- (1.23, 0.346036) -- (1.26, 0.347285) -- (1.29, 0.348446) -- (1.32, 0.349521) -- (1.35, 0.35051) -- (1.38, 0.346418) -- (1.41, 0.347499) -- (1.44, 0.348508) -- (1.47, 0.349445) -- (1.5, 0.35031) -- (1.53, 0.351103) -- (1.56, 0.351824) -- (1.59, 0.348581) -- (1.62, 0.349412) -- (1.65, 0.350182) -- (1.68, 0.350892) -- (1.71, 0.351541) -- (1.74, 0.352129) -- (1.77, 0.352655) -- (1.8, 0.353118) -- (1.83, 0.350744) -- (1.86, 0.351336) -- (1.89, 0.351875) -- (1.92, 0.352361) -- (1.95, 0.352795) -- (1.98, 0.353174) -- (2.01, 0.353498) -- (2.04, 0.353766) -- (2.07, 0.352136) -- (2.1, 0.352544) -- (2.13, 0.352906) -- (2.16, 0.35322) -- (2.19, 0.353486) -- (2.22, 0.353703) -- (2.25, 0.353871) -- (2.28, 0.35269) -- (2.31, 0.352996) -- (2.34, 0.353259) -- (2.37, 0.353481) -- (2.4, 0.353659) -- (2.43, 0.353792) -- (2.46, 0.353881) -- (2.49, 0.353923) -- (2.52, 0.353294) -- (2.55, 0.35348) -- (2.58, 0.353627) -- (2.61, 0.353735) -- (2.64, 0.353802) -- (2.67, 0.353829) -- (2.7, 0.353813) -- (2.73, 0.353753) -- (2.76, 0.353604) -- (2.79, 0.353692) -- (2.82, 0.353744) -- (2.85, 0.353758) -- (2.88, 0.353735) -- (2.91, 0.353673) -- (2.94, 0.353571) -- (2.97, 0.353427) -- (3., 0.353699) -- (3.03, 0.353705) -- (3.06, 0.353677) -- (3.09, 0.353615) -- (3.12, 0.353516) -- (3.15, 0.353379) -- (3.18, 0.353205) -- (3.21, 0.352991) -- (3.24, 0.353634) -- (3.27, 0.353571) -- (3.3, 0.353476) -- (3.33, 0.353348) -- (3.36, 0.353185) -- (3.39, 0.352986) -- (3.42, 0.35275) -- (3.45, 0.352476) -- (3.48, 0.353449) -- (3.51, 0.353327) -- (3.54, 0.353175) -- (3.57, 0.35299) -- (3.6, 0.352772) -- (3.63, 0.35252) -- (3.66, 0.352231) -- (3.69, 0.351905) -- (3.72, 0.353172) -- (3.75, 0.353001) -- (3.78, 0.352799) -- (3.81, 0.352565) -- (3.84, 0.3523) -- (3.87, 0.352001) -- (3.9, 0.351666) -- (3.93, 0.351295) -- (3.96, 0.350886) -- (3.99, 0.352611) -- (4.02, 0.352366) -- (4.05, 0.352091) -- (4.08, 0.351784) -- (4.11, 0.351444) -- (4.14, 0.351069) -- (4.17, 0.350659) -- (4.2, 0.350211) -- (4.23, 0.352175) -- (4.26, 0.351892) -- (4.29, 0.351579) -- (4.32, 0.351236) -- (4.35, 0.35086) -- (4.38, 0.35045) -- (4.41, 0.350005) -- (4.44, 0.349522) -- (4.47, 0.351703) -- (4.5, 0.351387) -- (4.53, 0.351041) -- (4.56, 0.350665) -- (4.59, 0.350257) -- (4.62, 0.349816) -- (4.65, 0.349339) -- (4.68, 0.348826) -- (4.71, 0.351205) -- (4.74, 0.350858) -- (4.77, 0.350483) -- (4.8, 0.350078) -- (4.83, 0.349642) -- (4.86, 0.349172) -- (4.89, 0.348668) -- (4.92, 0.348127) -- (4.95, 0.350687) -- (4.98, 0.350314) -- (5.01, 0.349912) -- (5.04, 0.349481) -- (5.07, 0.349019) -- (5.1, 0.348524) -- (5.13, 0.347994) -- (5.16, 0.347428) -- (5.19, 0.350155) -- (5.22, 0.349758) -- (5.25, 0.349333) -- (5.28, 0.348878) -- (5.31, 0.348392) -- (5.34, 0.347874) -- (5.37, 0.347321) -- (5.4, 0.346732) -- (5.43, 0.349614) -- (5.46, 0.349194) -- (5.49, 0.348747) -- (5.52, 0.348271) -- (5.55, 0.347764) -- (5.58, 0.347224) -- (5.61, 0.34665) -- (5.64, 0.346039) -- (5.67, 0.34539) -- (5.7, 0.348626) -- (5.73, 0.348159) -- (5.76, 0.347663) -- (5.79, 0.347136) -- (5.82, 0.346577) -- (5.85, 0.345983) -- (5.88, 0.345352) -- (5.91, 0.344683) -- (5.94, 0.348056) -- (5.97, 0.347571) -- (6., 0.347056) -- (6.03, 0.346511) -- (6.06, 0.345933) -- (6.09, 0.345321) -- (6.12, 0.344672) -- (6.15, 0.343984) -- (6.18, 0.347485) -- (6.21, 0.346983) -- (6.24, 0.346451) -- (6.27, 0.345889) -- (6.3, 0.345294) -- (6.33, 0.344665) -- (6.36, 0.343999) -- (6.39, 0.343292) -- (6.42, 0.346916) -- (6.45, 0.346397) -- (6.48, 0.34585) -- (6.51, 0.345272) -- (6.54, 0.344661) -- (6.57, 0.344015) -- (6.6, 0.343333) -- (6.63, 0.342609) -- (6.66, 0.346348) -- (6.69, 0.345815) -- (6.72, 0.345253) -- (6.75, 0.34466) -- (6.78, 0.344034) -- (6.81, 0.343373) -- (6.84, 0.342674) -- (6.87, 0.341935) -- (6.9, 0.345783) -- (6.93, 0.345236) -- (6.96, 0.34466) -- (6.99, 0.344053) -- (7.02, 0.343413) -- (7.05, 0.342737) -- (7.08, 0.342023) -- (7.11, 0.341268) -- (7.14, 0.345222) -- (7.17, 0.344662) -- (7.2, 0.344073) -- (7.23, 0.343452) -- (7.26, 0.342798) -- (7.29, 0.342108) -- (7.32, 0.34138) -- (7.35, 0.34061) -- (7.38, 0.339794) -- (7.41, 0.344093) -- (7.44, 0.343491) -- (7.47, 0.342857) -- (7.5, 0.34219) -- (7.53, 0.341486) -- (7.56, 0.340744) -- (7.59, 0.339959) -- (7.62, 0.339128) -- (7.65, 0.343528) -- (7.68, 0.342914) -- (7.71, 0.342268) -- (7.74, 0.341588) -- (7.77, 0.340871) -- (7.8, 0.340115) -- (7.83, 0.339316) -- (7.86, 0.338469) -- (7.89, 0.342969) -- (7.92, 0.342343) -- (7.95, 0.341685) -- (7.98, 0.340993) -- (8.01, 0.340263) -- (8.04, 0.339493) -- (8.07, 0.33868) -- (8.1, 0.337818) -- (8.13, 0.342415) -- (8.16, 0.341778) -- (8.19, 0.341108) -- (8.22, 0.340404) -- (8.25, 0.339662) -- (8.28, 0.338878) -- (8.31, 0.338051) -- (8.34, 0.337174) -- (8.37, 0.341867) -- (8.4, 0.341219) -- (8.43, 0.340538) -- (8.46, 0.339821) -- (8.49, 0.339066) -- (8.52, 0.33827) -- (8.55, 0.337428) -- (8.58, 0.336536) -- (8.61, 0.341324) -- (8.64, 0.340665) -- (8.67, 0.339972) -- (8.7, 0.339244) -- (8.73, 0.338477) -- (8.76, 0.337668) -- (8.79, 0.336812) -- (8.82, 0.335905) -- (8.85, 0.340786) -- (8.88, 0.340116) -- (8.91, 0.339413) -- (8.94, 0.338673) -- (8.97, 0.337894) -- (9., 0.337072) -- (9.03, 0.336201) -- (9.06, 0.335278) -- (9.09, 0.340253) -- (9.12, 0.339573) -- (9.15, 0.338859) -- (9.18, 0.338108) -- (9.21, 0.337316) -- (9.24, 0.336481) -- (9.27, 0.335596) -- (9.3, 0.334657) -- (9.33, 0.339725) -- (9.36, 0.339035) -- (9.39, 0.33831) -- (9.42, 0.337548) -- (9.45, 0.336744) -- (9.48, 0.335895) -- (9.51, 0.334996) -- (9.54, 0.334041) -- (9.57, 0.339202) -- (9.6, 0.338502) -- (9.63, 0.337766) -- (9.66, 0.336992) -- (9.69, 0.336176) -- (9.72, 0.335314) -- (9.75, 0.3344) -- (9.78, 0.333429) -- (9.81, 0.338684) -- (9.84, 0.337973) -- (9.87, 0.337227) -- (9.9, 0.336442) -- (9.93, 0.335614) -- (9.96, 0.334737) -- (9.99, 0.333808) -- (10.02, 0.33282) -- (10.05, 0.33817) -- (10.08, 0.33745) -- (10.11, 0.336693) -- (10.14, 0.335896) -- (10.17, 0.335055) -- (10.2, 0.334165) -- (10.23, 0.33322) -- (10.26, 0.332214) -- (10.29, 0.33766) -- (10.32, 0.33693) -- (10.35, 0.336163) -- (10.38, 0.335354) -- (10.41, 0.3345) -- (10.44, 0.333596) -- (10.47, 0.332635) -- (10.5, 0.331611) -- (10.53, 0.337155) -- (10.56, 0.336415) -- (10.59, 0.335636) -- (10.62, 0.334816) -- (10.65, 0.333949) -- (10.68, 0.33303) -- (10.71, 0.332053) -- (10.74, 0.33101) -- (10.77, 0.336654) -- (10.8, 0.335903) -- (10.83, 0.335114) -- (10.86, 0.334281) -- (10.89, 0.333401) -- (10.92, 0.332467) -- (10.95, 0.331473) -- (10.98, 0.33041) -- (11.01, 0.336156) -- (11.04, 0.335395) -- (11.07, 0.334595) -- (11.1, 0.33375) -- (11.13, 0.332855) -- (11.16, 0.331906) -- (11.19, 0.330894) -- (11.22, 0.32981) -- (11.25, 0.335662) -- (11.28, 0.334891) -- (11.31, 0.334079) -- (11.34, 0.333221) -- (11.37, 0.332313) -- (11.4, 0.331347) -- (11.43, 0.330317) -- (11.46, 0.329211) -- (11.49, 0.335171) -- (11.52, 0.334389) -- (11.55, 0.333565) -- (11.58, 0.332695) -- (11.61, 0.331772) -- (11.64, 0.33079) -- (11.67, 0.32974) -- (11.7, 0.328612) -- (11.73, 0.334683) -- (11.76, 0.33389) -- (11.79, 0.333055) -- (11.82, 0.332171) -- (11.85, 0.331233) -- (11.88, 0.330233) -- (11.91, 0.329163) -- (11.94, 0.328011) -- (11.97, 0.334198) -- (12., 0.333394) -- (12.03, 0.332546) -- (12.06, 0.331649) -- (12.09, 0.330695) -- (12.12, 0.329677) -- (12.15, 0.328586) -- (12.18, 0.327408) -- (12.21, 0.333715) -- (12.24, 0.3329) -- (12.27, 0.33204) -- (12.3, 0.331128) -- (12.33, 0.330158) -- (12.36, 0.329121) -- (12.39, 0.328007) -- (12.42, 0.326802) -- (12.45, 0.333235) -- (12.48, 0.332409) -- (12.51, 0.331535) -- (12.54, 0.330608) -- (12.57, 0.329621) -- (12.6, 0.328564) -- (12.63, 0.327427) -- (12.66, 0.326192) -- (12.69, 0.332757) -- (12.72, 0.331918) -- (12.75, 0.331031) -- (12.78, 0.330089) -- (12.81, 0.329084) -- (12.84, 0.328007) -- (12.87, 0.326844) -- (12.9, 0.325578) -- (12.93, 0.332281) -- (12.96, 0.33143) -- (12.99, 0.330529) -- (13.02, 0.32957) -- (13.05, 0.328547) -- (13.08, 0.327447) -- (13.11, 0.326257) -- (13.14, 0.324958) -- (13.17, 0.331806) -- (13.2, 0.330942) -- (13.23, 0.330026) -- (13.26, 0.329051) -- (13.29, 0.328008) -- (13.32, 0.326885) -- (13.35, 0.325666) -- (13.38, 0.32433) -- (13.41, 0.331332) -- (13.44, 0.330455) -- (13.47, 0.329525) -- (13.5, 0.328532) -- (13.53, 0.327468) -- (13.56, 0.326319) -- (13.59, 0.32507) -- (13.62, 0.323695) -- (13.65, 0.33086) -- (13.68, 0.329969) -- (13.71, 0.329022) -- (13.74, 0.328011) -- (13.77, 0.326925) -- (13.8, 0.32575) -- (13.83, 0.324467) -- (13.86, 0.323049) -- (13.89, 0.330388) -- (13.92, 0.329483) -- (13.95, 0.32852) -- (13.98, 0.327489) -- (14.01, 0.32638) -- (14.04, 0.325176) -- (14.07, 0.323856) -- (14.1, 0.322391) -- (14.13, 0.329916) -- (14.16, 0.328996) -- (14.19, 0.328016) -- (14.22, 0.326965) -- (14.25, 0.32583) -- (14.28, 0.324596) -- (14.31, 0.323237) -- (14.34, 0.321719) -- (14.37, 0.329445) -- (14.4, 0.328509) -- (14.43, 0.327511) -- (14.46, 0.326438) -- (14.49, 0.325277) -- (14.52, 0.324009) -- (14.55, 0.322607) -- (14.58, 0.321031) -- (14.61, 0.328973) -- (14.64, 0.328021) -- (14.67, 0.327003) -- (14.7, 0.325907) -- (14.73, 0.324718) -- (14.76, 0.323414) -- (14.79, 0.321965) -- (14.82, 0.32941) -- (14.85, 0.328501) -- (14.88, 0.327532) -- (14.91, 0.326494) -- (14.94, 0.325373) -- (14.97, 0.324153) -- (15., 0.32281) -- (15.03, 0.321308) -- (15.06, 0.328952) -- (15.09, 0.328028) -- (15.12, 0.327041) -- (15.15, 0.325981) -- (15.18, 0.324834) -- (15.21, 0.323581) -- (15.24, 0.322195) -- (15.27, 0.320635) -- (15.3, 0.328494) -- (15.33, 0.327553) -- (15.36, 0.326547) -- (15.39, 0.325464) -- (15.42, 0.324289) -- (15.45, 0.323) -- (15.48, 0.321567) -- (15.51, 0.319941) -- (15.54, 0.328035) -- (15.57, 0.327077) -- (15.6, 0.326051) -- (15.63, 0.324944) -- (15.66, 0.323738) -- (15.69, 0.32241) -- (15.72, 0.320924) -- (15.75, 0.319223) -- (15.78, 0.327574) -- (15.81, 0.326599) -- (15.84, 0.325551) -- (15.87, 0.324418) -- (15.9, 0.323179) -- (15.93, 0.321808) -- (15.96, 0.320264) -- (15.99, 0.318476) -- (16.02, 0.327112) -- (16.05, 0.326118) -- (16.08, 0.325047) -- (16.11, 0.323886) -- (16.14, 0.322612) -- (16.17, 0.321194) -- (16.2, 0.319583) -- (16.23, 0.317693) -- (16.26, 0.326648) -- (16.29, 0.325634) -- (16.32, 0.324539) -- (16.35, 0.323347) -- (16.38, 0.322034) -- (16.41, 0.320564) -- (16.44, 0.318877) -- (16.47, 0.327146) -- (16.5, 0.326182) -- (16.53, 0.325146) -- (16.56, 0.324025) -- (16.59, 0.322801) -- (16.62, 0.321445) -- (16.65, 0.319916) -- (16.68, 0.318142) -- (16.71, 0.326695) -- (16.74, 0.325712) -- (16.77, 0.324654) -- (16.8, 0.323506) -- (16.83, 0.322245) -- (16.86, 0.320842) -- (16.89, 0.319246) -- (16.92, 0.317371) -- (16.95, 0.326242) -- (16.98, 0.32524) -- (17.01, 0.324157) -- (17.04, 0.322979) -- (17.07, 0.32168) -- (17.1, 0.320224) -- (17.13, 0.318552) -- (17.16, 0.316555) -- (17.19, 0.325787) -- (17.22, 0.324763) -- (17.25, 0.323655) -- (17.28, 0.322444) -- (17.31, 0.321102) -- (17.34, 0.319587) -- (17.37, 0.317828) -- (17.4, 0.315682) -- (17.43, 0.325328) -- (17.46, 0.324282) -- (17.49, 0.323146) -- (17.52, 0.321899) -- (17.55, 0.32051) -- (17.58, 0.318929) -- (17.61, 0.317067) -- (17.64, 0.325858) -- (17.67, 0.324866) -- (17.7, 0.323796) -- (17.73, 0.32263) -- (17.76, 0.321344) -- (17.79, 0.319903) -- (17.82, 0.318246) -- (17.85, 0.31626) -- (17.88, 0.325413) -- (17.91, 0.3244) -- (17.94, 0.323304) -- (17.97, 0.322105) -- (18., 0.320777) -- (18.03, 0.319277) -- (18.06, 0.317531) -- (18.09, 0.315395) -- (18.12, 0.324964) -- (18.15, 0.323929) -- (18.18, 0.322805) -- (18.21, 0.321571) -- (18.24, 0.320196) -- (18.27, 0.318629) -- (18.3, 0.31678) -- (18.33, 0.314451) -- (18.36, 0.324512) -- (18.39, 0.323453) -- (18.42, 0.322299) -- (18.45, 0.321027) -- (18.48, 0.319599) -- (18.51, 0.317955) -- (18.54, 0.315981) -- (18.57, 0.313398) -- (18.6, 0.324055) -- (18.63, 0.322971) -- (18.66, 0.321785) -- (18.69, 0.32047) -- (18.72, 0.318983) -- (18.75, 0.31725) -- (18.78, 0.315123) -- (18.81, 0.324618) -- (18.84, 0.323594) -- (18.87, 0.322482) -- (18.9, 0.32126) -- (18.93, 0.319898) -- (18.96, 0.318344) -- (18.99, 0.316507) -- (19.02, 0.314184) -- (19.05, 0.324175) -- (19.08, 0.323127) -- (19.11, 0.321985) -- (19.14, 0.320725) -- (19.17, 0.31931) -- (19.2, 0.31768) -- (19.23, 0.315716) -- (19.26, 0.313131) -- (19.29, 0.323727) -- (19.32, 0.322654) -- (19.35, 0.321479) -- (19.38, 0.320177) -- (19.41, 0.318703) -- (19.44, 0.316983) -- (19.47, 0.314864) -- (19.5, 0.3119) -- (19.53, 0.323274) -- (19.56, 0.322174) -- (19.59, 0.320964) -- (19.62, 0.319615) -- (19.65, 0.318074) -- (19.68, 0.316248) -- (19.71, 0.313929) -- (19.74, 0.323854) -- (19.77, 0.322816) -- (19.8, 0.321686) -- (19.83, 0.320438) -- (19.86, 0.319035) -- (19.89, 0.317417) -- (19.92, 0.315464) -- (19.95, 0.312875) -- (19.98, 0.323414) -- (20.01, 0.322351) -- (20.04, 0.321189) -- (20.07, 0.319898) -- (20.1, 0.318437) -- (20.13, 0.316729) -- (20.16, 0.314617) -- (20.19, 0.311633) -- (20.22, 0.32297) -- (20.25, 0.32188) -- (20.28, 0.320682) -- (20.31, 0.319344) -- (20.34, 0.317815) -- (20.37, 0.316001) -- (20.4, 0.313685) -- (20.43, 0.310022) -- (20.46, 0.32252) -- (20.49, 0.3214) -- (20.52, 0.320164) -- (20.55, 0.318773) -- (20.58, 0.317167) -- (20.61, 0.315223) -- (20.64, 0.312629) -- (20.67, 0.323115) -- (20.7, 0.322063) -- (20.73, 0.320911) -- (20.76, 0.319632) -- (20.79, 0.318183) -- (20.82, 0.316486) -- (20.85, 0.314381) -- (20.88, 0.311373) -- (20.91, 0.322679) -- (20.94, 0.321599) -- (20.97, 0.320412) -- (21., 0.319086) -- (21.03, 0.317569) -- (21.06, 0.315765) -- (21.09, 0.313451) -- (21.12, 0.309709) -- (21.15, 0.322236) -- (21.18, 0.321127) -- (21.21, 0.319902) -- (21.24, 0.318523) -- (21.27, 0.316928) -- (21.3, 0.314993) -- (21.33, 0.312392) -- (21.36, 0.32283) -- (21.39, 0.321787) -- (21.42, 0.320646) -- (21.45, 0.319378) -- (21.48, 0.31794) -- (21.51, 0.316254) -- (21.54, 0.314155) -- (21.57, 0.311121) -- (21.6, 0.3224) -- (21.63, 0.32133) -- (21.66, 0.320154) -- (21.69, 0.318839) -- (21.72, 0.317333) -- (21.75, 0.315538) -- (21.78, 0.313226) -- (21.81, 0.309393) -- (21.84, 0.321965) -- (21.87, 0.320866) -- (21.9, 0.319651) -- (21.93, 0.318283) -- (21.96, 0.316699) -- (21.99, 0.314772) -- (22.02, 0.312163) -- (22.05, 0.322556) -- (22.08, 0.321523) -- (22.11, 0.320391) -- (22.14, 0.319134) -- (22.17, 0.317707) -- (22.2, 0.316031) -- (22.23, 0.313937) -- (22.26, 0.310874) -- (22.29, 0.322133) -- (22.32, 0.321073) -- (22.35, 0.319907) -- (22.38, 0.318602) -- (22.41, 0.317107) -- (22.44, 0.315321) -- (22.47, 0.313009) -- (22.5, 0.309069) -- (22.53, 0.321704) -- (22.56, 0.320615) -- (22.59, 0.31941) -- (22.62, 0.318053) -- (22.65, 0.316479) -- (22.68, 0.314559) -- (22.71, 0.311941) -- (22.74, 0.322293) -- (22.77, 0.321269) -- (22.8, 0.320147) -- (22.83, 0.3189) -- (22.86, 0.317484) -- (22.89, 0.315817) -- (22.92, 0.313728) -- (22.95, 0.310632) -- (22.98, 0.321877) -- (23.01, 0.320826) -- (23.04, 0.319669) -- (23.07, 0.318375) -- (23.1, 0.31689) -- (23.13, 0.315113) -- (23.16, 0.3128) -- (23.19, 0.30873) -- (23.22, 0.321454) -- (23.25, 0.320374) -- (23.28, 0.319179) -- (23.31, 0.317832) -- (23.34, 0.316268) -- (23.37, 0.314355) -- (23.4, 0.311726) -- (23.43, 0.32204) -- (23.46, 0.321025) -- (23.49, 0.319913) -- (23.52, 0.318676) -- (23.55, 0.317269) -- (23.58, 0.315611) -- (23.61, 0.313526) -- (23.64, 0.310393) -- (23.67, 0.32163) -- (23.7, 0.320588) -- (23.73, 0.319441) -- (23.76, 0.318157) -- (23.79, 0.316681) -- (23.82, 0.314912) -- (23.85, 0.312597) -- (23.88, 0.308367) -- (23.91, 0.321214) -- (23.94, 0.320143) -- (23.97, 0.318957) -- (24., 0.31762) -- (24.03, 0.316065) -- (24.06, 0.314157) -- (24.09, 0.311516) -- (24.12, 0.321797) -- (24.15, 0.320791) -- (24.18, 0.319688) -- (24.21, 0.31846) -- (24.24, 0.317062) -- (24.27, 0.315413) -- (24.3, 0.31333) -- (24.33, 0.310155) -- (24.36, 0.321393) -- (24.39, 0.32036) -- (24.42, 0.319222) -- (24.45, 0.317946) -- (24.48, 0.31648) -- (24.51, 0.314718) -- (24.54, 0.3124) -- (24.57, 0.307961) -- (24.6, 0.320983) -- (24.63, 0.31992) -- (24.66, 0.318743) -- (24.69, 0.317415) -- (24.72, 0.315868) -- (24.75, 0.313967) -- (24.78, 0.31131) -- (24.81, 0.321563) -- (24.84, 0.320565) -- (24.87, 0.31947) -- (24.9, 0.318251) -- (24.93, 0.316863) -- (24.96, 0.315221) -- (24.99, 0.313141) -- (25.02, 0.309919) -- (25.05, 0.321165) -- (25.08, 0.320139) -- (25.11, 0.31901) -- (25.14, 0.317744) -- (25.17, 0.316286) -- (25.2, 0.31453) -- (25.23, 0.312209) -- (25.26, 0.30747) -- (25.29, 0.320759) -- (25.32, 0.319705) -- (25.35, 0.318537) -- (25.38, 0.317218) -- (25.41, 0.315679) -- (25.44, 0.313782) -- (25.47, 0.311108) -- (25.5, 0.321338) -- (25.53, 0.320347) -- (25.56, 0.319261) -- (25.59, 0.318051) -- (25.62, 0.316671) -- (25.65, 0.315036) -- (25.68, 0.312957) -- (25.71, 0.309681) -- (25.74, 0.320944) -- (25.77, 0.319927) -- (25.8, 0.318806) -- (25.83, 0.317548) -- (25.86, 0.316098) -- (25.89, 0.314349) -- (25.92, 0.312022) -- (25.95, 0.321503) -- (25.98, 0.320544) -- (26.01, 0.319498) -- (26.04, 0.318338) -- (26.07, 0.317027) -- (26.1, 0.315496) -- (26.13, 0.313603) -- (26.16, 0.31091) -- (26.19, 0.32112) -- (26.22, 0.320137) -- (26.25, 0.319059) -- (26.28, 0.317857) -- (26.31, 0.316485) -- (26.34, 0.314857) -- (26.37, 0.312778) -- (26.4, 0.30944) -- (26.43, 0.320731) -- (26.46, 0.319722) -- (26.49, 0.318608) -- (26.52, 0.317359) -- (26.55, 0.315917) -- (26.58, 0.314173) -- (26.61, 0.311839) -- (26.64, 0.321287) -- (26.67, 0.320336) -- (26.7, 0.319297) -- (26.73, 0.318146) -- (26.76, 0.316843) -- (26.79, 0.315319) -- (26.82, 0.313429) -- (26.85, 0.310714) -- (26.88, 0.32091) -- (26.91, 0.319934) -- (26.94, 0.318863) -- (26.97, 0.317669) -- (27., 0.316305) -- (27.03, 0.314684) -- (27.06, 0.312604) -- (27.09, 0.309195) -- (27.12, 0.320526) -- (27.15, 0.319523) -- (27.18, 0.318418) -- (27.21, 0.317176) -- (27.24, 0.315741) -- (27.27, 0.314002) -- (27.3, 0.311661) -- (27.33, 0.321079) -- (27.36, 0.320135) -- (27.39, 0.319104) -- (27.42, 0.31796) -- (27.45, 0.316664) -- (27.48, 0.315147) -- (27.51, 0.31326) -- (27.54, 0.31052) -- (27.57, 0.320706) -- (27.6, 0.319737) -- (27.63, 0.318674) -- (27.66, 0.317487) -- (27.69, 0.31613) -- (27.72, 0.314515) -- (27.75, 0.312434) -- (27.78, 0.308943) -- (27.81, 0.320327) -- (27.84, 0.319331) -- (27.87, 0.318233) -- (27.9, 0.316999) -- (27.93, 0.315571) -- (27.96, 0.313836) -- (27.99, 0.311485) -- (28.02, 0.320878) -- (28.05, 0.319941) -- (28.08, 0.318916) -- (28.11, 0.317779) -- (28.14, 0.316491) -- (28.17, 0.31498) -- (28.2, 0.313095) -- (28.23, 0.310328) -- (28.26, 0.320509) -- (28.29, 0.319547) -- (28.32, 0.318491) -- (28.35, 0.317311) -- (28.38, 0.315961) -- (28.41, 0.314352) -- (28.44, 0.312268) -- (28.47, 0.30868) -- (28.5, 0.320134) -- (28.53, 0.319145) -- (28.56, 0.318054) -- (28.59, 0.316827) -- (28.62, 0.315406) -- (28.65, 0.313674) -- (28.68, 0.311313) -- (28.71, 0.320683) -- (28.74, 0.319752) -- (28.77, 0.318734) -- (28.8, 0.317605) -- (28.83, 0.316323) -- (28.86, 0.314818) -- (28.89, 0.312934) -- (28.92, 0.310136) -- (28.95, 0.320318) -- (28.98, 0.319363) -- (29.01, 0.318313) -- (29.04, 0.317141) -- (29.07, 0.315797) -- (29.1, 0.314192) -- (29.13, 0.312105) -- (29.16, 0.3084) -- (29.19, 0.319947) -- (29.22, 0.318965) -- (29.25, 0.317881) -- (29.28, 0.31666) -- (29.31, 0.315245) -- (29.34, 0.313517) -- (29.37, 0.311143) -- (29.4, 0.320494) -- (29.43, 0.319569) -- (29.46, 0.318558) -- (29.49, 0.317435) -- (29.52, 0.31616) -- (29.55, 0.314661) -- (29.58, 0.312777) -- (29.61, 0.309944) -- (29.64, 0.320133) -- (29.67, 0.319184) -- (29.7, 0.318141) -- (29.73, 0.316975) -- (29.76, 0.315638) -- (29.79, 0.314037) -- (29.82, 0.311946) -- (29.85, 0.308097) -- (29.88, 0.319766) -- (29.91, 0.31879) -- (29.94, 0.317712) -- (29.97, 0.316498) -- (30., 0.315089);
\draw[\CC] (0.03, 0.316228) -- (0.06, 0.308986) -- (0.09, 0.339233) -- (0.12, 0.361912) -- (0.15, 0.345896) -- (0.18, 0.35984) -- (0.21, 0.371773) -- (0.24, 0.38217) -- (0.27, 0.39135) -- (0.3, 0.376427) -- (0.33, 0.383682) -- (0.36, 0.39027) -- (0.39, 0.39628) -- (0.42, 0.401785) -- (0.45, 0.406843) -- (0.48, 0.394711) -- (0.51, 0.399153) -- (0.54, 0.403286) -- (0.57, 0.407136) -- (0.6, 0.410727) -- (0.63, 0.414078) -- (0.66, 0.417205) -- (0.69, 0.407476) -- (0.72, 0.410408) -- (0.75, 0.413169) -- (0.78, 0.415767) -- (0.81, 0.418213) -- (0.84, 0.420514) -- (0.87, 0.422676) -- (0.9, 0.424705) -- (0.93, 0.416973) -- (0.96, 0.418978) -- (0.99, 0.420876) -- (1.02, 0.422671) -- (1.05, 0.424366) -- (1.08, 0.425965) -- (1.11, 0.427471) -- (1.14, 0.428885) -- (1.17, 0.422731) -- (1.2, 0.42419) -- (1.23, 0.425573) -- (1.26, 0.426883) -- (1.29, 0.428121) -- (1.32, 0.429289) -- (1.35, 0.430388) -- (1.38, 0.431419) -- (1.41, 0.432384) -- (1.44, 0.427585) -- (1.47, 0.428633) -- (1.5, 0.429625) -- (1.53, 0.430561) -- (1.56, 0.431443) -- (1.59, 0.432272) -- (1.62, 0.433047) -- (1.65, 0.433769) -- (1.68, 0.43444) -- (1.71, 0.430723) -- (1.74, 0.431493) -- (1.77, 0.43222) -- (1.8, 0.432902) -- (1.83, 0.433541) -- (1.86, 0.434137) -- (1.89, 0.434689) -- (1.92, 0.435198) -- (1.95, 0.435664) -- (1.98, 0.432812) -- (2.01, 0.433386) -- (2.04, 0.433924) -- (2.07, 0.434425) -- (2.1, 0.43489) -- (2.13, 0.435318) -- (2.16, 0.43571) -- (2.19, 0.436066) -- (2.22, 0.436385) -- (2.25, 0.434228) -- (2.28, 0.434657) -- (2.31, 0.435055) -- (2.34, 0.435422) -- (2.37, 0.435758) -- (2.4, 0.436063) -- (2.43, 0.436336) -- (2.46, 0.436578) -- (2.49, 0.436789) -- (2.52, 0.436967) -- (2.55, 0.435514) -- (2.58, 0.435806) -- (2.61, 0.436071) -- (2.64, 0.436309) -- (2.67, 0.43652) -- (2.7, 0.436703) -- (2.73, 0.436858) -- (2.76, 0.436986) -- (2.79, 0.437085) -- (2.82, 0.436086) -- (2.85, 0.436296) -- (2.88, 0.436482) -- (2.91, 0.436644) -- (2.94, 0.436782) -- (2.97, 0.436895) -- (3., 0.436983) -- (3.03, 0.437047) -- (3.06, 0.437085) -- (3.09, 0.437098) -- (3.12, 0.436604) -- (3.15, 0.436727) -- (3.18, 0.436829) -- (3.21, 0.43691) -- (3.24, 0.436968) -- (3.27, 0.437004) -- (3.3, 0.437017) -- (3.33, 0.437008) -- (3.36, 0.436975) -- (3.39, 0.436918) -- (3.42, 0.436855) -- (3.45, 0.43691) -- (3.48, 0.436944) -- (3.51, 0.436959) -- (3.54, 0.436953) -- (3.57, 0.436926) -- (3.6, 0.436879) -- (3.63, 0.43681) -- (3.66, 0.43672) -- (3.69, 0.436608) -- (3.72, 0.436916) -- (3.75, 0.436913) -- (3.78, 0.436892) -- (3.81, 0.436853) -- (3.84, 0.436795) -- (3.87, 0.436717) -- (3.9, 0.43662) -- (3.93, 0.436503) -- (3.96, 0.436366) -- (3.99, 0.436208) -- (4.02, 0.436836) -- (4.05, 0.436786) -- (4.08, 0.43672) -- (4.11, 0.436636) -- (4.14, 0.436534) -- (4.17, 0.436414) -- (4.2, 0.436276) -- (4.23, 0.436119) -- (4.26, 0.435943) -- (4.29, 0.435748) -- (4.32, 0.436653) -- (4.35, 0.436565) -- (4.38, 0.43646) -- (4.41, 0.436339) -- (4.44, 0.436201) -- (4.47, 0.436045) -- (4.5, 0.435873) -- (4.53, 0.435683) -- (4.56, 0.435474) -- (4.59, 0.435247) -- (4.62, 0.436395) -- (4.65, 0.436273) -- (4.68, 0.436136) -- (4.71, 0.435983) -- (4.74, 0.435815) -- (4.77, 0.43563) -- (4.8, 0.435429) -- (4.83, 0.43521) -- (4.86, 0.434975) -- (4.89, 0.434721) -- (4.92, 0.436081) -- (4.95, 0.435931) -- (4.98, 0.435767) -- (5.01, 0.435587) -- (5.04, 0.435393) -- (5.07, 0.435183) -- (5.1, 0.434957) -- (5.13, 0.434714) -- (5.16, 0.434456) -- (5.19, 0.43418) -- (5.22, 0.433887) -- (5.25, 0.435552) -- (5.28, 0.435364) -- (5.31, 0.435162) -- (5.34, 0.434945) -- (5.37, 0.434714) -- (5.4, 0.434467) -- (5.43, 0.434204) -- (5.46, 0.433926) -- (5.49, 0.433631) -- (5.52, 0.43332) -- (5.55, 0.435147) -- (5.58, 0.434939) -- (5.61, 0.434717) -- (5.64, 0.434481) -- (5.67, 0.434231) -- (5.7, 0.433966) -- (5.73, 0.433687) -- (5.76, 0.433391) -- (5.79, 0.43308) -- (5.82, 0.432753) -- (5.85, 0.434723) -- (5.88, 0.434498) -- (5.91, 0.434259) -- (5.94, 0.434007) -- (5.97, 0.433741) -- (6., 0.433461) -- (6.03, 0.433166) -- (6.06, 0.432857) -- (6.09, 0.432532) -- (6.12, 0.432191) -- (6.15, 0.434288) -- (6.18, 0.434047) -- (6.21, 0.433794) -- (6.24, 0.433528) -- (6.27, 0.433248) -- (6.3, 0.432954) -- (6.33, 0.432647) -- (6.36, 0.432325) -- (6.39, 0.431988) -- (6.42, 0.431636) -- (6.45, 0.431268) -- (6.48, 0.433591) -- (6.51, 0.433325) -- (6.54, 0.433047) -- (6.57, 0.432755) -- (6.6, 0.43245) -- (6.63, 0.432131) -- (6.66, 0.431799) -- (6.69, 0.431451) -- (6.72, 0.431089) -- (6.75, 0.430712) -- (6.78, 0.433133) -- (6.81, 0.432856) -- (6.84, 0.432567) -- (6.87, 0.432265) -- (6.9, 0.43195) -- (6.93, 0.431621) -- (6.96, 0.431279) -- (6.99, 0.430923) -- (7.02, 0.430553) -- (7.05, 0.430167) -- (7.08, 0.429767) -- (7.11, 0.432389) -- (7.14, 0.43209) -- (7.17, 0.431779) -- (7.2, 0.431455) -- (7.23, 0.431119) -- (7.26, 0.430769) -- (7.29, 0.430405) -- (7.32, 0.430027) -- (7.35, 0.429635) -- (7.38, 0.429227) -- (7.41, 0.431925) -- (7.44, 0.431618) -- (7.47, 0.431299) -- (7.5, 0.430968) -- (7.53, 0.430624) -- (7.56, 0.430267) -- (7.59, 0.429897) -- (7.62, 0.429513) -- (7.65, 0.429114) -- (7.68, 0.428701) -- (7.71, 0.431467) -- (7.74, 0.431152) -- (7.77, 0.430826) -- (7.8, 0.430489) -- (7.83, 0.430138) -- (7.86, 0.429775) -- (7.89, 0.429399) -- (7.92, 0.42901) -- (7.95, 0.428607) -- (7.98, 0.428189) -- (8.01, 0.427756) -- (8.04, 0.430693) -- (8.07, 0.430361) -- (8.1, 0.430018) -- (8.13, 0.429662) -- (8.16, 0.429294) -- (8.19, 0.428913) -- (8.22, 0.428519) -- (8.25, 0.428111) -- (8.28, 0.427689) -- (8.31, 0.427253) -- (8.34, 0.430242) -- (8.37, 0.429905) -- (8.4, 0.429556) -- (8.43, 0.429196) -- (8.46, 0.428823) -- (8.49, 0.428438) -- (8.52, 0.42804) -- (8.55, 0.427628) -- (8.58, 0.427203) -- (8.61, 0.426764) -- (8.64, 0.426309) -- (8.67, 0.429457) -- (8.7, 0.429104) -- (8.73, 0.428739) -- (8.76, 0.428363) -- (8.79, 0.427974) -- (8.82, 0.427572) -- (8.85, 0.427158) -- (8.88, 0.42673) -- (8.91, 0.426288) -- (8.94, 0.425831) -- (8.97, 0.429017) -- (9., 0.428661) -- (9.03, 0.428293) -- (9.06, 0.427913) -- (9.09, 0.427521) -- (9.12, 0.427117) -- (9.15, 0.426699) -- (9.18, 0.426269) -- (9.21, 0.425825) -- (9.24, 0.425366) -- (9.27, 0.424893) -- (9.3, 0.428227) -- (9.33, 0.427856) -- (9.36, 0.427473) -- (9.39, 0.427079) -- (9.42, 0.426672) -- (9.45, 0.426253) -- (9.48, 0.42582) -- (9.51, 0.425374) -- (9.54, 0.424914) -- (9.57, 0.42444) -- (9.6, 0.427803) -- (9.63, 0.427429) -- (9.66, 0.427044) -- (9.69, 0.426647) -- (9.72, 0.426239) -- (9.75, 0.425817) -- (9.78, 0.425383) -- (9.81, 0.424936) -- (9.84, 0.424475) -- (9.87, 0.424) -- (9.9, 0.42351) -- (9.93, 0.427012) -- (9.96, 0.426625) -- (9.99, 0.426226) -- (10.02, 0.425816) -- (10.05, 0.425393) -- (10.08, 0.424958) -- (10.11, 0.42451) -- (10.14, 0.424048) -- (10.17, 0.423572) -- (10.2, 0.423081) -- (10.23, 0.426604) -- (10.26, 0.426215) -- (10.29, 0.425815) -- (10.32, 0.425404) -- (10.35, 0.42498) -- (10.38, 0.424544) -- (10.41, 0.424095) -- (10.44, 0.423633) -- (10.47, 0.423156) -- (10.5, 0.422666) -- (10.53, 0.42216) -- (10.56, 0.425816) -- (10.59, 0.425415) -- (10.62, 0.425002) -- (10.65, 0.424577) -- (10.68, 0.42414) -- (10.71, 0.423691) -- (10.74, 0.423228) -- (10.77, 0.422752) -- (10.8, 0.422262) -- (10.83, 0.421756) -- (10.86, 0.425426) -- (10.89, 0.425023) -- (10.92, 0.42461) -- (10.95, 0.424185) -- (10.98, 0.423747) -- (11.01, 0.423298) -- (11.04, 0.422835) -- (11.07, 0.422359) -- (11.1, 0.421869) -- (11.13, 0.421364) -- (11.16, 0.420844) -- (11.19, 0.424641) -- (11.22, 0.424227) -- (11.25, 0.423802) -- (11.28, 0.423364) -- (11.31, 0.422915) -- (11.34, 0.422452) -- (11.37, 0.421976) -- (11.4, 0.421486) -- (11.43, 0.420982) -- (11.46, 0.420463) -- (11.49, 0.424269) -- (11.52, 0.423854) -- (11.55, 0.423428) -- (11.58, 0.422991) -- (11.61, 0.422541) -- (11.64, 0.422079) -- (11.67, 0.421604) -- (11.7, 0.421115) -- (11.73, 0.420611) -- (11.76, 0.420093) -- (11.79, 0.423905) -- (11.82, 0.42349) -- (11.85, 0.423064) -- (11.88, 0.422627) -- (11.91, 0.422177) -- (11.94, 0.421716) -- (11.97, 0.421241) -- (12., 0.420753) -- (12.03, 0.420251) -- (12.06, 0.419734) -- (12.09, 0.419202) -- (12.12, 0.423135) -- (12.15, 0.422709) -- (12.18, 0.422272) -- (12.21, 0.421823) -- (12.24, 0.421362) -- (12.27, 0.420888) -- (12.3, 0.4204) -- (12.33, 0.419899) -- (12.36, 0.419384) -- (12.39, 0.418853) -- (12.42, 0.422788) -- (12.45, 0.422362) -- (12.48, 0.421925) -- (12.51, 0.421477) -- (12.54, 0.421017) -- (12.57, 0.420543) -- (12.6, 0.420057) -- (12.63, 0.419557) -- (12.66, 0.419043) -- (12.69, 0.418514) -- (12.72, 0.41797) -- (12.75, 0.422024) -- (12.78, 0.421587) -- (12.81, 0.42114) -- (12.84, 0.42068) -- (12.87, 0.420208) -- (12.9, 0.419723) -- (12.93, 0.419224) -- (12.96, 0.418712) -- (12.99, 0.418184) -- (13.02, 0.417641) -- (13.05, 0.421693) -- (13.08, 0.421257) -- (13.11, 0.42081) -- (13.14, 0.420352) -- (13.17, 0.419881) -- (13.2, 0.419397) -- (13.23, 0.4189) -- (13.26, 0.418389) -- (13.29, 0.417863) -- (13.32, 0.417322) -- (13.35, 0.416765) -- (13.38, 0.420935) -- (13.41, 0.420489) -- (13.44, 0.420031) -- (13.47, 0.419561) -- (13.5, 0.419079) -- (13.53, 0.418583) -- (13.56, 0.418074) -- (13.59, 0.41755) -- (13.62, 0.417011) -- (13.65, 0.416456) -- (13.68, 0.420621) -- (13.71, 0.420175) -- (13.74, 0.419719) -- (13.77, 0.41925) -- (13.8, 0.418769) -- (13.83, 0.418275) -- (13.86, 0.417767) -- (13.89, 0.417245) -- (13.92, 0.416708) -- (13.95, 0.416155) -- (13.98, 0.415586) -- (14.01, 0.419869) -- (14.04, 0.419413) -- (14.07, 0.418946) -- (14.1, 0.418466) -- (14.13, 0.417974) -- (14.16, 0.417468) -- (14.19, 0.416947) -- (14.22, 0.416413) -- (14.25, 0.415862) -- (14.28, 0.415296) -- (14.31, 0.41957) -- (14.34, 0.419115) -- (14.37, 0.418649) -- (14.4, 0.418171) -- (14.43, 0.41768) -- (14.46, 0.417176) -- (14.49, 0.416657) -- (14.52, 0.416125) -- (14.55, 0.415577) -- (14.58, 0.415012) -- (14.61, 0.414431) -- (14.64, 0.418824) -- (14.67, 0.418359) -- (14.7, 0.417882) -- (14.73, 0.417393) -- (14.76, 0.416891) -- (14.79, 0.416374) -- (14.82, 0.415844) -- (14.85, 0.415298) -- (14.88, 0.414736) -- (14.91, 0.414158) -- (14.94, 0.418539) -- (14.97, 0.418076) -- (15., 0.417601) -- (15.03, 0.417113) -- (15.06, 0.416612) -- (15.09, 0.416098) -- (15.12, 0.41557) -- (15.15, 0.415026) -- (15.18, 0.414467) -- (15.21, 0.413891) -- (15.24, 0.413298) -- (15.27, 0.417799) -- (15.3, 0.417325) -- (15.33, 0.41684) -- (15.36, 0.416341) -- (15.39, 0.415829) -- (15.42, 0.415302) -- (15.45, 0.414761) -- (15.48, 0.414204) -- (15.51, 0.413631) -- (15.54, 0.413041) -- (15.57, 0.417528) -- (15.6, 0.417056) -- (15.63, 0.416572) -- (15.66, 0.416075) -- (15.69, 0.415565) -- (15.72, 0.415041) -- (15.75, 0.414502) -- (15.78, 0.413948) -- (15.81, 0.413377) -- (15.84, 0.41279) -- (15.87, 0.412184) -- (15.9, 0.416793) -- (15.93, 0.416311) -- (15.96, 0.415816) -- (15.99, 0.415308) -- (16.02, 0.414786) -- (16.05, 0.414249) -- (16.08, 0.413698) -- (16.11, 0.41313) -- (16.14, 0.412545) -- (16.17, 0.411942) -- (16.2, 0.416536) -- (16.23, 0.416055) -- (16.26, 0.415562) -- (16.29, 0.415056) -- (16.32, 0.414536) -- (16.35, 0.414002) -- (16.38, 0.413453) -- (16.41, 0.412888) -- (16.44, 0.412306) -- (16.47, 0.411706) -- (16.5, 0.411088) -- (16.53, 0.415806) -- (16.56, 0.415314) -- (16.59, 0.41481) -- (16.62, 0.414293) -- (16.65, 0.413761) -- (16.68, 0.413214) -- (16.71, 0.412652) -- (16.74, 0.412073) -- (16.77, 0.411476) -- (16.8, 0.41086) -- (16.83, 0.415561) -- (16.86, 0.415072) -- (16.89, 0.41457) -- (16.92, 0.414054) -- (16.95, 0.413525) -- (16.98, 0.412981) -- (17.01, 0.412421) -- (17.04, 0.411845) -- (17.07, 0.411251) -- (17.1, 0.410638) -- (17.13, 0.410007) -- (17.16, 0.414835) -- (17.19, 0.414335) -- (17.22, 0.413821) -- (17.25, 0.413294) -- (17.28, 0.412753) -- (17.31, 0.412195) -- (17.34, 0.411622) -- (17.37, 0.411031) -- (17.4, 0.410422) -- (17.43, 0.409793) -- (17.46, 0.414602) -- (17.49, 0.414104) -- (17.52, 0.413593) -- (17.55, 0.413069) -- (17.58, 0.412529) -- (17.61, 0.411975) -- (17.64, 0.411404) -- (17.67, 0.410816) -- (17.7, 0.41021) -- (17.73, 0.409585) -- (17.76, 0.414375) -- (17.79, 0.413879) -- (17.82, 0.41337) -- (17.85, 0.412848) -- (17.88, 0.412311) -- (17.91, 0.411759) -- (17.94, 0.411191) -- (17.97, 0.410606) -- (18., 0.410003) -- (18.03, 0.409381) -- (18.06, 0.408739) -- (18.09, 0.413658) -- (18.12, 0.413152) -- (18.15, 0.412632) -- (18.18, 0.412097) -- (18.21, 0.411548) -- (18.24, 0.410983) -- (18.27, 0.410401) -- (18.3, 0.409801) -- (18.33, 0.409182) -- (18.36, 0.408543) -- (18.39, 0.413442) -- (18.42, 0.412938) -- (18.45, 0.41242) -- (18.48, 0.411888) -- (18.51, 0.411342) -- (18.54, 0.410779) -- (18.57, 0.4102) -- (18.6, 0.409603) -- (18.63, 0.408988) -- (18.66, 0.408352) -- (18.69, 0.407695) -- (18.72, 0.412729) -- (18.75, 0.412213) -- (18.78, 0.411684) -- (18.81, 0.411139) -- (18.84, 0.41058) -- (18.87, 0.410003) -- (18.9, 0.40941) -- (18.93, 0.408797) -- (18.96, 0.408165) -- (18.99, 0.407512) -- (19.02, 0.412523) -- (19.05, 0.41201) -- (19.08, 0.411483) -- (19.11, 0.410941) -- (19.14, 0.410384) -- (19.17, 0.409811) -- (19.2, 0.40922) -- (19.23, 0.408611) -- (19.26, 0.407982) -- (19.29, 0.407332) -- (19.32, 0.40666) -- (19.35, 0.411811) -- (19.38, 0.411287) -- (19.41, 0.410747) -- (19.44, 0.410193) -- (19.47, 0.409623) -- (19.5, 0.409035) -- (19.53, 0.408429) -- (19.56, 0.407803) -- (19.59, 0.407157) -- (19.62, 0.406488) -- (19.65, 0.411616) -- (19.68, 0.411094) -- (19.71, 0.410558) -- (19.74, 0.410006) -- (19.77, 0.409438) -- (19.8, 0.408853) -- (19.83, 0.40825) -- (19.86, 0.407628) -- (19.89, 0.406985) -- (19.92, 0.40632) -- (19.95, 0.411425) -- (19.98, 0.410905) -- (20.01, 0.410371) -- (20.04, 0.409822) -- (20.07, 0.409257) -- (20.1, 0.408675) -- (20.13, 0.408076) -- (20.16, 0.407457) -- (20.19, 0.406817) -- (20.22, 0.406156) -- (20.25, 0.405471) -- (20.28, 0.41072) -- (20.31, 0.410189) -- (20.34, 0.409642) -- (20.37, 0.40908) -- (20.4, 0.408501) -- (20.43, 0.407904) -- (20.46, 0.407289) -- (20.49, 0.406653) -- (20.52, 0.405995) -- (20.55, 0.405314) -- (20.58, 0.410539) -- (20.61, 0.41001) -- (20.64, 0.409466) -- (20.67, 0.408907) -- (20.7, 0.408331) -- (20.73, 0.407737) -- (20.76, 0.407124) -- (20.79, 0.406492) -- (20.82, 0.405837) -- (20.85, 0.40516) -- (20.88, 0.404457) -- (20.91, 0.409835) -- (20.94, 0.409293) -- (20.97, 0.408736) -- (21., 0.408163) -- (21.03, 0.407572) -- (21.06, 0.406963) -- (21.09, 0.406334) -- (21.12, 0.405683) -- (21.15, 0.405009) -- (21.18, 0.404311) -- (21.21, 0.409662) -- (21.24, 0.409124) -- (21.27, 0.40857) -- (21.3, 0.407999) -- (21.33, 0.407411) -- (21.36, 0.406805) -- (21.39, 0.406179) -- (21.42, 0.405532) -- (21.45, 0.404862) -- (21.48, 0.404167) -- (21.51, 0.409494) -- (21.54, 0.408957) -- (21.57, 0.408406) -- (21.6, 0.407838) -- (21.63, 0.407254) -- (21.66, 0.40665) -- (21.69, 0.406028) -- (21.72, 0.405384) -- (21.75, 0.404718) -- (21.78, 0.404027) -- (21.81, 0.403309) -- (21.84, 0.408794) -- (21.87, 0.408245) -- (21.9, 0.40768) -- (21.93, 0.407099) -- (21.96, 0.406499) -- (21.99, 0.405879) -- (22.02, 0.405239) -- (22.05, 0.404576) -- (22.08, 0.403889) -- (22.11, 0.403175) -- (22.14, 0.408634) -- (22.17, 0.408088) -- (22.2, 0.407526) -- (22.23, 0.406947) -- (22.26, 0.40635) -- (22.29, 0.405733) -- (22.32, 0.405097) -- (22.35, 0.404437) -- (22.38, 0.403754) -- (22.41, 0.403044) -- (22.44, 0.402306) -- (22.47, 0.407933) -- (22.5, 0.407374) -- (22.53, 0.406798) -- (22.56, 0.406204) -- (22.59, 0.405591) -- (22.62, 0.404957) -- (22.65, 0.404301) -- (22.68, 0.403622) -- (22.71, 0.402916) -- (22.74, 0.402182) -- (22.77, 0.407781) -- (22.8, 0.407225) -- (22.83, 0.406651) -- (22.86, 0.40606) -- (22.89, 0.40545) -- (22.92, 0.40482) -- (22.95, 0.404168) -- (22.98, 0.403492) -- (23.01, 0.40279) -- (23.04, 0.402061) -- (23.07, 0.407632) -- (23.1, 0.407078) -- (23.13, 0.406508) -- (23.16, 0.40592) -- (23.19, 0.405313) -- (23.22, 0.404686) -- (23.25, 0.404037) -- (23.28, 0.403365) -- (23.31, 0.402667) -- (23.34, 0.401942) -- (23.37, 0.401186) -- (23.4, 0.406934) -- (23.43, 0.406367) -- (23.46, 0.405782) -- (23.49, 0.405178) -- (23.52, 0.404554) -- (23.55, 0.403909) -- (23.58, 0.40324) -- (23.61, 0.402546) -- (23.64, 0.401825) -- (23.67, 0.401073) -- (23.7, 0.406793) -- (23.73, 0.406228) -- (23.76, 0.405646) -- (23.79, 0.405045) -- (23.82, 0.404425) -- (23.85, 0.403783) -- (23.88, 0.403118) -- (23.91, 0.402428) -- (23.94, 0.40171) -- (23.97, 0.400963) -- (24., 0.406654) -- (24.03, 0.406092) -- (24.06, 0.405513) -- (24.09, 0.404915) -- (24.12, 0.404298) -- (24.15, 0.403659) -- (24.18, 0.402998) -- (24.21, 0.402311) -- (24.24, 0.401598) -- (24.27, 0.400855) -- (24.3, 0.400079) -- (24.33, 0.405959) -- (24.36, 0.405382) -- (24.39, 0.404787) -- (24.42, 0.404173) -- (24.45, 0.403538) -- (24.48, 0.40288) -- (24.51, 0.402197) -- (24.54, 0.401488) -- (24.57, 0.400749) -- (24.6, 0.399977) -- (24.63, 0.405827) -- (24.66, 0.405254) -- (24.69, 0.404662) -- (24.72, 0.404051) -- (24.75, 0.403419) -- (24.78, 0.402764) -- (24.81, 0.402085) -- (24.84, 0.40138) -- (24.87, 0.400645) -- (24.9, 0.399878) -- (24.93, 0.405698) -- (24.96, 0.405127) -- (24.99, 0.404539) -- (25.02, 0.40393) -- (25.05, 0.403302) -- (25.08, 0.402651) -- (25.11, 0.401975) -- (25.14, 0.401274) -- (25.17, 0.400543) -- (25.2, 0.39978) -- (25.23, 0.398982) -- (25.26, 0.405003) -- (25.29, 0.404417) -- (25.32, 0.403812) -- (25.35, 0.403187) -- (25.38, 0.402539) -- (25.41, 0.401867) -- (25.44, 0.401169) -- (25.47, 0.400443) -- (25.5, 0.399684) -- (25.53, 0.398891) -- (25.56, 0.404881) -- (25.59, 0.404298) -- (25.62, 0.403696) -- (25.65, 0.403074) -- (25.68, 0.40243) -- (25.71, 0.401761) -- (25.74, 0.401067) -- (25.77, 0.400345) -- (25.8, 0.39959) -- (25.83, 0.398801) -- (25.86, 0.404761) -- (25.89, 0.404181) -- (25.92, 0.403582) -- (25.95, 0.402963) -- (25.98, 0.402322) -- (26.01, 0.401657) -- (26.04, 0.400967) -- (26.07, 0.400248) -- (26.1, 0.399498) -- (26.13, 0.398714) -- (26.16, 0.39789) -- (26.19, 0.404066) -- (26.22, 0.40347) -- (26.25, 0.402854) -- (26.28, 0.402216) -- (26.31, 0.401555) -- (26.34, 0.400868) -- (26.37, 0.400153) -- (26.4, 0.399408) -- (26.43, 0.398628) -- (26.46, 0.397809) -- (26.49, 0.403953) -- (26.52, 0.40336) -- (26.55, 0.402747) -- (26.58, 0.402112) -- (26.61, 0.401454) -- (26.64, 0.400771) -- (26.67, 0.40006) -- (26.7, 0.399319) -- (26.73, 0.398543) -- (26.76, 0.397729) -- (26.79, 0.403841) -- (26.82, 0.403251) -- (26.85, 0.402641) -- (26.88, 0.40201) -- (26.91, 0.401355) -- (26.94, 0.400676) -- (26.97, 0.399969) -- (27., 0.399231) -- (27.03, 0.39846) -- (27.06, 0.397651) -- (27.09, 0.3968) -- (27.12, 0.403144) -- (27.15, 0.402537) -- (27.18, 0.401909) -- (27.21, 0.401258) -- (27.24, 0.400582) -- (27.27, 0.399879) -- (27.3, 0.399146) -- (27.33, 0.398379) -- (27.36, 0.397574) -- (27.39, 0.396728) -- (27.42, 0.403039) -- (27.45, 0.402435) -- (27.48, 0.40181) -- (27.51, 0.401163) -- (27.54, 0.40049) -- (27.57, 0.399791) -- (27.6, 0.399061) -- (27.63, 0.398299) -- (27.66, 0.397499) -- (27.69, 0.396658) -- (27.72, 0.402936) -- (27.75, 0.402335) -- (27.78, 0.401713) -- (27.81, 0.401069) -- (27.84, 0.4004) -- (27.87, 0.399704) -- (27.9, 0.398979) -- (27.93, 0.39822) -- (27.96, 0.397425) -- (27.99, 0.396589) -- (28.02, 0.395705) -- (28.05, 0.402236) -- (28.08, 0.401618) -- (28.11, 0.400976) -- (28.14, 0.400311) -- (28.17, 0.399619) -- (28.2, 0.398897) -- (28.23, 0.398143) -- (28.26, 0.397352) -- (28.29, 0.396521) -- (28.32, 0.395642) -- (28.35, 0.402139) -- (28.38, 0.401523) -- (28.41, 0.400886) -- (28.44, 0.400223) -- (28.47, 0.399535) -- (28.5, 0.398817) -- (28.53, 0.398067) -- (28.56, 0.397281) -- (28.59, 0.396454) -- (28.62, 0.395581) -- (28.65, 0.402043) -- (28.68, 0.401431) -- (28.71, 0.400796) -- (28.74, 0.400137) -- (28.77, 0.399452) -- (28.8, 0.398739) -- (28.83, 0.397993) -- (28.86, 0.397211) -- (28.89, 0.396389) -- (28.92, 0.395521) -- (28.95, 0.401949) -- (28.98, 0.40134) -- (29.01, 0.400708) -- (29.04, 0.400053) -- (29.07, 0.399371) -- (29.1, 0.398661) -- (29.13, 0.397919) -- (29.16, 0.397142) -- (29.19, 0.396325) -- (29.22, 0.395462) -- (29.25, 0.394546) -- (29.28, 0.40125) -- (29.31, 0.400621) -- (29.34, 0.399969) -- (29.37, 0.399292) -- (29.4, 0.398585) -- (29.43, 0.397847) -- (29.46, 0.397074) -- (29.49, 0.396262) -- (29.52, 0.395404) -- (29.55, 0.394494) -- (29.58, 0.401162) -- (29.61, 0.400536) -- (29.64, 0.399887) -- (29.67, 0.399213) -- (29.7, 0.39851) -- (29.73, 0.397776) -- (29.76, 0.397008) -- (29.79, 0.3962) -- (29.82, 0.395347) -- (29.85, 0.394442) -- (29.88, 0.401075) -- (29.91, 0.400452) -- (29.94, 0.399807) -- (29.97, 0.399136) -- (30., 0.398437);
\end{tikzpicture} 

==> fig3b.tikz.tex <==
\begin{tikzpicture}[xscale=0.2,yscale=0.4]
\draw [<->,thick] (0,12) -- (0,0) -- (30.5,0);
\node [above] at (0,12) {{\small $C^{\star,\lambda}/\lambda$}};
\node [right] at (30.5,0) {{\small $\lambda$}};
\draw (-.4,4) -- (.4,4);
\node [left] at (0,4) {{\scriptsize 4}};
\draw (-.4,8) -- (.4,8);
\node [left] at (0,8) {{\scriptsize 8}};
\node [left] at (0,0) {{\scriptsize 0}};
\draw (9,-.2) -- (9,.2);
\node [below] at (9,0) {{\scriptsize 9}};
\draw (18,-.2) -- (18,.2);
\node [below] at (18,0) {{\scriptsize 18}};
\draw (27,-.2) -- (27,.2);
\node [below] at (27,0) {{\scriptsize 27}};
\node [above] at (26.75,6.75) {{\tiny $c(\mu)=\mu$}};
\node [above] at (26.75,4.35465) {{\tiny $c(\mu)=\mu^2$}};
\node [below] at (26.75,3.32081) {{\tiny $c(\mu)=\mu^3$}};
\draw[\CL,dashed,-] (0,6.75) -- (30,6.75);
\draw[\CQ,dashed,-] (0,4.35465) -- (30,4.35465);
\draw[\CC,dashed,-] (0,3.32081) -- (30,3.32081);
\draw[\cl] (2.1, 9.12365) -- (2.13, 9.43326) -- (2.16, 9.87261) -- (2.19, 10.5131) -- (2.22, 11.5071) -- (2.25, 8.80951) -- (2.28, 9.075) -- (2.31, 9.45884) -- (2.34, 10.0308) -- (2.37, 10.949) -- (2.4, 8.54622) -- (2.43, 8.77443) -- (2.46, 9.11096) -- (2.49, 9.62414) -- (2.52, 8.19352) -- (2.55, 8.32404) -- (2.58, 8.52057) -- (2.61, 8.81654) -- (2.64, 9.27902) -- (2.67, 8.02574) -- (2.7, 8.13539) -- (2.73, 8.30485) -- (2.76, 8.56586) -- (2.79, 8.98443) -- (2.82, 7.88243) -- (2.85, 7.97432) -- (2.88, 8.12055) -- (2.91, 8.3513) -- (2.94, 8.73168) -- (2.97, 7.75936) -- (3., 7.83609) -- (3.03, 7.9623) -- (3.06, 8.16674) -- (3.09, 8.51384) -- (3.12, 7.65316) -- (3.15, 7.71689) -- (3.18, 7.82578) -- (3.21, 8.00728) -- (3.24, 8.32532) -- (3.27, 7.5611) -- (3.3, 7.61365) -- (3.33, 7.70753) -- (3.36, 7.86894) -- (3.39, 8.16159) -- (3.42, 7.48095) -- (3.45, 7.52387) -- (3.48, 7.60468) -- (3.51, 7.74846) -- (3.54, 8.01894) -- (3.57, 7.41089) -- (3.6, 7.44549) -- (3.63, 7.5149) -- (3.66, 7.64318) -- (3.69, 7.89433) -- (3.72, 7.34942) -- (3.75, 7.37682) -- (3.78, 7.43627) -- (3.81, 7.55086) -- (3.84, 7.78525) -- (3.87, 7.29529) -- (3.9, 7.31645) -- (3.93, 7.36717) -- (3.96, 7.46968) -- (3.99, 7.68963) -- (4.02, 7.24745) -- (4.05, 7.2632) -- (4.08, 7.30625) -- (4.11, 7.39807) -- (4.14, 7.60576) -- (4.17, 7.20505) -- (4.2, 7.21609) -- (4.23, 7.2524) -- (4.26, 7.33474) -- (4.29, 7.53226) -- (4.32, 7.16734) -- (4.35, 7.17428) -- (4.38, 7.20466) -- (4.41, 7.27859) -- (4.44, 7.46802) -- (4.47, 7.1337) -- (4.5, 7.13708) -- (4.53, 7.16223) -- (4.56, 7.22869) -- (4.59, 7.41221) -- (4.62, 7.1036) -- (4.65, 7.10388) -- (4.68, 7.12441) -- (4.71, 7.18424) -- (4.74, 7.36433) -- (4.77, 7.0766) -- (4.8, 7.07417) -- (4.83, 7.09063) -- (4.86, 7.14456) -- (4.89, 7.06765) -- (4.92, 7.0523) -- (4.95, 7.04752) -- (4.98, 7.06038) -- (5.01, 7.10909) -- (5.04, 7.04699) -- (5.07, 7.03039) -- (5.1, 7.02356) -- (5.13, 7.03323) -- (5.16, 7.0773) -- (5.19, 7.02822) -- (5.22, 7.01056) -- (5.25, 7.00196) -- (5.28, 7.00881) -- (5.31, 7.04879) -- (5.34, 7.01113) -- (5.37, 6.99259) -- (5.4, 6.98244) -- (5.43, 6.98679) -- (5.46, 7.02316) -- (5.49, 6.99554) -- (5.52, 6.97625) -- (5.55, 6.96476) -- (5.58, 6.96691) -- (5.61, 7.00011) -- (5.64, 6.98127) -- (5.67, 6.96137) -- (5.7, 6.94871) -- (5.73, 6.94891) -- (5.76, 6.97936) -- (5.79, 6.96817) -- (5.82, 6.94777) -- (5.85, 6.93411) -- (5.88, 6.93259) -- (5.91, 6.96068) -- (5.94, 6.95613) -- (5.97, 6.93532) -- (6., 6.9208) -- (6.03, 6.91775) -- (6.06, 6.94385) -- (6.09, 6.94503) -- (6.12, 6.92391) -- (6.15, 6.90864) -- (6.18, 6.90425) -- (6.21, 6.92872) -- (6.24, 6.93478) -- (6.27, 6.9134) -- (6.3, 6.89751) -- (6.33, 6.89194) -- (6.36, 6.91514) -- (6.39, 6.92529) -- (6.42, 6.90373) -- (6.45, 6.8873) -- (6.48, 6.88069) -- (6.51, 6.90301) -- (6.54, 6.91648) -- (6.57, 6.89479) -- (6.6, 6.87791) -- (6.63, 6.87039) -- (6.66, 6.89228) -- (6.69, 6.90829) -- (6.72, 6.88652) -- (6.75, 6.86926) -- (6.78, 6.86096) -- (6.81, 6.88293) -- (6.84, 6.90066) -- (6.87, 6.87885) -- (6.9, 6.86129) -- (6.93, 6.85229) -- (6.96, 6.87509) -- (6.99, 6.89354) -- (7.02, 6.87173) -- (7.05, 6.85391) -- (7.08, 6.84432) -- (7.11, 6.86913) -- (7.14, 6.88687) -- (7.17, 6.86509) -- (7.2, 6.84708) -- (7.23, 6.83699) -- (7.26, 6.90445) -- (7.29, 6.88063) -- (7.32, 6.85891) -- (7.35, 6.84074) -- (7.38, 6.83022) -- (7.41, 6.89837) -- (7.44, 6.87476) -- (7.47, 6.85313) -- (7.5, 6.83485) -- (7.53, 6.82397) -- (7.56, 6.89263) -- (7.59, 6.86925) -- (7.62, 6.84772) -- (7.65, 6.82936) -- (7.68, 6.8182) -- (7.71, 6.8872) -- (7.74, 6.86406) -- (7.77, 6.84264) -- (7.8, 6.82424) -- (7.83, 6.81285) -- (7.86, 6.88205) -- (7.89, 6.85915) -- (7.92, 6.83788) -- (7.95, 6.81946) -- (7.98, 6.8079) -- (8.01, 6.87717) -- (8.04, 6.85452) -- (8.07, 6.83339) -- (8.1, 6.81498) -- (8.13, 6.80331) -- (8.16, 6.87254) -- (8.19, 6.85013) -- (8.22, 6.82917) -- (8.25, 6.81079) -- (8.28, 6.79906) -- (8.31, 6.86813) -- (8.34, 6.84597) -- (8.37, 6.82518) -- (8.4, 6.80685) -- (8.43, 6.79512) -- (8.46, 6.86393) -- (8.49, 6.84203) -- (8.52, 6.82141) -- (8.55, 6.80314) -- (8.58, 6.79148) -- (8.61, 6.85992) -- (8.64, 6.83827) -- (8.67, 6.81783) -- (8.7, 6.79966) -- (8.73, 6.78812) -- (8.76, 6.85609) -- (8.79, 6.8347) -- (8.82, 6.81445) -- (8.85, 6.79637) -- (8.88, 6.78503) -- (8.91, 6.85243) -- (8.94, 6.83129) -- (8.97, 6.81123) -- (9., 6.79326) -- (9.03, 6.78222) -- (9.06, 6.84892) -- (9.09, 6.82804) -- (9.12, 6.80818) -- (9.15, 6.79032) -- (9.18, 6.77971) -- (9.21, 6.84556) -- (9.24, 6.82493) -- (9.27, 6.80527) -- (9.3, 6.78754) -- (9.33, 6.77756) -- (9.36, 6.84234) -- (9.39, 6.82196) -- (9.42, 6.8025) -- (9.45, 6.7849) -- (9.48, 6.77596) -- (9.51, 6.83925) -- (9.54, 6.81911) -- (9.57, 6.79985) -- (9.6, 6.7824) -- (9.63, 6.85668) -- (9.66, 6.83627) -- (9.69, 6.81638) -- (9.72, 6.79732) -- (9.75, 6.78002) -- (9.78, 6.85355) -- (9.81, 6.83341) -- (9.84, 6.81376) -- (9.87, 6.7949) -- (9.9, 6.77776) -- (9.93, 6.85053) -- (9.96, 6.83065) -- (9.99, 6.81124) -- (10.02, 6.79258) -- (10.05, 6.77561) -- (10.08, 6.84762) -- (10.11, 6.82799) -- (10.14, 6.80882) -- (10.17, 6.79036) -- (10.2, 6.77355) -- (10.23, 6.8448) -- (10.26, 6.82543) -- (10.29, 6.80648) -- (10.32, 6.78823) -- (10.35, 6.7716) -- (10.38, 6.84207) -- (10.41, 6.82296) -- (10.44, 6.80424) -- (10.47, 6.78618) -- (10.5, 6.76973) -- (10.53, 6.83944) -- (10.56, 6.82056) -- (10.59, 6.80207) -- (10.62, 6.78422) -- (10.65, 6.76794) -- (10.68, 6.83689) -- (10.71, 6.81825) -- (10.74, 6.79998) -- (10.77, 6.78232) -- (10.8, 6.76624) -- (10.83, 6.83441) -- (10.86, 6.81601) -- (10.89, 6.79796) -- (10.92, 6.7805) -- (10.95, 6.76462) -- (10.98, 6.83202) -- (11.01, 6.81385) -- (11.04, 6.79601) -- (11.07, 6.77874) -- (11.1, 6.76307) -- (11.13, 6.82969) -- (11.16, 6.81175) -- (11.19, 6.79412) -- (11.22, 6.77704) -- (11.25, 6.76159) -- (11.28, 6.82744) -- (11.31, 6.80971) -- (11.34, 6.79229) -- (11.37, 6.7754) -- (11.4, 6.76019) -- (11.43, 6.82525) -- (11.46, 6.80774) -- (11.49, 6.79052) -- (11.52, 6.77382) -- (11.55, 6.75888) -- (11.58, 6.82312) -- (11.61, 6.80582) -- (11.64, 6.7888) -- (11.67, 6.77228) -- (11.7, 6.75766) -- (11.73, 6.82105) -- (11.76, 6.80396) -- (11.79, 6.78714) -- (11.82, 6.7708) -- (11.85, 6.75659) -- (11.88, 6.81904) -- (11.91, 6.80216) -- (11.94, 6.78553) -- (11.97, 6.76937) -- (12., 6.756) -- (12.03, 6.81709) -- (12.06, 6.8004) -- (12.09, 6.78396) -- (12.12, 6.76798) -- (12.15, 6.83184) -- (12.18, 6.81518) -- (12.21, 6.79869) -- (12.24, 6.78243) -- (12.27, 6.76663) -- (12.3, 6.82978) -- (12.33, 6.81333) -- (12.36, 6.79703) -- (12.39, 6.78095) -- (12.42, 6.76532) -- (12.45, 6.82778) -- (12.48, 6.81152) -- (12.51, 6.79541) -- (12.54, 6.77951) -- (12.57, 6.76405) -- (12.6, 6.82583) -- (12.63, 6.80976) -- (12.66, 6.79383) -- (12.69, 6.77811) -- (12.72, 6.76282) -- (12.75, 6.82393) -- (12.78, 6.80804) -- (12.81, 6.79229) -- (12.84, 6.77675) -- (12.87, 6.76163) -- (12.9, 6.82208) -- (12.93, 6.80637) -- (12.96, 6.7908) -- (12.99, 6.77542) -- (13.02, 6.76047) -- (13.05, 6.82027) -- (13.08, 6.80474) -- (13.11, 6.78934) -- (13.14, 6.77413) -- (13.17, 6.75934) -- (13.2, 6.8185) -- (13.23, 6.80314) -- (13.26, 6.78791) -- (13.29, 6.77286) -- (13.32, 6.75824) -- (13.35, 6.81677) -- (13.38, 6.80159) -- (13.41, 6.78652) -- (13.44, 6.77163) -- (13.47, 6.75718) -- (13.5, 6.81508) -- (13.53, 6.80007) -- (13.56, 6.78516) -- (13.59, 6.77043) -- (13.62, 6.75614) -- (13.65, 6.81344) -- (13.68, 6.79858) -- (13.71, 6.78384) -- (13.74, 6.76926) -- (13.77, 6.75514) -- (13.8, 6.81182) -- (13.83, 6.79713) -- (13.86, 6.78254) -- (13.89, 6.76812) -- (13.92, 6.75417) -- (13.95, 6.81025) -- (13.98, 6.79571) -- (14.01, 6.78128) -- (14.04, 6.767) -- (14.07, 6.75323) -- (14.1, 6.80871) -- (14.13, 6.79432) -- (14.16, 6.78004) -- (14.19, 6.76591) -- (14.22, 6.75234) -- (14.25, 6.8072) -- (14.28, 6.79296) -- (14.31, 6.77883) -- (14.34, 6.76485) -- (14.37, 6.75155) -- (14.4, 6.80572) -- (14.43, 6.79164) -- (14.46, 6.77765) -- (14.49, 6.76381) -- (14.52, 6.8183) -- (14.55, 6.80428) -- (14.58, 6.79034) -- (14.61, 6.77649) -- (14.64, 6.76279) -- (14.67, 6.81674) -- (14.7, 6.80287) -- (14.73, 6.78907) -- (14.76, 6.77536) -- (14.79, 6.76179) -- (14.82, 6.81522) -- (14.85, 6.80148) -- (14.88, 6.78782) -- (14.91, 6.77425) -- (14.94, 6.76082) -- (14.97, 6.81372) -- (15., 6.80012) -- (15.03, 6.7866) -- (15.06, 6.77316) -- (15.09, 6.75986) -- (15.12, 6.81226) -- (15.15, 6.7988) -- (15.18, 6.7854) -- (15.21, 6.7721) -- (15.24, 6.75893) -- (15.27, 6.81082) -- (15.3, 6.79749) -- (15.33, 6.78423) -- (15.36, 6.77105) -- (15.39, 6.75802) -- (15.42, 6.80941) -- (15.45, 6.79622) -- (15.48, 6.78308) -- (15.51, 6.77003) -- (15.54, 6.75712) -- (15.57, 6.80803) -- (15.6, 6.79496) -- (15.63, 6.78196) -- (15.66, 6.76903) -- (15.69, 6.75624) -- (15.72, 6.80668) -- (15.75, 6.79374) -- (15.78, 6.78086) -- (15.81, 6.76805) -- (15.84, 6.75539) -- (15.87, 6.80535) -- (15.9, 6.79253) -- (15.93, 6.77977) -- (15.96, 6.76709) -- (15.99, 6.75455) -- (16.02, 6.80405) -- (16.05, 6.79135) -- (16.08, 6.77871) -- (16.11, 6.76615) -- (16.14, 6.75372) -- (16.17, 6.80277) -- (16.2, 6.79019) -- (16.23, 6.77767) -- (16.26, 6.76522) -- (16.29, 6.75292) -- (16.32, 6.80152) -- (16.35, 6.78906) -- (16.38, 6.77665) -- (16.41, 6.76431) -- (16.44, 6.75213) -- (16.47, 6.80029) -- (16.5, 6.78794) -- (16.53, 6.77565) -- (16.56, 6.76342) -- (16.59, 6.75136) -- (16.62, 6.79908) -- (16.65, 6.78684) -- (16.68, 6.77466) -- (16.71, 6.76255) -- (16.74, 6.75063) -- (16.77, 6.79789) -- (16.8, 6.78577) -- (16.83, 6.77369) -- (16.86, 6.76169) -- (16.89, 6.80879) -- (16.92, 6.79673) -- (16.95, 6.78471) -- (16.98, 6.77274) -- (17.01, 6.76085) -- (17.04, 6.80754) -- (17.07, 6.79558) -- (17.1, 6.78367) -- (17.13, 6.77181) -- (17.16, 6.76002) -- (17.19, 6.80631) -- (17.22, 6.79446) -- (17.25, 6.78265) -- (17.28, 6.7709) -- (17.31, 6.7592) -- (17.34, 6.8051) -- (17.37, 6.79335) -- (17.4, 6.78165) -- (17.43, 6.77) -- (17.46, 6.75841) -- (17.49, 6.80391) -- (17.52, 6.79226) -- (17.55, 6.78066) -- (17.58, 6.76911) -- (17.61, 6.75762) -- (17.64, 6.80274) -- (17.67, 6.7912) -- (17.7, 6.7797) -- (17.73, 6.76824) -- (17.76, 6.75685) -- (17.79, 6.80159) -- (17.82, 6.79015) -- (17.85, 6.77874) -- (17.88, 6.76739) -- (17.91, 6.75609) -- (17.94, 6.80046) -- (17.97, 6.78911) -- (18., 6.77781) -- (18.03, 6.76655) -- (18.06, 6.75535) -- (18.09, 6.79935) -- (18.12, 6.7881) -- (18.15, 6.77689) -- (18.18, 6.76572) -- (18.21, 6.75461) -- (18.24, 6.79826) -- (18.27, 6.7871) -- (18.3, 6.77598) -- (18.33, 6.76491) -- (18.36, 6.75389) -- (18.39, 6.79718) -- (18.42, 6.78612) -- (18.45, 6.77509) -- (18.48, 6.76411) -- (18.51, 6.75318) -- (18.54, 6.79613) -- (18.57, 6.78515) -- (18.6, 6.77422) -- (18.63, 6.76332) -- (18.66, 6.75249) -- (18.69, 6.79509) -- (18.72, 6.7842) -- (18.75, 6.77336) -- (18.78, 6.76255) -- (18.81, 6.7518) -- (18.84, 6.79407) -- (18.87, 6.78327) -- (18.9, 6.77251) -- (18.93, 6.76179) -- (18.96, 6.75113) -- (18.99, 6.79306) -- (19.02, 6.78235) -- (19.05, 6.77167) -- (19.08, 6.76104) -- (19.11, 6.75047) -- (19.14, 6.79207) -- (19.17, 6.78144) -- (19.2, 6.77085) -- (19.23, 6.7603) -- (19.26, 6.80167) -- (19.29, 6.79109) -- (19.32, 6.78055) -- (19.35, 6.77004) -- (19.38, 6.75957) -- (19.41, 6.80062) -- (19.44, 6.79013) -- (19.47, 6.77967) -- (19.5, 6.76925) -- (19.53, 6.75886) -- (19.56, 6.7996) -- (19.59, 6.78919) -- (19.62, 6.77881) -- (19.65, 6.76846) -- (19.68, 6.75816) -- (19.71, 6.79858) -- (19.74, 6.78825) -- (19.77, 6.77796) -- (19.8, 6.76769) -- (19.83, 6.75746) -- (19.86, 6.79759) -- (19.89, 6.78734) -- (19.92, 6.77712) -- (19.95, 6.76693) -- (19.98, 6.75678) -- (20.01, 6.79661) -- (20.04, 6.78643) -- (20.07, 6.77629) -- (20.1, 6.76618) -- (20.13, 6.75611) -- (20.16, 6.79564) -- (20.19, 6.78554) -- (20.22, 6.77548) -- (20.25, 6.76544) -- (20.28, 6.75545) -- (20.31, 6.79469) -- (20.34, 6.78467) -- (20.37, 6.77468) -- (20.4, 6.76472) -- (20.43, 6.75479) -- (20.46, 6.79375) -- (20.49, 6.7838) -- (20.52, 6.77389) -- (20.55, 6.764) -- (20.58, 6.75415) -- (20.61, 6.79282) -- (20.64, 6.78295) -- (20.67, 6.77311) -- (20.7, 6.7633) -- (20.73, 6.75352) -- (20.76, 6.79191) -- (20.79, 6.78211) -- (20.82, 6.77234) -- (20.85, 6.7626) -- (20.88, 6.75289) -- (20.91, 6.79101) -- (20.94, 6.78128) -- (20.97, 6.77158) -- (21., 6.76191) -- (21.03, 6.75228) -- (21.06, 6.79013) -- (21.09, 6.78047) -- (21.12, 6.77084) -- (21.15, 6.76124) -- (21.18, 6.75167) -- (21.21, 6.78925) -- (21.24, 6.77966) -- (21.27, 6.7701) -- (21.3, 6.76057) -- (21.33, 6.75107) -- (21.36, 6.78839) -- (21.39, 6.77887) -- (21.42, 6.76938) -- (21.45, 6.75991) -- (21.48, 6.75049) -- (21.51, 6.78754) -- (21.54, 6.77809) -- (21.57, 6.76866) -- (21.6, 6.75927) -- (21.63, 6.79612) -- (21.66, 6.78671) -- (21.69, 6.77732) -- (21.72, 6.76796) -- (21.75, 6.75863) -- (21.78, 6.79523) -- (21.81, 6.78588) -- (21.84, 6.77656) -- (21.87, 6.76727) -- (21.9, 6.758) -- (21.93, 6.79435) -- (21.96, 6.78507) -- (21.99, 6.77581) -- (22.02, 6.76658) -- (22.05, 6.75738) -- (22.08, 6.79348) -- (22.11, 6.78426) -- (22.14, 6.77507) -- (22.17, 6.7659) -- (22.2, 6.75676) -- (22.23, 6.79262) -- (22.26, 6.78347) -- (22.29, 6.77434) -- (22.32, 6.76524) -- (22.35, 6.75616) -- (22.38, 6.79178) -- (22.41, 6.78269) -- (22.44, 6.77362) -- (22.47, 6.76458) -- (22.5, 6.75556) -- (22.53, 6.79095) -- (22.56, 6.78192) -- (22.59, 6.77291) -- (22.62, 6.76393) -- (22.65, 6.75497) -- (22.68, 6.79012) -- (22.71, 6.78115) -- (22.74, 6.77221) -- (22.77, 6.76329) -- (22.8, 6.75439) -- (22.83, 6.78931) -- (22.86, 6.7804) -- (22.89, 6.77152) -- (22.92, 6.76266) -- (22.95, 6.75382) -- (22.98, 6.78851) -- (23.01, 6.77966) -- (23.04, 6.77083) -- (23.07, 6.76203) -- (23.1, 6.75325) -- (23.13, 6.78772) -- (23.16, 6.77893) -- (23.19, 6.77016) -- (23.22, 6.76141) -- (23.25, 6.75269) -- (23.28, 6.78694) -- (23.31, 6.77821) -- (23.34, 6.7695) -- (23.37, 6.76081) -- (23.4, 6.75214) -- (23.43, 6.78617) -- (23.46, 6.77749) -- (23.49, 6.76884) -- (23.52, 6.76021) -- (23.55, 6.7516) -- (23.58, 6.78541) -- (23.61, 6.77679) -- (23.64, 6.76819) -- (23.67, 6.75961) -- (23.7, 6.75106) -- (23.73, 6.78466) -- (23.76, 6.7761) -- (23.79, 6.76755) -- (23.82, 6.75903) -- (23.85, 6.75053) -- (23.88, 6.78392) -- (23.91, 6.77541) -- (23.94, 6.76692) -- (23.97, 6.75845) -- (24., 6.75001) -- (24.03, 6.78319) -- (24.06, 6.77473) -- (24.09, 6.76629) -- (24.12, 6.75788) -- (24.15, 6.79089) -- (24.18, 6.78247) -- (24.21, 6.77406) -- (24.24, 6.76568) -- (24.27, 6.75732) -- (24.3, 6.79012) -- (24.33, 6.78175) -- (24.36, 6.7734) -- (24.39, 6.76507) -- (24.42, 6.75676) -- (24.45, 6.78937) -- (24.48, 6.78105) -- (24.51, 6.77275) -- (24.54, 6.76447) -- (24.57, 6.75621) -- (24.6, 6.78862) -- (24.63, 6.78035) -- (24.66, 6.7721) -- (24.69, 6.76387) -- (24.72, 6.75566) -- (24.75, 6.78788) -- (24.78, 6.77966) -- (24.81, 6.77146) -- (24.84, 6.76329) -- (24.87, 6.75513) -- (24.9, 6.78715) -- (24.93, 6.77898) -- (24.96, 6.77083) -- (24.99, 6.76271) -- (25.02, 6.7546) -- (25.05, 6.78643) -- (25.08, 6.77831) -- (25.11, 6.77021) -- (25.14, 6.76213) -- (25.17, 6.75407) -- (25.2, 6.78571) -- (25.23, 6.77765) -- (25.26, 6.7696) -- (25.29, 6.76157) -- (25.32, 6.75356) -- (25.35, 6.78501) -- (25.38, 6.77699) -- (25.41, 6.76899) -- (25.44, 6.76101) -- (25.47, 6.75304) -- (25.5, 6.78431) -- (25.53, 6.77634) -- (25.56, 6.76839) -- (25.59, 6.76045) -- (25.62, 6.75254) -- (25.65, 6.78363) -- (25.68, 6.7757) -- (25.71, 6.76779) -- (25.74, 6.75991) -- (25.77, 6.75204) -- (25.8, 6.78295) -- (25.83, 6.77507) -- (25.86, 6.76721) -- (25.89, 6.75937) -- (25.92, 6.75154) -- (25.95, 6.78227) -- (25.98, 6.77444) -- (26.01, 6.76663) -- (26.04, 6.75883) -- (26.07, 6.75106) -- (26.1, 6.78161) -- (26.13, 6.77382) -- (26.16, 6.76606) -- (26.19, 6.75831) -- (26.22, 6.75057) -- (26.25, 6.78095) -- (26.28, 6.77321) -- (26.31, 6.76549) -- (26.34, 6.75778) -- (26.37, 6.7501) -- (26.4, 6.7803) -- (26.43, 6.77261) -- (26.46, 6.76493) -- (26.49, 6.75727) -- (26.52, 6.78733) -- (26.55, 6.77966) -- (26.58, 6.77201) -- (26.61, 6.76437) -- (26.64, 6.75676) -- (26.67, 6.78665) -- (26.7, 6.77903) -- (26.73, 6.77142) -- (26.76, 6.76383) -- (26.79, 6.75625) -- (26.82, 6.78598) -- (26.85, 6.7784) -- (26.88, 6.77083) -- (26.91, 6.76329) -- (26.94, 6.75575) -- (26.97, 6.78532) -- (27., 6.77778) -- (27.03, 6.77026) -- (27.06, 6.76275) -- (27.09, 6.75526) -- (27.12, 6.78466) -- (27.15, 6.77716) -- (27.18, 6.76968) -- (27.21, 6.76222) -- (27.24, 6.75477) -- (27.27, 6.78401) -- (27.3, 6.77656) -- (27.33, 6.76912) -- (27.36, 6.7617) -- (27.39, 6.75429) -- (27.42, 6.78337) -- (27.45, 6.77596) -- (27.48, 6.76856) -- (27.51, 6.76118) -- (27.54, 6.75381) -- (27.57, 6.78273) -- (27.6, 6.77536) -- (27.63, 6.76801) -- (27.66, 6.76067) -- (27.69, 6.75334) -- (27.72, 6.78211) -- (27.75, 6.77477) -- (27.78, 6.76746) -- (27.81, 6.76016) -- (27.84, 6.75287) -- (27.87, 6.78149) -- (27.9, 6.77419) -- (27.93, 6.76692) -- (27.96, 6.75966) -- (27.99, 6.75241) -- (28.02, 6.78087) -- (28.05, 6.77362) -- (28.08, 6.76638) -- (28.11, 6.75916) -- (28.14, 6.75195) -- (28.17, 6.78026) -- (28.2, 6.77305) -- (28.23, 6.76585) -- (28.26, 6.75867) -- (28.29, 6.7515) -- (28.32, 6.77966) -- (28.35, 6.77249) -- (28.38, 6.76533) -- (28.41, 6.75818) -- (28.44, 6.75106) -- (28.47, 6.77907) -- (28.5, 6.77193) -- (28.53, 6.76481) -- (28.56, 6.7577) -- (28.59, 6.75061) -- (28.62, 6.77848) -- (28.65, 6.77138) -- (28.68, 6.7643) -- (28.71, 6.75723) -- (28.74, 6.75017) -- (28.77, 6.77789) -- (28.8, 6.77083) -- (28.83, 6.76379) -- (28.86, 6.75676) -- (28.89, 6.78435) -- (28.92, 6.77732) -- (28.95, 6.77029) -- (28.98, 6.76329) -- (29.01, 6.75629) -- (29.04, 6.78375) -- (29.07, 6.77675) -- (29.1, 6.76976) -- (29.13, 6.76279) -- (29.16, 6.75583) -- (29.19, 6.78314) -- (29.22, 6.77618) -- (29.25, 6.76923) -- (29.28, 6.7623) -- (29.31, 6.75537) -- (29.34, 6.78255) -- (29.37, 6.77562) -- (29.4, 6.76871) -- (29.43, 6.76181) -- (29.46, 6.75492) -- (29.49, 6.78196) -- (29.52, 6.77507) -- (29.55, 6.76819) -- (29.58, 6.76133) -- (29.61, 6.75447) -- (29.64, 6.78138) -- (29.67, 6.77452) -- (29.7, 6.76768) -- (29.73, 6.76085) -- (29.76, 6.75403) -- (29.79, 6.7808) -- (29.82, 6.77398) -- (29.85, 6.76717) -- (29.88, 6.76037) -- (29.91, 6.75359) -- (29.94, 6.78023) -- (29.97, 6.77344) -- (30., 6.76667);
\draw[\cq]  (3.45, 7.53176) -- (3.48, 7.85887) -- (3.51, 8.24572) -- (3.54, 8.70614) -- (3.57, 9.25895) -- (3.6, 9.93062) -- (3.63, 10.7601) -- (3.66, 11.8079) -- (3.69, 7.29426) -- (3.72, 7.60262) -- (3.75, 7.96915) -- (3.78, 8.40812) -- (3.81, 8.9393) -- (3.84, 9.59124) -- (3.87, 10.4073) -- (3.9, 11.4585) -- (3.93, 7.08507) -- (3.96, 7.37748) -- (3.99, 7.72698) -- (4.02, 8.14844) -- (4.05, 8.66292) -- (4.08, 9.30172) -- (4.11, 10.1143) -- (4.14, 6.66642) -- (4.17, 6.90004) -- (4.2, 7.17891) -- (4.23, 7.51426) -- (4.26, 7.92176) -- (4.29, 8.42415) -- (4.32, 9.05634) -- (4.35, 9.87611) -- (4.38, 6.51297) -- (4.41, 6.73581) -- (4.44, 7.00326) -- (4.47, 7.32704) -- (4.5, 7.72385) -- (4.53, 8.21862) -- (4.56, 8.85108) -- (4.59, 9.69082) -- (4.62, 6.37601) -- (4.65, 6.58963) -- (4.68, 6.84754) -- (4.71, 7.16212) -- (4.74, 7.55137) -- (4.77, 8.04308) -- (4.8, 8.68354) -- (4.83, 6.08264) -- (4.86, 6.25341) -- (4.89, 6.45922) -- (4.92, 6.70934) -- (4.95, 7.01694) -- (4.98, 7.40174) -- (5.01, 7.89527) -- (5.04, 8.55302) -- (5.07, 5.97902) -- (5.1, 6.14342) -- (5.13, 6.34272) -- (5.16, 6.58666) -- (5.19, 6.88945) -- (5.22, 7.27301) -- (5.25, 7.77392) -- (5.28, 8.46102) -- (5.31, 5.88561) -- (5.34, 6.0446) -- (5.37, 6.23856) -- (5.4, 6.47787) -- (5.43, 6.77805) -- (5.46, 7.16387) -- (5.49, 7.67888) -- (5.52, 5.67439) -- (5.55, 5.80125) -- (5.58, 5.95572) -- (5.61, 6.14547) -- (5.64, 6.38168) -- (5.67, 6.68153) -- (5.7, 7.07361) -- (5.73, 7.61143) -- (5.76, 5.6019) -- (5.79, 5.72497) -- (5.82, 5.87574) -- (5.85, 6.06238) -- (5.88, 6.29705) -- (5.91, 6.59909) -- (5.94, 7.00226) -- (5.97, 7.57503) -- (6., 5.53604) -- (6.03, 5.65594) -- (6.06, 5.80382) -- (6.09, 5.98843) -- (6.12, 6.22321) -- (6.15, 6.53031) -- (6.18, 6.95078) -- (6.21, 5.38085) -- (6.24, 5.47615) -- (6.27, 5.59347) -- (6.3, 5.73923) -- (6.33, 5.92295) -- (6.36, 6.15964) -- (6.39, 6.47526) -- (6.42, 6.92155) -- (6.45, 5.32859) -- (6.48, 5.42166) -- (6.51, 5.53697) -- (6.54, 5.6814) -- (6.57, 5.86541) -- (6.6, 6.10608) -- (6.63, 6.43462) -- (6.66, 5.20713) -- (6.69, 5.28082) -- (6.72, 5.37208) -- (6.75, 5.48595) -- (6.78, 5.62986) -- (6.81, 5.81546) -- (6.84, 6.06258) -- (6.87, 6.40997) -- (6.9, 5.16502) -- (6.93, 5.23714) -- (6.96, 5.327) -- (6.99, 5.43999) -- (7.02, 5.58426) -- (7.05, 5.77293) -- (7.08, 6.02962) -- (7.11, 6.4044) -- (7.14, 5.12635) -- (7.17, 5.1972) -- (7.2, 5.28607) -- (7.23, 5.39878) -- (7.26, 5.54434) -- (7.29, 5.73787) -- (7.32, 6.0082) -- (7.35, 5.03515) -- (7.38, 5.09082) -- (7.41, 5.1607) -- (7.44, 5.249) -- (7.47, 5.36206) -- (7.5, 5.50998) -- (7.53, 5.71055) -- (7.56, 6.0003) -- (7.59, 5.00339) -- (7.62, 5.05818) -- (7.65, 5.12739) -- (7.68, 5.21556) -- (7.71, 5.32965) -- (7.74, 5.48121) -- (7.77, 5.69164) -- (7.8, 6.00951) -- (7.83, 4.97409) -- (7.86, 5.02821) -- (7.89, 5.09706) -- (7.92, 5.18555) -- (7.95, 5.30146) -- (7.98, 5.45819) -- (8.01, 5.68237) -- (8.04, 4.90494) -- (8.07, 4.94705) -- (8.1, 5.00073) -- (8.13, 5.06953) -- (8.16, 5.15885) -- (8.19, 5.27748) -- (8.22, 5.44136) -- (8.25, 5.68493) -- (8.28, 4.88045) -- (8.31, 4.92211) -- (8.34, 4.97557) -- (8.37, 5.04466) -- (8.4, 5.13538) -- (8.43, 5.25783) -- (8.46, 5.43147) -- (8.49, 5.70337) -- (8.52, 4.85776) -- (8.55, 4.89913) -- (8.58, 4.95261) -- (8.61, 5.02237) -- (8.64, 5.11513) -- (8.67, 5.24277) -- (8.7, 5.42986) -- (8.73, 4.80497) -- (8.76, 4.83674) -- (8.79, 4.87799) -- (8.82, 4.93173) -- (8.85, 5.00257) -- (8.88, 5.09817) -- (8.91, 5.23277) -- (8.94, 5.43888) -- (8.97, 4.78568) -- (9., 4.81728) -- (9.03, 4.85859) -- (9.06, 4.91287) -- (9.09, 4.98526) -- (9.12, 5.08464) -- (9.15, 5.22866) -- (9.18, 5.46302) -- (9.21, 4.76775) -- (9.24, 4.7993) -- (9.27, 4.84085) -- (9.3, 4.89597) -- (9.33, 4.97047) -- (9.36, 5.07486) -- (9.39, 5.23182) -- (9.42, 4.72725) -- (9.45, 4.75107) -- (9.48, 4.78271) -- (9.51, 4.8247) -- (9.54, 4.88101) -- (9.57, 4.95829) -- (9.6, 5.06933) -- (9.63, 5.24472) -- (9.66, 4.71176) -- (9.69, 4.73559) -- (9.72, 4.76744) -- (9.75, 4.8101) -- (9.78, 4.868) -- (9.81, 4.94892) -- (9.84, 5.06887) -- (9.87, 5.27229) -- (9.9, 4.69731) -- (9.93, 4.72123) -- (9.96, 4.75346) -- (9.99, 4.79703) -- (10.02, 4.857) -- (10.05, 4.94266) -- (10.08, 5.07491) -- (10.11, 4.66617) -- (10.14, 4.68383) -- (10.17, 4.70795) -- (10.2, 4.74071) -- (10.23, 4.7855) -- (10.26, 4.84812) -- (10.29, 4.94002) -- (10.32, 5.09001) -- (10.35, 4.6535) -- (10.38, 4.67127) -- (10.41, 4.69571) -- (10.44, 4.72919) -- (10.47, 4.77552) -- (10.5, 4.84157) -- (10.53, 4.94182) -- (10.56, 5.11955) -- (10.59, 4.64164) -- (10.62, 4.65959) -- (10.65, 4.68447) -- (10.68, 4.71888) -- (10.71, 4.76719) -- (10.74, 4.83764) -- (10.77, 4.94949) -- (10.8, 4.6177) -- (10.83, 4.63054) -- (10.86, 4.64876) -- (10.89, 4.67421) -- (10.92, 4.7098) -- (10.95, 4.7606) -- (10.98, 4.83684) -- (11.01, 4.96568) -- (11.04, 4.60715) -- (11.07, 4.62016) -- (11.1, 4.63875) -- (11.13, 4.66493) -- (11.16, 4.70199) -- (11.19, 4.75596) -- (11.22, 4.83997) -- (11.25, 4.9963) -- (11.28, 4.59724) -- (11.31, 4.61049) -- (11.34, 4.62954) -- (11.37, 4.65662) -- (11.4, 4.69553) -- (11.43, 4.75357) -- (11.46, 4.84846) -- (11.49, 4.57887) -- (11.52, 4.58794) -- (11.55, 4.6015) -- (11.58, 4.62112) -- (11.61, 4.64933) -- (11.64, 4.69054) -- (11.67, 4.75391) -- (11.7, 4.86503) -- (11.73, 4.56994) -- (11.76, 4.57922) -- (11.79, 4.59316) -- (11.82, 4.6135) -- (11.85, 4.64308) -- (11.88, 4.6872) -- (11.91, 4.75776) -- (11.94, 4.89622) -- (11.97, 4.56153) -- (12., 4.57107) -- (12.03, 4.58548) -- (12.06, 4.60667) -- (12.09, 4.63796) -- (12.12, 4.6858) -- (12.15, 4.76652) -- (12.18, 4.54752) -- (12.21, 4.55361) -- (12.24, 4.56347) -- (12.27, 4.57844) -- (12.3, 4.60068) -- (12.33, 4.63408) -- (12.36, 4.6868) -- (12.39, 4.78302) -- (12.42, 4.53985) -- (12.45, 4.54617) -- (12.48, 4.55641) -- (12.51, 4.57205) -- (12.54, 4.59557) -- (12.57, 4.63161) -- (12.6, 4.69096) -- (12.63, 4.81453) -- (12.66, 4.53259) -- (12.69, 4.53918) -- (12.72, 4.54988) -- (12.75, 4.56633) -- (12.78, 4.5914) -- (12.81, 4.63084) -- (12.84, 4.69965) -- (12.87, 4.522) -- (12.9, 4.52574) -- (12.93, 4.53265) -- (12.96, 4.54388) -- (12.99, 4.5613) -- (13.02, 4.58829) -- (13.05, 4.63219) -- (13.08, 4.71579) -- (13.11, 4.51531) -- (13.14, 4.51929) -- (13.17, 4.52657) -- (13.2, 4.53843) -- (13.23, 4.55701) -- (13.26, 4.58641) -- (13.29, 4.63638) -- (13.32, 4.5073) -- (13.35, 4.50897) -- (13.38, 4.51321) -- (13.41, 4.52093) -- (13.44, 4.53353) -- (13.47, 4.55353) -- (13.5, 4.58601) -- (13.53, 4.64479) -- (13.56, 4.50108) -- (13.59, 4.50296) -- (13.62, 4.50752) -- (13.65, 4.51573) -- (13.68, 4.52922) -- (13.71, 4.55096) -- (13.74, 4.58749) -- (13.77, 4.66042) -- (13.8, 4.49517) -- (13.83, 4.49728) -- (13.86, 4.50219) -- (13.89, 4.51099) -- (13.92, 4.52554) -- (13.95, 4.54945) -- (13.98, 4.59156) -- (14.01, 4.48935) -- (14.04, 4.48955) -- (14.07, 4.49193) -- (14.1, 4.49724) -- (14.13, 4.50672) -- (14.16, 4.52255) -- (14.19, 4.54925) -- (14.22, 4.59955) -- (14.25, 4.48381) -- (14.28, 4.48422) -- (14.31, 4.48689) -- (14.34, 4.49266) -- (14.37, 4.50295) -- (14.4, 4.52035) -- (14.43, 4.55073) -- (14.46, 4.61459) -- (14.49, 4.47852) -- (14.52, 4.47916) -- (14.55, 4.48216) -- (14.58, 4.48848) -- (14.61, 4.49972) -- (14.64, 4.51909) -- (14.67, 4.55457) -- (14.7, 4.47444) -- (14.73, 4.47349) -- (14.76, 4.47437) -- (14.79, 4.47775) -- (14.82, 4.48469) -- (14.85, 4.49709) -- (14.88, 4.51897) -- (14.91, 4.56208) -- (14.94, 4.46945) -- (14.97, 4.46869) -- (15., 4.46985) -- (15.03, 4.47366) -- (15.06, 4.48133) -- (15.09, 4.49515) -- (15.12, 4.52037) -- (15.15, 4.57651) -- (15.18, 4.46467) -- (15.21, 4.46413) -- (15.24, 4.4656) -- (15.27, 4.4699) -- (15.3, 4.47844) -- (15.33, 4.49402) -- (15.36, 4.52392) -- (15.39, 4.46198) -- (15.42, 4.46011) -- (15.45, 4.4598) -- (15.48, 4.46162) -- (15.51, 4.46649) -- (15.54, 4.47607) -- (15.57, 4.49392) -- (15.6, 4.53091) -- (15.63, 4.45744) -- (15.66, 4.45576) -- (15.69, 4.45571) -- (15.72, 4.45792) -- (15.75, 4.46345) -- (15.78, 4.47429) -- (15.81, 4.49518) -- (15.84, 4.54477) -- (15.87, 4.45308) -- (15.9, 4.4516) -- (15.93, 4.45184) -- (15.96, 4.4545) -- (15.99, 4.46081) -- (16.02, 4.47325) -- (16.05, 4.49841) -- (16.08, 4.45149) -- (16.11, 4.44891) -- (16.14, 4.44765) -- (16.17, 4.44821) -- (16.2, 4.45138) -- (16.23, 4.45862) -- (16.26, 4.47311) -- (16.29, 4.50488) -- (16.32, 4.44732) -- (16.35, 4.44492) -- (16.38, 4.4439) -- (16.41, 4.44482) -- (16.44, 4.44859) -- (16.47, 4.45697) -- (16.5, 4.4742) -- (16.53, 4.51823) -- (16.56, 4.44331) -- (16.59, 4.4411) -- (16.62, 4.44035) -- (16.65, 4.44167) -- (16.68, 4.44614) -- (16.71, 4.45595) -- (16.74, 4.4771) -- (16.77, 4.44261) -- (16.8, 4.43947) -- (16.83, 4.43746) -- (16.86, 4.437) -- (16.89, 4.43879) -- (16.92, 4.4441) -- (16.95, 4.45575) -- (16.98, 4.48308) -- (17.01, 4.43875) -- (17.04, 4.43578) -- (17.07, 4.43399) -- (17.1, 4.43386) -- (17.13, 4.43618) -- (17.16, 4.44252) -- (17.19, 4.45667) -- (17.22, 4.49602) -- (17.25, 4.43504) -- (17.28, 4.43224) -- (17.31, 4.4307) -- (17.34, 4.43093) -- (17.37, 4.43389) -- (17.4, 4.44151) -- (17.43, 4.45924) -- (17.46, 4.43504) -- (17.49, 4.43147) -- (17.52, 4.42886) -- (17.55, 4.42758) -- (17.58, 4.42824) -- (17.61, 4.43195) -- (17.64, 4.44123) -- (17.67, 4.46474) -- (17.7, 4.43145) -- (17.73, 4.42803) -- (17.76, 4.42563) -- (17.79, 4.42465) -- (17.82, 4.42579) -- (17.85, 4.43042) -- (17.88, 4.44196) -- (17.91, 4.47743) -- (17.94, 4.42798) -- (17.97, 4.42473) -- (18., 4.42255) -- (18.03, 4.4219) -- (18.06, 4.42361) -- (18.09, 4.42939) -- (18.12, 4.44422) -- (18.15, 4.42855) -- (18.18, 4.42464) -- (18.21, 4.42156) -- (18.24, 4.41963) -- (18.27, 4.41936) -- (18.3, 4.42174) -- (18.33, 4.42903) -- (18.36, 4.44928) -- (18.39, 4.42519) -- (18.42, 4.42142) -- (18.45, 4.41853) -- (18.48, 4.41687) -- (18.51, 4.41704) -- (18.54, 4.42025) -- (18.57, 4.42958) -- (18.6, 4.46192) -- (18.63, 4.42194) -- (18.66, 4.41833) -- (18.69, 4.41564) -- (18.72, 4.41428) -- (18.75, 4.41495) -- (18.78, 4.4192) -- (18.81, 4.43155) -- (18.84, 4.42295) -- (18.87, 4.4188) -- (18.9, 4.41535) -- (18.93, 4.41288) -- (18.96, 4.41186) -- (18.99, 4.41315) -- (19.02, 4.41875) -- (19.05, 4.4362) -- (19.08, 4.41979) -- (19.11, 4.41576) -- (19.14, 4.41249) -- (19.17, 4.41027) -- (19.2, 4.40964) -- (19.23, 4.41167) -- (19.26, 4.41913) -- (19.29, 4.42118) -- (19.32, 4.41672) -- (19.35, 4.41284) -- (19.38, 4.40975) -- (19.41, 4.40781) -- (19.44, 4.40764) -- (19.47, 4.41059) -- (19.5, 4.42083) -- (19.53, 4.4181) -- (19.56, 4.41375) -- (19.59, 4.41002) -- (19.62, 4.40714) -- (19.65, 4.4055) -- (19.68, 4.40588) -- (19.71, 4.41005) -- (19.74, 4.42511) -- (19.77, 4.4151) -- (19.8, 4.41088) -- (19.83, 4.40731) -- (19.86, 4.40465) -- (19.89, 4.40337) -- (19.92, 4.40441) -- (19.95, 4.41028) -- (19.98, 4.41678) -- (20.01, 4.4122) -- (20.04, 4.40811) -- (20.07, 4.40471) -- (20.1, 4.4023) -- (20.13, 4.40143) -- (20.16, 4.4033) -- (20.19, 4.41173) -- (20.22, 4.41386) -- (20.25, 4.40938) -- (20.28, 4.40543) -- (20.31, 4.40222) -- (20.34, 4.40008) -- (20.37, 4.3997) -- (20.4, 4.40268) -- (20.43, 4.41569) -- (20.46, 4.41101) -- (20.49, 4.40666) -- (20.52, 4.40285) -- (20.55, 4.39984) -- (20.58, 4.39802) -- (20.61, 4.39824) -- (20.64, 4.40276) -- (20.67, 4.41292) -- (20.7, 4.40825) -- (20.73, 4.40402) -- (20.76, 4.40037) -- (20.79, 4.39758) -- (20.82, 4.39614) -- (20.85, 4.39711) -- (20.88, 4.40399) -- (20.91, 4.41014) -- (20.94, 4.40557) -- (20.97, 4.40146) -- (21., 4.39799) -- (21.03, 4.39545) -- (21.06, 4.39444) -- (21.09, 4.39641) -- (21.12, 4.40767) -- (21.15, 4.40743) -- (21.18, 4.40297) -- (21.21, 4.399) -- (21.24, 4.39571) -- (21.27, 4.39346) -- (21.3, 4.39299) -- (21.33, 4.39636) -- (21.36, 4.40951) -- (21.39, 4.40479) -- (21.42, 4.40045) -- (21.45, 4.39662) -- (21.48, 4.39353) -- (21.51, 4.39161) -- (21.54, 4.39183) -- (21.57, 4.39738) -- (21.6, 4.40685) -- (21.63, 4.40223) -- (21.66, 4.39801) -- (21.69, 4.39433) -- (21.72, 4.39147) -- (21.75, 4.38995) -- (21.78, 4.39107) -- (21.81, 4.40083) -- (21.84, 4.40426) -- (21.87, 4.39975) -- (21.9, 4.39564) -- (21.93, 4.39213) -- (21.96, 4.38953) -- (21.99, 4.3885) -- (22.02, 4.39089) -- (22.05, 4.40648) -- (22.08, 4.40175) -- (22.11, 4.39733) -- (22.14, 4.39336) -- (22.17, 4.39003) -- (22.2, 4.38773) -- (22.23, 4.38731) -- (22.26, 4.39173) -- (22.29, 4.40394) -- (22.32, 4.39929) -- (22.35, 4.39499) -- (22.38, 4.39116) -- (22.41, 4.38804) -- (22.44, 4.38609) -- (22.47, 4.38649) -- (22.5, 4.395) -- (22.53, 4.40146) -- (22.56, 4.39691) -- (22.59, 4.39271) -- (22.62, 4.38904) -- (22.65, 4.38615) -- (22.68, 4.38465) -- (22.71, 4.38621) -- (22.74, 4.40378) -- (22.77, 4.39904) -- (22.8, 4.39459) -- (22.83, 4.39052) -- (22.86, 4.38701) -- (22.89, 4.38439) -- (22.92, 4.38344) -- (22.95, 4.38688) -- (22.98, 4.40134) -- (23.01, 4.39669) -- (23.04, 4.39233) -- (23.07, 4.38839) -- (23.1, 4.38507) -- (23.13, 4.38277) -- (23.16, 4.38256) -- (23.19, 4.39003) -- (23.22, 4.39896) -- (23.25, 4.39439) -- (23.28, 4.39014) -- (23.31, 4.38634) -- (23.34, 4.38323) -- (23.37, 4.38133) -- (23.4, 4.38219) -- (23.43, 4.40135) -- (23.46, 4.39664) -- (23.49, 4.39216) -- (23.52, 4.38802) -- (23.55, 4.38437) -- (23.58, 4.3815) -- (23.61, 4.38011) -- (23.64, 4.38272) -- (23.67, 4.39901) -- (23.7, 4.39437) -- (23.73, 4.38999) -- (23.76, 4.38596) -- (23.79, 4.38248) -- (23.82, 4.37991) -- (23.85, 4.37918) -- (23.88, 4.38582) -- (23.91, 4.39672) -- (23.94, 4.39216) -- (23.97, 4.38787) -- (24., 4.38398) -- (24.03, 4.38069) -- (24.06, 4.37847) -- (24.09, 4.37872) -- (24.12, 4.39917) -- (24.15, 4.39448) -- (24.18, 4.39) -- (24.21, 4.38582) -- (24.24, 4.38206) -- (24.27, 4.379) -- (24.3, 4.37723) -- (24.33, 4.37913) -- (24.36, 4.39691) -- (24.39, 4.3923) -- (24.42, 4.38791) -- (24.45, 4.38383) -- (24.48, 4.38023) -- (24.51, 4.37742) -- (24.54, 4.37627) -- (24.57, 4.38229) -- (24.6, 4.3947) -- (24.63, 4.39016) -- (24.66, 4.38586) -- (24.69, 4.3819) -- (24.72, 4.37847) -- (24.75, 4.37599) -- (24.78, 4.37573) -- (24.81, 4.39718) -- (24.84, 4.39254) -- (24.87, 4.38808) -- (24.9, 4.38387) -- (24.93, 4.38004) -- (24.96, 4.37681) -- (24.99, 4.37474) -- (25.02, 4.37603) -- (25.05, 4.395) -- (25.08, 4.39043) -- (25.11, 4.38605) -- (25.14, 4.38194) -- (25.17, 4.37825) -- (25.2, 4.37526) -- (25.23, 4.37374) -- (25.26, 4.37944) -- (25.29, 4.39287) -- (25.32, 4.38837) -- (25.35, 4.38407) -- (25.38, 4.38007) -- (25.41, 4.37653) -- (25.44, 4.37384) -- (25.47, 4.37315) -- (25.5, 4.39538) -- (25.53, 4.39079) -- (25.56, 4.38635) -- (25.59, 4.38214) -- (25.62, 4.37826) -- (25.65, 4.3749) -- (25.68, 4.37258) -- (25.71, 4.37335) -- (25.74, 4.39327) -- (25.77, 4.38875) -- (25.8, 4.38439) -- (25.83, 4.38027) -- (25.86, 4.37651) -- (25.89, 4.37337) -- (25.92, 4.37155) -- (25.95, 4.39581) -- (25.98, 4.39121) -- (26.01, 4.38675) -- (26.04, 4.38247) -- (26.07, 4.37844) -- (26.1, 4.37483) -- (26.13, 4.37196) -- (26.16, 4.3709) -- (26.19, 4.39373) -- (26.22, 4.38919) -- (26.25, 4.3848) -- (26.28, 4.38059) -- (26.31, 4.37668) -- (26.34, 4.37323) -- (26.37, 4.3707) -- (26.4, 4.37102) -- (26.43, 4.39169) -- (26.46, 4.38722) -- (26.49, 4.38289) -- (26.52, 4.37877) -- (26.55, 4.37497) -- (26.58, 4.37172) -- (26.61, 4.36965) -- (26.64, 4.39423) -- (26.67, 4.3897) -- (26.7, 4.38528) -- (26.73, 4.38102) -- (26.76, 4.377) -- (26.79, 4.37333) -- (26.82, 4.37031) -- (26.85, 4.36895) -- (26.88, 4.39221) -- (26.91, 4.38774) -- (26.94, 4.38339) -- (26.97, 4.3792) -- (27., 4.37527) -- (27.03, 4.37175) -- (27.06, 4.36905) -- (27.09, 4.36901) -- (27.12, 4.39024) -- (27.15, 4.38582) -- (27.18, 4.38153) -- (27.21, 4.37743) -- (27.24, 4.3736) -- (27.27, 4.37026) -- (27.3, 4.36798) -- (27.33, 4.39277) -- (27.36, 4.38831) -- (27.39, 4.38394) -- (27.42, 4.37972) -- (27.45, 4.3757) -- (27.48, 4.37199) -- (27.51, 4.36887) -- (27.54, 4.36724) -- (27.57, 4.39082) -- (27.6, 4.38641) -- (27.63, 4.3821) -- (27.66, 4.37795) -- (27.69, 4.37402) -- (27.72, 4.37045) -- (27.75, 4.36761) -- (27.78, 4.36725) -- (27.81, 4.3889) -- (27.84, 4.38455) -- (27.87, 4.3803) -- (27.9, 4.37622) -- (27.93, 4.37239) -- (27.96, 4.36898) -- (27.99, 4.36653) -- (28.02, 4.39142) -- (28.05, 4.38703) -- (28.08, 4.38272) -- (28.11, 4.37854) -- (28.14, 4.37453) -- (28.17, 4.37081) -- (28.2, 4.3676) -- (28.23, 4.36575) -- (28.26, 4.38952) -- (28.29, 4.38518) -- (28.32, 4.38093) -- (28.35, 4.37682) -- (28.38, 4.37289) -- (28.41, 4.36929) -- (28.44, 4.36634) -- (28.47, 4.36573) -- (28.5, 4.38767) -- (28.53, 4.38337) -- (28.56, 4.37918) -- (28.59, 4.37513) -- (28.62, 4.3713) -- (28.65, 4.36784) -- (28.68, 4.36525) -- (28.71, 4.39016) -- (28.74, 4.38584) -- (28.77, 4.3816) -- (28.8, 4.37746) -- (28.83, 4.37348) -- (28.86, 4.36975) -- (28.89, 4.36648) -- (28.92, 4.36445) -- (28.95, 4.38832) -- (28.98, 4.38405) -- (29.01, 4.37986) -- (29.04, 4.37578) -- (29.07, 4.37188) -- (29.1, 4.36826) -- (29.13, 4.36522) -- (29.16, 4.36441) -- (29.19, 4.38652) -- (29.22, 4.38229) -- (29.25, 4.37815) -- (29.28, 4.37414) -- (29.31, 4.37032) -- (29.34, 4.36683) -- (29.37, 4.36412) -- (29.4, 4.38899) -- (29.43, 4.38474) -- (29.46, 4.38056) -- (29.49, 4.37648) -- (29.52, 4.37253) -- (29.55, 4.3688) -- (29.58, 4.36548) -- (29.61, 4.3633) -- (29.64, 4.3872) -- (29.67, 4.383) -- (29.7, 4.37887) -- (29.73, 4.37484) -- (29.76, 4.37096) -- (29.79, 4.36734) -- (29.82, 4.36423) -- (29.85, 4.36326) -- (29.88, 4.38545) -- (29.91, 4.38129) -- (29.94, 4.37721) -- (29.97, 4.37323) -- (30., 4.36943);
\draw[\cc] (5.43, 6.83403) -- (5.46, 7.12379) -- (5.49, 7.44954) -- (5.52, 7.81715) -- (5.55, 8.2339) -- (5.58, 8.70902) -- (5.61, 9.25432) -- (5.64, 9.88542) -- (5.67, 10.6234) -- (5.7, 11.4979) -- (5.73, 6.54681) -- (5.76, 6.81143) -- (5.79, 7.10917) -- (5.82, 7.4455) -- (5.85, 7.82723) -- (5.88, 8.26298) -- (5.91, 8.76392) -- (5.94, 9.34479) -- (5.97, 10.0257) -- (6., 10.8352) -- (6.03, 6.28985) -- (6.06, 6.5321) -- (6.09, 6.80491) -- (6.12, 7.11337) -- (6.15, 7.46387) -- (6.18, 7.86449) -- (6.21, 8.32576) -- (6.24, 8.86165) -- (6.27, 9.49138) -- (6.3, 10.2423) -- (6.33, 6.05914) -- (6.36, 6.2814) -- (6.39, 6.53191) -- (6.42, 6.81545) -- (6.45, 7.13797) -- (6.48, 7.50709) -- (6.51, 7.93274) -- (6.54, 8.42818) -- (6.57, 9.01175) -- (6.6, 9.70982) -- (6.63, 5.8513) -- (6.66, 6.05563) -- (6.69, 6.28614) -- (6.72, 6.54727) -- (6.75, 6.84465) -- (6.78, 7.18541) -- (6.81, 7.57895) -- (6.84, 8.03786) -- (6.87, 8.57966) -- (6.9, 9.22974) -- (6.93, 5.66349) -- (6.96, 5.85169) -- (6.99, 6.06417) -- (7.02, 6.30512) -- (7.05, 6.5798) -- (7.08, 6.89495) -- (7.11, 7.25944) -- (7.14, 7.68525) -- (7.17, 8.18909) -- (7.2, 8.79546) -- (7.23, 5.49332) -- (7.26, 5.66693) -- (7.29, 5.86313) -- (7.32, 6.08583) -- (7.35, 6.33996) -- (7.38, 6.6319) -- (7.41, 6.97003) -- (7.44, 7.36573) -- (7.47, 7.83499) -- (7.5, 8.4014) -- (7.53, 5.33872) -- (7.56, 5.49913) -- (7.59, 5.68057) -- (7.62, 5.8867) -- (7.65, 6.12219) -- (7.68, 6.39303) -- (7.71, 6.70716) -- (7.74, 7.0754) -- (7.77, 7.51306) -- (7.8, 8.04283) -- (7.83, 5.19793) -- (7.86, 5.34635) -- (7.89, 5.51437) -- (7.92, 5.70545) -- (7.95, 5.92395) -- (7.98, 6.17556) -- (8.01, 6.46779) -- (8.04, 6.81093) -- (8.07, 7.21961) -- (8.1, 7.7157) -- (8.13, 8.33429) -- (8.16, 5.20693) -- (8.19, 5.36273) -- (8.22, 5.54007) -- (8.25, 5.74308) -- (8.28, 5.97712) -- (8.31, 6.24931) -- (8.34, 6.56943) -- (8.37, 6.95149) -- (8.4, 7.41654) -- (8.43, 7.99871) -- (8.46, 5.07944) -- (8.49, 5.22408) -- (8.52, 5.38887) -- (8.55, 5.57771) -- (8.58, 5.79565) -- (8.61, 6.04946) -- (8.64, 6.34844) -- (8.67, 6.70598) -- (8.7, 7.14235) -- (8.73, 7.69072) -- (8.76, 4.96262) -- (8.79, 5.09705) -- (8.82, 5.25035) -- (8.85, 5.42619) -- (8.88, 5.62937) -- (8.91, 5.86628) -- (8.94, 6.1458) -- (8.97, 6.48071) -- (9., 6.89053) -- (9.03, 7.40748) -- (9.06, 4.85539) -- (9.09, 4.98046) -- (9.12, 5.12321) -- (9.15, 5.28712) -- (9.18, 5.47672) -- (9.21, 5.69807) -- (9.24, 5.95963) -- (9.27, 6.27362) -- (9.3, 6.65881) -- (9.33, 7.14648) -- (9.36, 4.75679) -- (9.39, 4.87325) -- (9.42, 5.00631) -- (9.45, 5.15924) -- (9.48, 5.33633) -- (9.51, 5.54334) -- (9.54, 5.7883) -- (9.57, 6.08291) -- (9.6, 6.44522) -- (9.63, 6.90556) -- (9.66, 4.66598) -- (9.69, 4.77452) -- (9.72, 4.89865) -- (9.75, 5.04146) -- (9.78, 5.20701) -- (9.81, 5.40076) -- (9.84, 5.63036) -- (9.87, 5.90699) -- (9.9, 6.248) -- (9.93, 6.68278) -- (9.96, 4.58221) -- (9.99, 4.68346) -- (10.02, 4.79935) -- (10.05, 4.93282) -- (10.08, 5.08769) -- (10.11, 5.26918) -- (10.14, 5.48454) -- (10.17, 5.74446) -- (10.2, 6.06562) -- (10.23, 6.47648) -- (10.26, 4.50482) -- (10.29, 4.59934) -- (10.32, 4.70763) -- (10.35, 4.83245) -- (10.38, 4.97746) -- (10.41, 5.14757) -- (10.44, 5.34971) -- (10.47, 5.59409) -- (10.5, 5.89672) -- (10.53, 6.28514) -- (10.56, 4.43324) -- (10.59, 4.52153) -- (10.62, 4.62278) -- (10.65, 4.73961) -- (10.68, 4.87546) -- (10.71, 5.03502) -- (10.74, 5.22488) -- (10.77, 5.45478) -- (10.8, 5.74009) -- (10.83, 6.10744) -- (10.86, 4.36693) -- (10.89, 4.44947) -- (10.92, 4.5442) -- (10.95, 4.65361) -- (10.98, 4.78097) -- (11.01, 4.93073) -- (11.04, 5.10915) -- (11.07, 5.32555) -- (11.1, 5.59465) -- (11.13, 5.9422) -- (11.16, 4.30545) -- (11.19, 4.38264) -- (11.22, 4.47133) -- (11.25, 4.57386) -- (11.28, 4.69333) -- (11.31, 4.83397) -- (11.34, 5.00174) -- (11.37, 5.20552) -- (11.4, 5.45945) -- (11.43, 5.78837) -- (11.46, 4.24836) -- (11.49, 4.3206) -- (11.52, 4.40368) -- (11.55, 4.49981) -- (11.58, 4.61195) -- (11.61, 4.74409) -- (11.64, 4.90192) -- (11.67, 5.09392) -- (11.7, 5.33362) -- (11.73, 5.64499) -- (11.76, 4.19529) -- (11.79, 4.26293) -- (11.82, 4.3408) -- (11.85, 4.43098) -- (11.88, 4.53628) -- (11.91, 4.66051) -- (11.94, 4.80906) -- (11.97, 4.99003) -- (12., 5.21639) -- (12.03, 5.51122) -- (12.06, 4.14592) -- (12.09, 4.20928) -- (12.12, 4.28229) -- (12.15, 4.36694) -- (12.18, 4.46587) -- (12.21, 4.58271) -- (12.24, 4.72259) -- (12.27, 4.89324) -- (12.3, 5.10706) -- (12.33, 5.38629) -- (12.36, 4.09993) -- (12.39, 4.15931) -- (12.42, 4.2278) -- (12.45, 4.30729) -- (12.48, 4.40028) -- (12.51, 4.51021) -- (12.54, 4.64199) -- (12.57, 4.80296) -- (12.6, 5.00501) -- (12.63, 5.26951) -- (12.66, 4.05706) -- (12.69, 4.11273) -- (12.72, 4.177) -- (12.75, 4.25167) -- (12.78, 4.33912) -- (12.81, 4.4426) -- (12.84, 4.56678) -- (12.87, 4.71868) -- (12.9, 4.90966) -- (12.93, 5.16024) -- (12.96, 4.01705) -- (12.99, 4.06926) -- (13.02, 4.1296) -- (13.05, 4.19978) -- (13.08, 4.28204) -- (13.11, 4.37949) -- (13.14, 4.49656) -- (13.17, 4.63994) -- (13.2, 4.82049) -- (13.23, 5.05794) -- (13.26, 3.97968) -- (13.29, 4.02866) -- (13.32, 4.08533) -- (13.35, 4.15131) -- (13.38, 4.22872) -- (13.41, 4.32052) -- (13.44, 4.43092) -- (13.47, 4.5663) -- (13.5, 4.73704) -- (13.53, 4.96206) -- (13.56, 3.94475) -- (13.59, 3.99071) -- (13.62, 4.04396) -- (13.65, 4.106) -- (13.68, 4.17887) -- (13.71, 4.26538) -- (13.74, 4.36953) -- (13.77, 4.4974) -- (13.8, 4.65889) -- (13.83, 4.87216) -- (13.86, 3.91206) -- (13.89, 3.95521) -- (13.92, 4.00525) -- (13.95, 4.06361) -- (13.98, 4.13224) -- (14.01, 4.21378) -- (14.04, 4.31206) -- (14.07, 4.43286) -- (14.1, 4.58564) -- (14.13, 4.78779) -- (14.16, 3.88146) -- (14.19, 3.92198) -- (14.22, 3.96901) -- (14.25, 4.02393) -- (14.28, 4.08857) -- (14.31, 4.16546) -- (14.34, 4.25822) -- (14.37, 4.37238) -- (14.4, 4.51695) -- (14.43, 4.70857) -- (14.46, 3.85279) -- (14.49, 3.89084) -- (14.52, 3.93506) -- (14.55, 3.98675) -- (14.58, 4.04766) -- (14.61, 4.12017) -- (14.64, 4.20776) -- (14.67, 4.31565) -- (14.7, 4.45247) -- (14.73, 4.63413) -- (14.76, 3.82591) -- (14.79, 3.86165) -- (14.82, 3.90323) -- (14.85, 3.95189) -- (14.88, 4.00929) -- (14.91, 4.07771) -- (14.94, 4.16042) -- (14.97, 4.26242) -- (15., 4.39192) -- (15.03, 4.56415) -- (15.06, 3.80068) -- (15.09, 3.83425) -- (15.12, 3.87336) -- (15.15, 3.91919) -- (15.18, 3.9733) -- (15.21, 4.03785) -- (15.24, 4.11598) -- (15.27, 4.21243) -- (15.3, 4.33503) -- (15.33, 4.49831) -- (15.36, 3.77699) -- (15.39, 3.80854) -- (15.42, 3.84533) -- (15.45, 3.88849) -- (15.48, 3.9395) -- (15.51, 4.00043) -- (15.54, 4.07424) -- (15.57, 4.16545) -- (15.6, 4.28154) -- (15.63, 4.43636) -- (15.66, 3.75474) -- (15.69, 3.78437) -- (15.72, 3.81899) -- (15.75, 3.85964) -- (15.78, 3.90775) -- (15.81, 3.96527) -- (15.84, 4.03501) -- (15.87, 4.12129) -- (15.9, 4.23122) -- (15.93, 4.37801) -- (15.96, 3.73381) -- (15.99, 3.76166) -- (16.02, 3.79423) -- (16.05, 3.83253) -- (16.08, 3.8779) -- (16.11, 3.93221) -- (16.14, 3.99813) -- (16.17, 4.07975) -- (16.2, 4.18386) -- (16.23, 4.32305) -- (16.26, 4.52637) -- (16.29, 3.7403) -- (16.32, 3.77095) -- (16.35, 3.80703) -- (16.38, 3.84983) -- (16.41, 3.90111) -- (16.44, 3.96342) -- (16.47, 4.04066) -- (16.5, 4.13926) -- (16.53, 4.27125) -- (16.56, 4.46434) -- (16.59, 3.72019) -- (16.62, 3.74903) -- (16.65, 3.78304) -- (16.68, 3.82341) -- (16.71, 3.87184) -- (16.74, 3.93075) -- (16.77, 4.00384) -- (16.8, 4.09724) -- (16.83, 4.2224) -- (16.86, 4.40576) -- (16.89, 3.70125) -- (16.92, 3.7284) -- (16.95, 3.76044) -- (16.98, 3.79854) -- (17.01, 3.84428) -- (17.04, 3.89998) -- (17.07, 3.96915) -- (17.1, 4.05763) -- (17.13, 4.17632) -- (17.16, 4.3504) -- (17.19, 3.68341) -- (17.22, 3.70896) -- (17.25, 3.73915) -- (17.28, 3.7751) -- (17.31, 3.81831) -- (17.34, 3.87098) -- (17.37, 3.93646) -- (17.4, 4.02029) -- (17.43, 4.13283) -- (17.46, 4.29808) -- (17.49, 3.66659) -- (17.52, 3.69063) -- (17.55, 3.71909) -- (17.58, 3.75301) -- (17.61, 3.79383) -- (17.64, 3.84365) -- (17.67, 3.90563) -- (17.7, 3.98505) -- (17.73, 4.09178) -- (17.76, 4.24862) -- (17.79, 3.65073) -- (17.82, 3.67335) -- (17.85, 3.70017) -- (17.88, 3.73218) -- (17.91, 3.77075) -- (17.94, 3.81786) -- (17.97, 3.87654) -- (18., 3.9518) -- (18.03, 4.05301) -- (18.06, 4.20185) -- (18.09, 3.63576) -- (18.12, 3.65704) -- (18.15, 3.68232) -- (18.18, 3.71253) -- (18.21, 3.74897) -- (18.24, 3.79353) -- (18.27, 3.84909) -- (18.3, 3.92041) -- (18.33, 4.01638) -- (18.36, 4.15761) -- (18.39, 3.62162) -- (18.42, 3.64165) -- (18.45, 3.66547) -- (18.48, 3.69397) -- (18.51, 3.72841) -- (18.54, 3.77056) -- (18.57, 3.82317) -- (18.6, 3.89075) -- (18.63, 3.98177) -- (18.66, 4.11575) -- (18.69, 3.60827) -- (18.72, 3.62711) -- (18.75, 3.64955) -- (18.78, 3.67646) -- (18.81, 3.70899) -- (18.84, 3.74887) -- (18.87, 3.79868) -- (18.9, 3.86273) -- (18.93, 3.94904) -- (18.96, 4.07613) -- (18.99, 3.59566) -- (19.02, 3.61337) -- (19.05, 3.63452) -- (19.08, 3.65991) -- (19.11, 3.69065) -- (19.14, 3.72838) -- (19.17, 3.77555) -- (19.2, 3.83625) -- (19.23, 3.9181) -- (19.26, 4.03864) -- (19.29, 3.58373) -- (19.32, 3.60039) -- (19.35, 3.62031) -- (19.38, 3.64426) -- (19.41, 3.67332) -- (19.44, 3.709) -- (19.47, 3.75368) -- (19.5, 3.81121) -- (19.53, 3.88882) -- (19.56, 4.00314) -- (19.59, 3.57244) -- (19.62, 3.58811) -- (19.65, 3.60687) -- (19.68, 3.62947) -- (19.71, 3.65693) -- (19.74, 3.69069) -- (19.77, 3.73299) -- (19.8, 3.78752) -- (19.83, 3.86112) -- (19.86, 3.96952) -- (19.89, 3.56177) -- (19.92, 3.57649) -- (19.95, 3.59416) -- (19.98, 3.61549) -- (20.01, 3.64142) -- (20.04, 3.67336) -- (20.07, 3.71343) -- (20.1, 3.76511) -- (20.13, 3.8349) -- (20.16, 3.93768) -- (20.19, 3.55166) -- (20.22, 3.56549) -- (20.25, 3.58213) -- (20.28, 3.60225) -- (20.31, 3.62675) -- (20.34, 3.65697) -- (20.37, 3.69491) -- (20.4, 3.74389) -- (20.43, 3.81008) -- (20.46, 3.90752) -- (20.49, 3.54209) -- (20.52, 3.55508) -- (20.55, 3.57075) -- (20.58, 3.58972) -- (20.61, 3.61287) -- (20.64, 3.64145) -- (20.67, 3.67738) -- (20.7, 3.72381) -- (20.73, 3.78657) -- (20.76, 3.87894) -- (20.79, 3.53302) -- (20.82, 3.54522) -- (20.85, 3.55996) -- (20.88, 3.57785) -- (20.91, 3.59972) -- (20.94, 3.62676) -- (20.97, 3.66078) -- (21., 3.70479) -- (21.03, 3.7643) -- (21.06, 3.85186) -- (21.09, 3.52443) -- (21.12, 3.53587) -- (21.15, 3.54974) -- (21.18, 3.56661) -- (21.21, 3.58726) -- (21.24, 3.61284) -- (21.27, 3.64506) -- (21.3, 3.68677) -- (21.33, 3.7432) -- (21.36, 3.82619) -- (21.39, 3.51628) -- (21.42, 3.52702) -- (21.45, 3.54006) -- (21.48, 3.55596) -- (21.51, 3.57546) -- (21.54, 3.59965) -- (21.57, 3.63016) -- (21.6, 3.66969) -- (21.63, 3.7232) -- (21.66, 3.80185) -- (21.69, 3.50855) -- (21.72, 3.51862) -- (21.75, 3.53088) -- (21.78, 3.54586) -- (21.81, 3.56428) -- (21.84, 3.58715) -- (21.87, 3.61604) -- (21.9, 3.65351) -- (21.93, 3.70424) -- (21.96, 3.77878) -- (21.99, 3.50122) -- (22.02, 3.51065) -- (22.05, 3.52217) -- (22.08, 3.53629) -- (22.11, 3.55367) -- (22.14, 3.5753) -- (22.17, 3.60266) -- (22.2, 3.63816) -- (22.23, 3.68626) -- (22.26, 3.75689) -- (22.29, 3.49426) -- (22.32, 3.50309) -- (22.35, 3.51391) -- (22.38, 3.52721) -- (22.41, 3.54361) -- (22.44, 3.56406) -- (22.47, 3.58996) -- (22.5, 3.62361) -- (22.53, 3.66921) -- (22.56, 3.73614) -- (22.59, 3.48765) -- (22.62, 3.49591) -- (22.65, 3.50607) -- (22.68, 3.51859) -- (22.71, 3.53407) -- (22.74, 3.5534) -- (22.77, 3.57792) -- (22.8, 3.6098) -- (22.83, 3.65304) -- (22.86, 3.71645) -- (22.89, 3.48138) -- (22.92, 3.4891) -- (22.95, 3.49863) -- (22.98, 3.51041) -- (23.01, 3.52501) -- (23.04, 3.54328) -- (23.07, 3.56649) -- (23.1, 3.5967) -- (23.13, 3.63769) -- (23.16, 3.69777) -- (23.19, 3.47541) -- (23.22, 3.48262) -- (23.25, 3.49156) -- (23.28, 3.50264) -- (23.31, 3.51641) -- (23.34, 3.53368) -- (23.37, 3.55564) -- (23.4, 3.58427) -- (23.43, 3.62312) -- (23.46, 3.68004) -- (23.49, 3.46974) -- (23.52, 3.47647) -- (23.55, 3.48485) -- (23.58, 3.49527) -- (23.61, 3.50825) -- (23.64, 3.52456) -- (23.67, 3.54534) -- (23.7, 3.57246) -- (23.73, 3.60929) -- (23.76, 3.66322) -- (23.79, 3.46435) -- (23.82, 3.47063) -- (23.85, 3.47847) -- (23.88, 3.48826) -- (23.91, 3.5005) -- (23.94, 3.5159) -- (23.97, 3.53556) -- (24., 3.56125) -- (24.03, 3.59616) -- (24.06, 3.64725) -- (24.09, 3.73701) -- (24.12, 3.46507) -- (24.15, 3.47241) -- (24.18, 3.4816) -- (24.21, 3.49313) -- (24.24, 3.50767) -- (24.27, 3.52628) -- (24.3, 3.55061) -- (24.33, 3.5837) -- (24.36, 3.63208) -- (24.39, 3.71669) -- (24.42, 3.45978) -- (24.45, 3.46664) -- (24.48, 3.47527) -- (24.51, 3.48613) -- (24.54, 3.49986) -- (24.57, 3.51745) -- (24.6, 3.54049) -- (24.63, 3.57185) -- (24.66, 3.61768) -- (24.69, 3.69744) -- (24.72, 3.45475) -- (24.75, 3.46116) -- (24.78, 3.46926) -- (24.81, 3.47947) -- (24.84, 3.49243) -- (24.87, 3.50906) -- (24.9, 3.53088) -- (24.93, 3.5606) -- (24.96, 3.60401) -- (24.99, 3.67918) -- (25.02, 3.44997) -- (25.05, 3.45595) -- (25.08, 3.46353) -- (25.11, 3.47314) -- (25.14, 3.48537) -- (25.17, 3.50109) -- (25.2, 3.52175) -- (25.23, 3.54991) -- (25.26, 3.59102) -- (25.29, 3.66188) -- (25.32, 3.44541) -- (25.35, 3.45098) -- (25.38, 3.45809) -- (25.41, 3.46712) -- (25.44, 3.47865) -- (25.47, 3.49351) -- (25.5, 3.51307) -- (25.53, 3.53974) -- (25.56, 3.57868) -- (25.59, 3.64548) -- (25.62, 3.44108) -- (25.65, 3.44626) -- (25.68, 3.45291) -- (25.71, 3.4614) -- (25.74, 3.47226) -- (25.77, 3.4863) -- (25.8, 3.50481) -- (25.83, 3.53008) -- (25.86, 3.56695) -- (25.89, 3.62993) -- (25.92, 3.43695) -- (25.95, 3.44176) -- (25.98, 3.44798) -- (26.01, 3.45595) -- (26.04, 3.46618) -- (26.07, 3.47945) -- (26.1, 3.49696) -- (26.13, 3.5209) -- (26.16, 3.55581) -- (26.19, 3.61518) -- (26.22, 3.43301) -- (26.25, 3.43748) -- (26.28, 3.44328) -- (26.31, 3.45076) -- (26.34, 3.4604) -- (26.37, 3.47293) -- (26.4, 3.4895) -- (26.43, 3.51217) -- (26.46, 3.54522) -- (26.49, 3.60119) -- (26.52, 3.42926) -- (26.55, 3.4334) -- (26.58, 3.43881) -- (26.61, 3.44582) -- (26.64, 3.4549) -- (26.67, 3.46672) -- (26.7, 3.48239) -- (26.73, 3.50386) -- (26.76, 3.53515) -- (26.79, 3.58793) -- (26.82, 3.42569) -- (26.85, 3.42951) -- (26.88, 3.43456) -- (26.91, 3.44112) -- (26.94, 3.44966) -- (26.97, 3.46081) -- (27., 3.47563) -- (27.03, 3.49596) -- (27.06, 3.52558) -- (27.09, 3.57535) -- (27.12, 3.42228) -- (27.15, 3.42581) -- (27.18, 3.4305) -- (27.21, 3.43665) -- (27.24, 3.44467) -- (27.27, 3.45519) -- (27.3, 3.4692) -- (27.33, 3.48844) -- (27.36, 3.51648) -- (27.39, 3.56341) -- (27.42, 3.41903) -- (27.45, 3.42228) -- (27.48, 3.42663) -- (27.51, 3.43238) -- (27.54, 3.43992) -- (27.57, 3.44983) -- (27.6, 3.46307) -- (27.63, 3.48128) -- (27.66, 3.50782) -- (27.69, 3.55208) -- (27.72, 3.41593) -- (27.75, 3.41891) -- (27.78, 3.42295) -- (27.81, 3.42832) -- (27.84, 3.43539) -- (27.87, 3.44473) -- (27.9, 3.45724) -- (27.93, 3.47447) -- (27.96, 3.49959) -- (27.99, 3.54133) -- (28.02, 3.41297) -- (28.05, 3.4157) -- (28.08, 3.41944) -- (28.11, 3.42444) -- (28.14, 3.43108) -- (28.17, 3.43988) -- (28.2, 3.45169) -- (28.23, 3.46799) -- (28.26, 3.49176) -- (28.29, 3.53112) -- (28.32, 3.41015) -- (28.35, 3.41264) -- (28.38, 3.41609) -- (28.41, 3.42075) -- (28.44, 3.42697) -- (28.47, 3.43525) -- (28.5, 3.4464) -- (28.53, 3.46182) -- (28.56, 3.48431) -- (28.59, 3.52143) -- (28.62, 3.40746) -- (28.65, 3.40971) -- (28.68, 3.41289) -- (28.71, 3.41723) -- (28.74, 3.42305) -- (28.77, 3.43084) -- (28.8, 3.44136) -- (28.83, 3.45594) -- (28.86, 3.47722) -- (28.89, 3.51223) -- (28.92, 3.40488) -- (28.95, 3.40692) -- (28.98, 3.40984) -- (29.01, 3.41387) -- (29.04, 3.41932) -- (29.07, 3.42664) -- (29.1, 3.43656) -- (29.13, 3.45034) -- (29.16, 3.47047) -- (29.19, 3.50349) -- (29.22, 3.40242) -- (29.25, 3.40426) -- (29.28, 3.40694) -- (29.31, 3.41067) -- (29.34, 3.41575) -- (29.37, 3.42263) -- (29.4, 3.43199) -- (29.43, 3.44501) -- (29.46, 3.46404) -- (29.49, 3.4952) -- (29.52, 3.40008) -- (29.55, 3.40171) -- (29.58, 3.40416) -- (29.61, 3.40761) -- (29.64, 3.41236) -- (29.67, 3.41881) -- (29.7, 3.42763) -- (29.73, 3.43993) -- (29.76, 3.45793) -- (29.79, 3.48731) -- (29.82, 3.39783) -- (29.85, 3.39929) -- (29.88, 3.40151) -- (29.91, 3.4047) -- (29.94, 3.40912) -- (29.97, 3.41517) -- (30., 3.42347);
\draw[\CL] (0.78, 11.9372) -- (0.81, 11.8291) -- (0.84, 11.5636) -- (0.87, 11.3463) -- (0.9, 11.1776) -- (0.93, 11.059) -- (0.96, 10.9929) -- (0.99, 10.8136) -- (1.02, 10.6391) -- (1.05, 10.5009) -- (1.08, 10.4008) -- (1.11, 10.3411) -- (1.14, 10.2475) -- (1.17, 10.1001) -- (1.2, 9.98082) -- (1.23, 9.89137) -- (1.26, 9.83412) -- (1.29, 9.80604) -- (1.32, 9.67697) -- (1.35, 9.5703) -- (1.38, 9.48762) -- (1.41, 9.43107) -- (1.44, 9.40343) -- (1.47, 9.33717) -- (1.5, 9.23951) -- (1.53, 9.16149) -- (1.56, 9.10501) -- (1.59, 9.07253) -- (1.62, 9.05932) -- (1.65, 8.96847) -- (1.68, 8.89394) -- (1.71, 8.83739) -- (1.74, 8.80098) -- (1.77, 8.78748) -- (1.8, 8.74327) -- (1.83, 8.67155) -- (1.86, 8.61499) -- (1.89, 8.5755) -- (1.92, 8.55551) -- (1.95, 8.55391) -- (1.98, 8.48459) -- (2.01, 8.42818) -- (2.04, 8.38635) -- (2.07, 8.36123) -- (2.1, 8.35562) -- (2.13, 8.32587) -- (2.16, 8.26977) -- (2.19, 8.2262) -- (2.22, 8.19706) -- (2.25, 8.18481) -- (2.28, 8.18992) -- (2.31, 8.13429) -- (2.34, 8.08951) -- (2.37, 8.05724) -- (2.4, 8.03967) -- (2.43, 8.0397) -- (2.46, 8.01754) -- (2.49, 7.97196) -- (2.52, 7.93729) -- (2.55, 7.91546) -- (2.58, 7.90907) -- (2.61, 7.91622) -- (2.64, 7.87018) -- (2.67, 7.8337) -- (2.7, 7.80848) -- (2.73, 7.79686) -- (2.76, 7.80199) -- (2.79, 7.78151) -- (2.82, 7.74368) -- (2.85, 7.7158) -- (2.88, 7.69991) -- (2.91, 7.69886) -- (2.94, 7.70379) -- (2.97, 7.66502) -- (3., 7.63504) -- (3.03, 7.61568) -- (3.06, 7.60952) -- (3.09, 7.62021) -- (3.12, 7.59592) -- (3.15, 7.56431) -- (3.18, 7.54215) -- (3.21, 7.53174) -- (3.24, 7.53641) -- (3.27, 7.5349) -- (3.3, 7.50206) -- (3.33, 7.47763) -- (3.36, 7.46371) -- (3.39, 7.46331) -- (3.42, 7.48077) -- (3.45, 7.44701) -- (3.48, 7.42078) -- (3.51, 7.40395) -- (3.54, 7.39927) -- (3.57, 7.41089) -- (3.6, 7.39813) -- (3.63, 7.37046) -- (3.66, 7.35124) -- (3.69, 7.34295) -- (3.72, 7.34942) -- (3.75, 7.35454) -- (3.78, 7.32575) -- (3.81, 7.30456) -- (3.84, 7.29324) -- (3.87, 7.29529) -- (3.9, 7.31551) -- (3.93, 7.28586) -- (3.96, 7.26306) -- (3.99, 7.24918) -- (4.02, 7.24745) -- (4.05, 7.2632) -- (4.08, 7.25014) -- (4.11, 7.22604) -- (4.14, 7.21002) -- (4.17, 7.20505) -- (4.2, 7.21609) -- (4.23, 7.21804) -- (4.26, 7.19289) -- (4.29, 7.17508) -- (4.32, 7.16734) -- (4.35, 7.17428) -- (4.38, 7.1891) -- (4.41, 7.16312) -- (4.44, 7.14381) -- (4.47, 7.1337) -- (4.5, 7.13708) -- (4.53, 7.16223) -- (4.56, 7.13629) -- (4.59, 7.11574) -- (4.62, 7.1036) -- (4.65, 7.10388) -- (4.68, 7.12441) -- (4.71, 7.11204) -- (4.74, 7.09047) -- (4.77, 7.0766) -- (4.8, 7.07417) -- (4.83, 7.09063) -- (4.86, 7.09006) -- (4.89, 7.06765) -- (4.92, 7.0523) -- (4.95, 7.04752) -- (4.98, 7.06038) -- (5.01, 7.07006) -- (5.04, 7.04699) -- (5.07, 7.03039) -- (5.1, 7.02356) -- (5.13, 7.03323) -- (5.16, 7.05183) -- (5.19, 7.02822) -- (5.22, 7.01056) -- (5.25, 7.00196) -- (5.28, 7.00881) -- (5.31, 7.03516) -- (5.34, 7.01113) -- (5.37, 6.99259) -- (5.4, 6.98244) -- (5.43, 6.98679) -- (5.46, 7.01988) -- (5.49, 6.99554) -- (5.52, 6.97625) -- (5.55, 6.96476) -- (5.58, 6.96691) -- (5.61, 7.00011) -- (5.64, 6.98127) -- (5.67, 6.96137) -- (5.7, 6.94871) -- (5.73, 6.94891) -- (5.76, 6.97936) -- (5.79, 6.96817) -- (5.82, 6.94777) -- (5.85, 6.93411) -- (5.88, 6.93259) -- (5.91, 6.96068) -- (5.94, 6.95613) -- (5.97, 6.93532) -- (6., 6.9208) -- (6.03, 6.91775) -- (6.06, 6.94385) -- (6.09, 6.94503) -- (6.12, 6.92391) -- (6.15, 6.90864) -- (6.18, 6.90425) -- (6.21, 6.92872) -- (6.24, 6.93478) -- (6.27, 6.9134) -- (6.3, 6.89751) -- (6.33, 6.89194) -- (6.36, 6.91514) -- (6.39, 6.92529) -- (6.42, 6.90373) -- (6.45, 6.8873) -- (6.48, 6.88069) -- (6.51, 6.90301) -- (6.54, 6.91648) -- (6.57, 6.89479) -- (6.6, 6.87791) -- (6.63, 6.87039) -- (6.66, 6.89228) -- (6.69, 6.90829) -- (6.72, 6.88652) -- (6.75, 6.86926) -- (6.78, 6.86096) -- (6.81, 6.88293) -- (6.84, 6.90066) -- (6.87, 6.87885) -- (6.9, 6.86129) -- (6.93, 6.85229) -- (6.96, 6.87509) -- (6.99, 6.89354) -- (7.02, 6.87173) -- (7.05, 6.85391) -- (7.08, 6.84432) -- (7.11, 6.86913) -- (7.14, 6.88687) -- (7.17, 6.86509) -- (7.2, 6.84708) -- (7.23, 6.83699) -- (7.26, 6.90445) -- (7.29, 6.88063) -- (7.32, 6.85891) -- (7.35, 6.84074) -- (7.38, 6.83022) -- (7.41, 6.89837) -- (7.44, 6.87476) -- (7.47, 6.85313) -- (7.5, 6.83485) -- (7.53, 6.82397) -- (7.56, 6.89263) -- (7.59, 6.86925) -- (7.62, 6.84772) -- (7.65, 6.82936) -- (7.68, 6.8182) -- (7.71, 6.8872) -- (7.74, 6.86406) -- (7.77, 6.84264) -- (7.8, 6.82424) -- (7.83, 6.81285) -- (7.86, 6.88205) -- (7.89, 6.85915) -- (7.92, 6.83788) -- (7.95, 6.81946) -- (7.98, 6.8079) -- (8.01, 6.87717) -- (8.04, 6.85452) -- (8.07, 6.83339) -- (8.1, 6.81498) -- (8.13, 6.80331) -- (8.16, 6.87254) -- (8.19, 6.85013) -- (8.22, 6.82917) -- (8.25, 6.81079) -- (8.28, 6.79906) -- (8.31, 6.86813) -- (8.34, 6.84597) -- (8.37, 6.82518) -- (8.4, 6.80685) -- (8.43, 6.79512) -- (8.46, 6.86393) -- (8.49, 6.84203) -- (8.52, 6.82141) -- (8.55, 6.80314) -- (8.58, 6.79148) -- (8.61, 6.85992) -- (8.64, 6.83827) -- (8.67, 6.81783) -- (8.7, 6.79966) -- (8.73, 6.78812) -- (8.76, 6.85609) -- (8.79, 6.8347) -- (8.82, 6.81445) -- (8.85, 6.79637) -- (8.88, 6.78503) -- (8.91, 6.85243) -- (8.94, 6.83129) -- (8.97, 6.81123) -- (9., 6.79326) -- (9.03, 6.78222) -- (9.06, 6.84892) -- (9.09, 6.82804) -- (9.12, 6.80818) -- (9.15, 6.79032) -- (9.18, 6.77971) -- (9.21, 6.84556) -- (9.24, 6.82493) -- (9.27, 6.80527) -- (9.3, 6.78754) -- (9.33, 6.77756) -- (9.36, 6.84234) -- (9.39, 6.82196) -- (9.42, 6.8025) -- (9.45, 6.7849) -- (9.48, 6.77596) -- (9.51, 6.83925) -- (9.54, 6.81911) -- (9.57, 6.79985) -- (9.6, 6.7824) -- (9.63, 6.85668) -- (9.66, 6.83627) -- (9.69, 6.81638) -- (9.72, 6.79732) -- (9.75, 6.78002) -- (9.78, 6.85355) -- (9.81, 6.83341) -- (9.84, 6.81376) -- (9.87, 6.7949) -- (9.9, 6.77776) -- (9.93, 6.85053) -- (9.96, 6.83065) -- (9.99, 6.81124) -- (10.02, 6.79258) -- (10.05, 6.77561) -- (10.08, 6.84762) -- (10.11, 6.82799) -- (10.14, 6.80882) -- (10.17, 6.79036) -- (10.2, 6.77355) -- (10.23, 6.8448) -- (10.26, 6.82543) -- (10.29, 6.80648) -- (10.32, 6.78823) -- (10.35, 6.7716) -- (10.38, 6.84207) -- (10.41, 6.82296) -- (10.44, 6.80424) -- (10.47, 6.78618) -- (10.5, 6.76973) -- (10.53, 6.83944) -- (10.56, 6.82056) -- (10.59, 6.80207) -- (10.62, 6.78422) -- (10.65, 6.76794) -- (10.68, 6.83689) -- (10.71, 6.81825) -- (10.74, 6.79998) -- (10.77, 6.78232) -- (10.8, 6.76624) -- (10.83, 6.83441) -- (10.86, 6.81601) -- (10.89, 6.79796) -- (10.92, 6.7805) -- (10.95, 6.76462) -- (10.98, 6.83202) -- (11.01, 6.81385) -- (11.04, 6.79601) -- (11.07, 6.77874) -- (11.1, 6.76307) -- (11.13, 6.82969) -- (11.16, 6.81175) -- (11.19, 6.79412) -- (11.22, 6.77704) -- (11.25, 6.76159) -- (11.28, 6.82744) -- (11.31, 6.80971) -- (11.34, 6.79229) -- (11.37, 6.7754) -- (11.4, 6.76019) -- (11.43, 6.82525) -- (11.46, 6.80774) -- (11.49, 6.79052) -- (11.52, 6.77382) -- (11.55, 6.75888) -- (11.58, 6.82312) -- (11.61, 6.80582) -- (11.64, 6.7888) -- (11.67, 6.77228) -- (11.7, 6.75766) -- (11.73, 6.82105) -- (11.76, 6.80396) -- (11.79, 6.78714) -- (11.82, 6.7708) -- (11.85, 6.75659) -- (11.88, 6.81904) -- (11.91, 6.80216) -- (11.94, 6.78553) -- (11.97, 6.76937) -- (12., 6.756) -- (12.03, 6.81709) -- (12.06, 6.8004) -- (12.09, 6.78396) -- (12.12, 6.76798) -- (12.15, 6.83184) -- (12.18, 6.81518) -- (12.21, 6.79869) -- (12.24, 6.78243) -- (12.27, 6.76663) -- (12.3, 6.82978) -- (12.33, 6.81333) -- (12.36, 6.79703) -- (12.39, 6.78095) -- (12.42, 6.76532) -- (12.45, 6.82778) -- (12.48, 6.81152) -- (12.51, 6.79541) -- (12.54, 6.77951) -- (12.57, 6.76405) -- (12.6, 6.82583) -- (12.63, 6.80976) -- (12.66, 6.79383) -- (12.69, 6.77811) -- (12.72, 6.76282) -- (12.75, 6.82393) -- (12.78, 6.80804) -- (12.81, 6.79229) -- (12.84, 6.77675) -- (12.87, 6.76163) -- (12.9, 6.82208) -- (12.93, 6.80637) -- (12.96, 6.7908) -- (12.99, 6.77542) -- (13.02, 6.76047) -- (13.05, 6.82027) -- (13.08, 6.80474) -- (13.11, 6.78934) -- (13.14, 6.77413) -- (13.17, 6.75934) -- (13.2, 6.8185) -- (13.23, 6.80314) -- (13.26, 6.78791) -- (13.29, 6.77286) -- (13.32, 6.75824) -- (13.35, 6.81677) -- (13.38, 6.80159) -- (13.41, 6.78652) -- (13.44, 6.77163) -- (13.47, 6.75718) -- (13.5, 6.81508) -- (13.53, 6.80007) -- (13.56, 6.78516) -- (13.59, 6.77043) -- (13.62, 6.75614) -- (13.65, 6.81344) -- (13.68, 6.79858) -- (13.71, 6.78384) -- (13.74, 6.76926) -- (13.77, 6.75514) -- (13.8, 6.81182) -- (13.83, 6.79713) -- (13.86, 6.78254) -- (13.89, 6.76812) -- (13.92, 6.75417) -- (13.95, 6.81025) -- (13.98, 6.79571) -- (14.01, 6.78128) -- (14.04, 6.767) -- (14.07, 6.75323) -- (14.1, 6.80871) -- (14.13, 6.79432) -- (14.16, 6.78004) -- (14.19, 6.76591) -- (14.22, 6.75234) -- (14.25, 6.8072) -- (14.28, 6.79296) -- (14.31, 6.77883) -- (14.34, 6.76485) -- (14.37, 6.75155) -- (14.4, 6.80572) -- (14.43, 6.79164) -- (14.46, 6.77765) -- (14.49, 6.76381) -- (14.52, 6.8183) -- (14.55, 6.80428) -- (14.58, 6.79034) -- (14.61, 6.77649) -- (14.64, 6.76279) -- (14.67, 6.81674) -- (14.7, 6.80287) -- (14.73, 6.78907) -- (14.76, 6.77536) -- (14.79, 6.76179) -- (14.82, 6.81522) -- (14.85, 6.80148) -- (14.88, 6.78782) -- (14.91, 6.77425) -- (14.94, 6.76082) -- (14.97, 6.81372) -- (15., 6.80012) -- (15.03, 6.7866) -- (15.06, 6.77316) -- (15.09, 6.75986) -- (15.12, 6.81226) -- (15.15, 6.7988) -- (15.18, 6.7854) -- (15.21, 6.7721) -- (15.24, 6.75893) -- (15.27, 6.81082) -- (15.3, 6.79749) -- (15.33, 6.78423) -- (15.36, 6.77105) -- (15.39, 6.75802) -- (15.42, 6.80941) -- (15.45, 6.79622) -- (15.48, 6.78308) -- (15.51, 6.77003) -- (15.54, 6.75712) -- (15.57, 6.80803) -- (15.6, 6.79496) -- (15.63, 6.78196) -- (15.66, 6.76903) -- (15.69, 6.75624) -- (15.72, 6.80668) -- (15.75, 6.79374) -- (15.78, 6.78086) -- (15.81, 6.76805) -- (15.84, 6.75539) -- (15.87, 6.80535) -- (15.9, 6.79253) -- (15.93, 6.77977) -- (15.96, 6.76709) -- (15.99, 6.75455) -- (16.02, 6.80405) -- (16.05, 6.79135) -- (16.08, 6.77871) -- (16.11, 6.76615) -- (16.14, 6.75372) -- (16.17, 6.80277) -- (16.2, 6.79019) -- (16.23, 6.77767) -- (16.26, 6.76522) -- (16.29, 6.75292) -- (16.32, 6.80152) -- (16.35, 6.78906) -- (16.38, 6.77665) -- (16.41, 6.76431) -- (16.44, 6.75213) -- (16.47, 6.80029) -- (16.5, 6.78794) -- (16.53, 6.77565) -- (16.56, 6.76342) -- (16.59, 6.75136) -- (16.62, 6.79908) -- (16.65, 6.78684) -- (16.68, 6.77466) -- (16.71, 6.76255) -- (16.74, 6.75063) -- (16.77, 6.79789) -- (16.8, 6.78577) -- (16.83, 6.77369) -- (16.86, 6.76169) -- (16.89, 6.80879) -- (16.92, 6.79673) -- (16.95, 6.78471) -- (16.98, 6.77274) -- (17.01, 6.76085) -- (17.04, 6.80754) -- (17.07, 6.79558) -- (17.1, 6.78367) -- (17.13, 6.77181) -- (17.16, 6.76002) -- (17.19, 6.80631) -- (17.22, 6.79446) -- (17.25, 6.78265) -- (17.28, 6.7709) -- (17.31, 6.7592) -- (17.34, 6.8051) -- (17.37, 6.79335) -- (17.4, 6.78165) -- (17.43, 6.77) -- (17.46, 6.75841) -- (17.49, 6.80391) -- (17.52, 6.79226) -- (17.55, 6.78066) -- (17.58, 6.76911) -- (17.61, 6.75762) -- (17.64, 6.80274) -- (17.67, 6.7912) -- (17.7, 6.7797) -- (17.73, 6.76824) -- (17.76, 6.75685) -- (17.79, 6.80159) -- (17.82, 6.79015) -- (17.85, 6.77874) -- (17.88, 6.76739) -- (17.91, 6.75609) -- (17.94, 6.80046) -- (17.97, 6.78911) -- (18., 6.77781) -- (18.03, 6.76655) -- (18.06, 6.75535) -- (18.09, 6.79935) -- (18.12, 6.7881) -- (18.15, 6.77689) -- (18.18, 6.76572) -- (18.21, 6.75461) -- (18.24, 6.79826) -- (18.27, 6.7871) -- (18.3, 6.77598) -- (18.33, 6.76491) -- (18.36, 6.75389) -- (18.39, 6.79718) -- (18.42, 6.78612) -- (18.45, 6.77509) -- (18.48, 6.76411) -- (18.51, 6.75318) -- (18.54, 6.79613) -- (18.57, 6.78515) -- (18.6, 6.77422) -- (18.63, 6.76332) -- (18.66, 6.75249) -- (18.69, 6.79509) -- (18.72, 6.7842) -- (18.75, 6.77336) -- (18.78, 6.76255) -- (18.81, 6.7518) -- (18.84, 6.79407) -- (18.87, 6.78327) -- (18.9, 6.77251) -- (18.93, 6.76179) -- (18.96, 6.75113) -- (18.99, 6.79306) -- (19.02, 6.78235) -- (19.05, 6.77167) -- (19.08, 6.76104) -- (19.11, 6.75047) -- (19.14, 6.79207) -- (19.17, 6.78144) -- (19.2, 6.77085) -- (19.23, 6.7603) -- (19.26, 6.80167) -- (19.29, 6.79109) -- (19.32, 6.78055) -- (19.35, 6.77004) -- (19.38, 6.75957) -- (19.41, 6.80062) -- (19.44, 6.79013) -- (19.47, 6.77967) -- (19.5, 6.76925) -- (19.53, 6.75886) -- (19.56, 6.7996) -- (19.59, 6.78919) -- (19.62, 6.77881) -- (19.65, 6.76846) -- (19.68, 6.75816) -- (19.71, 6.79858) -- (19.74, 6.78825) -- (19.77, 6.77796) -- (19.8, 6.76769) -- (19.83, 6.75746) -- (19.86, 6.79759) -- (19.89, 6.78734) -- (19.92, 6.77712) -- (19.95, 6.76693) -- (19.98, 6.75678) -- (20.01, 6.79661) -- (20.04, 6.78643) -- (20.07, 6.77629) -- (20.1, 6.76618) -- (20.13, 6.75611) -- (20.16, 6.79564) -- (20.19, 6.78554) -- (20.22, 6.77548) -- (20.25, 6.76544) -- (20.28, 6.75545) -- (20.31, 6.79469) -- (20.34, 6.78467) -- (20.37, 6.77468) -- (20.4, 6.76472) -- (20.43, 6.75479) -- (20.46, 6.79375) -- (20.49, 6.7838) -- (20.52, 6.77389) -- (20.55, 6.764) -- (20.58, 6.75415) -- (20.61, 6.79282) -- (20.64, 6.78295) -- (20.67, 6.77311) -- (20.7, 6.7633) -- (20.73, 6.75352) -- (20.76, 6.79191) -- (20.79, 6.78211) -- (20.82, 6.77234) -- (20.85, 6.7626) -- (20.88, 6.75289) -- (20.91, 6.79101) -- (20.94, 6.78128) -- (20.97, 6.77158) -- (21., 6.76191) -- (21.03, 6.75228) -- (21.06, 6.79013) -- (21.09, 6.78047) -- (21.12, 6.77084) -- (21.15, 6.76124) -- (21.18, 6.75167) -- (21.21, 6.78925) -- (21.24, 6.77966) -- (21.27, 6.7701) -- (21.3, 6.76057) -- (21.33, 6.75107) -- (21.36, 6.78839) -- (21.39, 6.77887) -- (21.42, 6.76938) -- (21.45, 6.75991) -- (21.48, 6.75049) -- (21.51, 6.78754) -- (21.54, 6.77809) -- (21.57, 6.76866) -- (21.6, 6.75927) -- (21.63, 6.79612) -- (21.66, 6.78671) -- (21.69, 6.77732) -- (21.72, 6.76796) -- (21.75, 6.75863) -- (21.78, 6.79523) -- (21.81, 6.78588) -- (21.84, 6.77656) -- (21.87, 6.76727) -- (21.9, 6.758) -- (21.93, 6.79435) -- (21.96, 6.78507) -- (21.99, 6.77581) -- (22.02, 6.76658) -- (22.05, 6.75738) -- (22.08, 6.79348) -- (22.11, 6.78426) -- (22.14, 6.77507) -- (22.17, 6.7659) -- (22.2, 6.75676) -- (22.23, 6.79262) -- (22.26, 6.78347) -- (22.29, 6.77434) -- (22.32, 6.76524) -- (22.35, 6.75616) -- (22.38, 6.79178) -- (22.41, 6.78269) -- (22.44, 6.77362) -- (22.47, 6.76458) -- (22.5, 6.75556) -- (22.53, 6.79095) -- (22.56, 6.78192) -- (22.59, 6.77291) -- (22.62, 6.76393) -- (22.65, 6.75497) -- (22.68, 6.79012) -- (22.71, 6.78115) -- (22.74, 6.77221) -- (22.77, 6.76329) -- (22.8, 6.75439) -- (22.83, 6.78931) -- (22.86, 6.7804) -- (22.89, 6.77152) -- (22.92, 6.76266) -- (22.95, 6.75382) -- (22.98, 6.78851) -- (23.01, 6.77966) -- (23.04, 6.77083) -- (23.07, 6.76203) -- (23.1, 6.75325) -- (23.13, 6.78772) -- (23.16, 6.77893) -- (23.19, 6.77016) -- (23.22, 6.76141) -- (23.25, 6.75269) -- (23.28, 6.78694) -- (23.31, 6.77821) -- (23.34, 6.7695) -- (23.37, 6.76081) -- (23.4, 6.75214) -- (23.43, 6.78617) -- (23.46, 6.77749) -- (23.49, 6.76884) -- (23.52, 6.76021) -- (23.55, 6.7516) -- (23.58, 6.78541) -- (23.61, 6.77679) -- (23.64, 6.76819) -- (23.67, 6.75961) -- (23.7, 6.75106) -- (23.73, 6.78466) -- (23.76, 6.7761) -- (23.79, 6.76755) -- (23.82, 6.75903) -- (23.85, 6.75053) -- (23.88, 6.78392) -- (23.91, 6.77541) -- (23.94, 6.76692) -- (23.97, 6.75845) -- (24., 6.75001) -- (24.03, 6.78319) -- (24.06, 6.77473) -- (24.09, 6.76629) -- (24.12, 6.75788) -- (24.15, 6.79089) -- (24.18, 6.78247) -- (24.21, 6.77406) -- (24.24, 6.76568) -- (24.27, 6.75732) -- (24.3, 6.79012) -- (24.33, 6.78175) -- (24.36, 6.7734) -- (24.39, 6.76507) -- (24.42, 6.75676) -- (24.45, 6.78937) -- (24.48, 6.78105) -- (24.51, 6.77275) -- (24.54, 6.76447) -- (24.57, 6.75621) -- (24.6, 6.78862) -- (24.63, 6.78035) -- (24.66, 6.7721) -- (24.69, 6.76387) -- (24.72, 6.75566) -- (24.75, 6.78788) -- (24.78, 6.77966) -- (24.81, 6.77146) -- (24.84, 6.76329) -- (24.87, 6.75513) -- (24.9, 6.78715) -- (24.93, 6.77898) -- (24.96, 6.77083) -- (24.99, 6.76271) -- (25.02, 6.7546) -- (25.05, 6.78643) -- (25.08, 6.77831) -- (25.11, 6.77021) -- (25.14, 6.76213) -- (25.17, 6.75407) -- (25.2, 6.78571) -- (25.23, 6.77765) -- (25.26, 6.7696) -- (25.29, 6.76157) -- (25.32, 6.75356) -- (25.35, 6.78501) -- (25.38, 6.77699) -- (25.41, 6.76899) -- (25.44, 6.76101) -- (25.47, 6.75304) -- (25.5, 6.78431) -- (25.53, 6.77634) -- (25.56, 6.76839) -- (25.59, 6.76045) -- (25.62, 6.75254) -- (25.65, 6.78363) -- (25.68, 6.7757) -- (25.71, 6.76779) -- (25.74, 6.75991) -- (25.77, 6.75204) -- (25.8, 6.78295) -- (25.83, 6.77507) -- (25.86, 6.76721) -- (25.89, 6.75937) -- (25.92, 6.75154) -- (25.95, 6.78227) -- (25.98, 6.77444) -- (26.01, 6.76663) -- (26.04, 6.75883) -- (26.07, 6.75106) -- (26.1, 6.78161) -- (26.13, 6.77382) -- (26.16, 6.76606) -- (26.19, 6.75831) -- (26.22, 6.75057) -- (26.25, 6.78095) -- (26.28, 6.77321) -- (26.31, 6.76549) -- (26.34, 6.75778) -- (26.37, 6.7501) -- (26.4, 6.7803) -- (26.43, 6.77261) -- (26.46, 6.76493) -- (26.49, 6.75727) -- (26.52, 6.78733) -- (26.55, 6.77966) -- (26.58, 6.77201) -- (26.61, 6.76437) -- (26.64, 6.75676) -- (26.67, 6.78665) -- (26.7, 6.77903) -- (26.73, 6.77142) -- (26.76, 6.76383) -- (26.79, 6.75625) -- (26.82, 6.78598) -- (26.85, 6.7784) -- (26.88, 6.77083) -- (26.91, 6.76329) -- (26.94, 6.75575) -- (26.97, 6.78532) -- (27., 6.77778) -- (27.03, 6.77026) -- (27.06, 6.76275) -- (27.09, 6.75526) -- (27.12, 6.78466) -- (27.15, 6.77716) -- (27.18, 6.76968) -- (27.21, 6.76222) -- (27.24, 6.75477) -- (27.27, 6.78401) -- (27.3, 6.77656) -- (27.33, 6.76912) -- (27.36, 6.7617) -- (27.39, 6.75429) -- (27.42, 6.78337) -- (27.45, 6.77596) -- (27.48, 6.76856) -- (27.51, 6.76118) -- (27.54, 6.75381) -- (27.57, 6.78273) -- (27.6, 6.77536) -- (27.63, 6.76801) -- (27.66, 6.76067) -- (27.69, 6.75334) -- (27.72, 6.78211) -- (27.75, 6.77477) -- (27.78, 6.76746) -- (27.81, 6.76016) -- (27.84, 6.75287) -- (27.87, 6.78149) -- (27.9, 6.77419) -- (27.93, 6.76692) -- (27.96, 6.75966) -- (27.99, 6.75241) -- (28.02, 6.78087) -- (28.05, 6.77362) -- (28.08, 6.76638) -- (28.11, 6.75916) -- (28.14, 6.75195) -- (28.17, 6.78026) -- (28.2, 6.77305) -- (28.23, 6.76585) -- (28.26, 6.75867) -- (28.29, 6.7515) -- (28.32, 6.77966) -- (28.35, 6.77249) -- (28.38, 6.76533) -- (28.41, 6.75818) -- (28.44, 6.75106) -- (28.47, 6.77907) -- (28.5, 6.77193) -- (28.53, 6.76481) -- (28.56, 6.7577) -- (28.59, 6.75061) -- (28.62, 6.77848) -- (28.65, 6.77138) -- (28.68, 6.7643) -- (28.71, 6.75723) -- (28.74, 6.75017) -- (28.77, 6.77789) -- (28.8, 6.77083) -- (28.83, 6.76379) -- (28.86, 6.75676) -- (28.89, 6.78435) -- (28.92, 6.77732) -- (28.95, 6.77029) -- (28.98, 6.76329) -- (29.01, 6.75629) -- (29.04, 6.78375) -- (29.07, 6.77675) -- (29.1, 6.76976) -- (29.13, 6.76279) -- (29.16, 6.75583) -- (29.19, 6.78314) -- (29.22, 6.77618) -- (29.25, 6.76923) -- (29.28, 6.7623) -- (29.31, 6.75537) -- (29.34, 6.78255) -- (29.37, 6.77562) -- (29.4, 6.76871) -- (29.43, 6.76181) -- (29.46, 6.75492) -- (29.49, 6.78196) -- (29.52, 6.77507) -- (29.55, 6.76819) -- (29.58, 6.76133) -- (29.61, 6.75447) -- (29.64, 6.78138) -- (29.67, 6.77452) -- (29.7, 6.76768) -- (29.73, 6.76085) -- (29.76, 6.75403) -- (29.79, 6.7808) -- (29.82, 6.77398) -- (29.85, 6.76717) -- (29.88, 6.76037) -- (29.91, 6.75359) -- (29.94, 6.78023) -- (29.97, 6.77344) -- (30., 6.76667);
\draw[\CQ] (0.51, 11.8438) -- (0.54, 11.7023) -- (0.57, 11.2742) -- (0.6, 10.9035) -- (0.63, 10.6063) -- (0.66, 10.3785) -- (0.69, 10.2173) -- (0.72, 10.121) -- (0.75, 9.92691) -- (0.78, 9.67673) -- (0.81, 9.46853) -- (0.84, 9.30116) -- (0.87, 9.17406) -- (0.9, 9.08716) -- (0.93, 9.04093) -- (0.96, 8.87197) -- (0.99, 8.70723) -- (1.02, 8.56893) -- (1.05, 8.45708) -- (1.08, 8.37195) -- (1.11, 8.31411) -- (1.14, 8.28438) -- (1.17, 8.16671) -- (1.2, 8.04547) -- (1.23, 7.94254) -- (1.26, 7.85822) -- (1.29, 7.79299) -- (1.32, 7.74751) -- (1.35, 7.72259) -- (1.38, 7.6579) -- (1.41, 7.56154) -- (1.44, 7.47861) -- (1.47, 7.40946) -- (1.5, 7.35457) -- (1.53, 7.31455) -- (1.56, 7.29014) -- (1.59, 7.27234) -- (1.62, 7.19152) -- (1.65, 7.12092) -- (1.68, 7.06087) -- (1.71, 7.01182) -- (1.74, 6.97429) -- (1.77, 6.94889) -- (1.8, 6.93637) -- (1.83, 6.89967) -- (1.86, 6.83725) -- (1.89, 6.78312) -- (1.92, 6.73765) -- (1.95, 6.70129) -- (1.98, 6.67454) -- (2.01, 6.65802) -- (2.04, 6.65242) -- (2.07, 6.60748) -- (2.1, 6.55749) -- (2.13, 6.51443) -- (2.16, 6.47869) -- (2.19, 6.45069) -- (2.22, 6.43092) -- (2.25, 6.41995) -- (2.28, 6.41825) -- (2.31, 6.37136) -- (2.34, 6.33011) -- (2.37, 6.2948) -- (2.4, 6.26579) -- (2.43, 6.24348) -- (2.46, 6.22835) -- (2.49, 6.22092) -- (2.52, 6.21587) -- (2.55, 6.17608) -- (2.58, 6.14117) -- (2.61, 6.11145) -- (2.64, 6.08723) -- (2.67, 6.06891) -- (2.7, 6.05693) -- (2.73, 6.05177) -- (2.76, 6.04605) -- (2.79, 6.01159) -- (2.82, 5.98142) -- (2.85, 5.95583) -- (2.88, 5.93512) -- (2.91, 5.91965) -- (2.94, 5.90983) -- (2.97, 5.90613) -- (3., 5.90135) -- (3.03, 5.87099) -- (3.06, 5.84444) -- (3.09, 5.82197) -- (3.12, 5.80387) -- (3.15, 5.79047) -- (3.18, 5.78217) -- (3.21, 5.7794) -- (3.24, 5.77648) -- (3.27, 5.74933) -- (3.3, 5.7256) -- (3.33, 5.70554) -- (3.36, 5.68942) -- (3.39, 5.67757) -- (3.42, 5.67033) -- (3.45, 5.66812) -- (3.48, 5.66758) -- (3.51, 5.64299) -- (3.54, 5.6215) -- (3.57, 5.60333) -- (3.6, 5.58875) -- (3.63, 5.57805) -- (3.66, 5.57156) -- (3.69, 5.56968) -- (3.72, 5.57174) -- (3.75, 5.54924) -- (3.78, 5.52955) -- (3.81, 5.5129) -- (3.84, 5.49952) -- (3.87, 5.48969) -- (3.9, 5.48374) -- (3.93, 5.48202) -- (3.96, 5.48496) -- (3.99, 5.46597) -- (4.02, 5.44776) -- (4.05, 5.43232) -- (4.08, 5.4199) -- (4.11, 5.41075) -- (4.14, 5.40518) -- (4.17, 5.40352) -- (4.2, 5.40618) -- (4.23, 5.39152) -- (4.26, 5.37453) -- (4.29, 5.36011) -- (4.32, 5.34846) -- (4.35, 5.33984) -- (4.38, 5.33453) -- (4.41, 5.33286) -- (4.44, 5.3352) -- (4.47, 5.32458) -- (4.5, 5.30863) -- (4.53, 5.29503) -- (4.56, 5.28402) -- (4.59, 5.27582) -- (4.62, 5.2707) -- (4.65, 5.26897) -- (4.68, 5.27099) -- (4.71, 5.26409) -- (4.74, 5.24901) -- (4.77, 5.23612) -- (4.8, 5.22563) -- (4.83, 5.21777) -- (4.86, 5.21278) -- (4.89, 5.21096) -- (4.92, 5.21266) -- (4.95, 5.20918) -- (4.98, 5.19485) -- (5.01, 5.18256) -- (5.04, 5.17252) -- (5.07, 5.16492) -- (5.1, 5.16002) -- (5.13, 5.15811) -- (5.16, 5.15949) -- (5.19, 5.15912) -- (5.22, 5.14544) -- (5.25, 5.13368) -- (5.28, 5.12401) -- (5.31, 5.11664) -- (5.34, 5.1118) -- (5.37, 5.10978) -- (5.4, 5.11087) -- (5.43, 5.11332) -- (5.46, 5.10021) -- (5.49, 5.0889) -- (5.52, 5.07956) -- (5.55, 5.07238) -- (5.58, 5.06759) -- (5.61, 5.06545) -- (5.64, 5.06626) -- (5.67, 5.07037) -- (5.7, 5.05867) -- (5.73, 5.04776) -- (5.76, 5.0387) -- (5.79, 5.03168) -- (5.82, 5.02693) -- (5.85, 5.02468) -- (5.88, 5.02522) -- (5.91, 5.02891) -- (5.94, 5.0204) -- (5.97, 5.00984) -- (6., 5.00104) -- (6.03, 4.99416) -- (6.06, 4.98943) -- (6.09, 4.98707) -- (6.12, 4.98738) -- (6.15, 4.99067) -- (6.18, 4.98504) -- (6.21, 4.97481) -- (6.24, 4.96623) -- (6.27, 4.95948) -- (6.3, 4.95476) -- (6.33, 4.9523) -- (6.36, 4.95239) -- (6.39, 4.95533) -- (6.42, 4.95229) -- (6.45, 4.94234) -- (6.48, 4.93397) -- (6.51, 4.92733) -- (6.54, 4.92263) -- (6.57, 4.92009) -- (6.6, 4.91997) -- (6.63, 4.92259) -- (6.66, 4.92188) -- (6.69, 4.9122) -- (6.72, 4.90401) -- (6.75, 4.89748) -- (6.78, 4.89279) -- (6.81, 4.89017) -- (6.84, 4.88987) -- (6.87, 4.89219) -- (6.9, 4.89358) -- (6.93, 4.88414) -- (6.96, 4.87612) -- (6.99, 4.86969) -- (7.02, 4.86502) -- (7.05, 4.86232) -- (7.08, 4.86186) -- (7.11, 4.86392) -- (7.14, 4.86718) -- (7.17, 4.85797) -- (7.2, 4.85012) -- (7.23, 4.84377) -- (7.26, 4.83912) -- (7.29, 4.83636) -- (7.32, 4.83575) -- (7.35, 4.83757) -- (7.38, 4.84218) -- (7.41, 4.83352) -- (7.44, 4.82581) -- (7.47, 4.81956) -- (7.5, 4.81492) -- (7.53, 4.81211) -- (7.56, 4.81137) -- (7.59, 4.81298) -- (7.62, 4.81729) -- (7.65, 4.81062) -- (7.68, 4.80306) -- (7.71, 4.79689) -- (7.74, 4.79228) -- (7.77, 4.78943) -- (7.8, 4.78857) -- (7.83, 4.78999) -- (7.86, 4.79404) -- (7.89, 4.78915) -- (7.92, 4.78173) -- (7.95, 4.77564) -- (7.98, 4.77106) -- (8.01, 4.76817) -- (8.04, 4.76721) -- (8.07, 4.76847) -- (8.1, 4.77227) -- (8.13, 4.76898) -- (8.16, 4.76169) -- (8.19, 4.75568) -- (8.22, 4.75113) -- (8.25, 4.74822) -- (8.28, 4.74718) -- (8.31, 4.74828) -- (8.34, 4.75188) -- (8.37, 4.75) -- (8.4, 4.74284) -- (8.43, 4.73691) -- (8.46, 4.73239) -- (8.49, 4.72946) -- (8.52, 4.72835) -- (8.55, 4.72933) -- (8.58, 4.73274) -- (8.61, 4.73212) -- (8.64, 4.72508) -- (8.67, 4.71924) -- (8.7, 4.71475) -- (8.73, 4.71181) -- (8.76, 4.71064) -- (8.79, 4.71151) -- (8.82, 4.71476) -- (8.85, 4.71525) -- (8.88, 4.70832) -- (8.91, 4.70256) -- (8.94, 4.69812) -- (8.97, 4.69518) -- (9., 4.69396) -- (9.03, 4.69474) -- (9.06, 4.69786) -- (9.09, 4.6993) -- (9.12, 4.6925) -- (9.15, 4.68682) -- (9.18, 4.68242) -- (9.21, 4.67948) -- (9.24, 4.67823) -- (9.27, 4.67894) -- (9.3, 4.68194) -- (9.33, 4.68422) -- (9.36, 4.67753) -- (9.39, 4.67193) -- (9.42, 4.66758) -- (9.45, 4.66465) -- (9.48, 4.66338) -- (9.51, 4.66403) -- (9.54, 4.66694) -- (9.57, 4.66994) -- (9.6, 4.66336) -- (9.63, 4.65784) -- (9.66, 4.65354) -- (9.69, 4.65063) -- (9.72, 4.64935) -- (9.75, 4.64995) -- (9.78, 4.65279) -- (9.81, 4.65639) -- (9.84, 4.64992) -- (9.87, 4.64449) -- (9.9, 4.64024) -- (9.93, 4.63736) -- (9.96, 4.63607) -- (9.99, 4.63665) -- (10.02, 4.63943) -- (10.05, 4.64353) -- (10.08, 4.63717) -- (10.11, 4.63182) -- (10.14, 4.62763) -- (10.17, 4.62478) -- (10.2, 4.6235) -- (10.23, 4.62406) -- (10.26, 4.62682) -- (10.29, 4.63131) -- (10.32, 4.62505) -- (10.35, 4.61979) -- (10.38, 4.61566) -- (10.41, 4.61285) -- (10.44, 4.61158) -- (10.47, 4.61214) -- (10.5, 4.61489) -- (10.53, 4.61968) -- (10.56, 4.61353) -- (10.59, 4.60835) -- (10.62, 4.60429) -- (10.65, 4.60152) -- (10.68, 4.60028) -- (10.71, 4.60086) -- (10.74, 4.60361) -- (10.77, 4.60861) -- (10.8, 4.60257) -- (10.83, 4.59747) -- (10.86, 4.59347) -- (10.89, 4.59076) -- (10.92, 4.58956) -- (10.95, 4.59016) -- (10.98, 4.59293) -- (11.01, 4.59806) -- (11.04, 4.59212) -- (11.07, 4.58711) -- (11.1, 4.58318) -- (11.13, 4.58053) -- (11.16, 4.57937) -- (11.19, 4.58001) -- (11.22, 4.58283) -- (11.25, 4.58799) -- (11.28, 4.58215) -- (11.31, 4.57723) -- (11.34, 4.57338) -- (11.37, 4.57079) -- (11.4, 4.56969) -- (11.43, 4.57038) -- (11.46, 4.57326) -- (11.49, 4.57838) -- (11.52, 4.57265) -- (11.55, 4.56782) -- (11.58, 4.56404) -- (11.61, 4.56152) -- (11.64, 4.56048) -- (11.67, 4.56124) -- (11.7, 4.56421) -- (11.73, 4.56919) -- (11.76, 4.56356) -- (11.79, 4.55883) -- (11.82, 4.55513) -- (11.85, 4.55268) -- (11.88, 4.55172) -- (11.91, 4.55256) -- (11.94, 4.55563) -- (11.97, 4.56041) -- (12., 4.55488) -- (12.03, 4.55024) -- (12.06, 4.54663) -- (12.09, 4.54426) -- (12.12, 4.54338) -- (12.15, 4.54432) -- (12.18, 4.54752) -- (12.21, 4.552) -- (12.24, 4.54658) -- (12.27, 4.54203) -- (12.3, 4.53851) -- (12.33, 4.53623) -- (12.36, 4.53544) -- (12.39, 4.53649) -- (12.42, 4.53985) -- (12.45, 4.54395) -- (12.48, 4.53863) -- (12.51, 4.53418) -- (12.54, 4.53076) -- (12.57, 4.52857) -- (12.6, 4.52788) -- (12.63, 4.52906) -- (12.66, 4.53259) -- (12.69, 4.53624) -- (12.72, 4.53102) -- (12.75, 4.52667) -- (12.78, 4.52334) -- (12.81, 4.52125) -- (12.84, 4.52068) -- (12.87, 4.522) -- (12.9, 4.52574) -- (12.93, 4.52884) -- (12.96, 4.52373) -- (12.99, 4.51947) -- (13.02, 4.51625) -- (13.05, 4.51427) -- (13.08, 4.51382) -- (13.11, 4.51531) -- (13.14, 4.51929) -- (13.17, 4.52174) -- (13.2, 4.51673) -- (13.23, 4.51258) -- (13.26, 4.50946) -- (13.29, 4.5076) -- (13.32, 4.5073) -- (13.35, 4.50897) -- (13.38, 4.51321) -- (13.41, 4.51492) -- (13.44, 4.51002) -- (13.47, 4.50598) -- (13.5, 4.50297) -- (13.53, 4.50123) -- (13.56, 4.50108) -- (13.59, 4.50296) -- (13.62, 4.50752) -- (13.65, 4.50838) -- (13.68, 4.50358) -- (13.71, 4.49965) -- (13.74, 4.49676) -- (13.77, 4.49515) -- (13.8, 4.49517) -- (13.83, 4.49728) -- (13.86, 4.50219) -- (13.89, 4.50208) -- (13.92, 4.4974) -- (13.95, 4.49358) -- (13.98, 4.49081) -- (14.01, 4.48935) -- (14.04, 4.48955) -- (14.07, 4.49193) -- (14.1, 4.49724) -- (14.13, 4.49603) -- (14.16, 4.49146) -- (14.19, 4.48775) -- (14.22, 4.48511) -- (14.25, 4.48381) -- (14.28, 4.48422) -- (14.31, 4.48689) -- (14.34, 4.49266) -- (14.37, 4.49021) -- (14.4, 4.48575) -- (14.43, 4.48216) -- (14.46, 4.47966) -- (14.49, 4.47852) -- (14.52, 4.47916) -- (14.55, 4.48216) -- (14.58, 4.48848) -- (14.61, 4.48461) -- (14.64, 4.48026) -- (14.67, 4.4768) -- (14.7, 4.47444) -- (14.73, 4.47349) -- (14.76, 4.47437) -- (14.79, 4.47775) -- (14.82, 4.48418) -- (14.85, 4.47922) -- (14.88, 4.47499) -- (14.91, 4.47165) -- (14.94, 4.46945) -- (14.97, 4.46869) -- (15., 4.46985) -- (15.03, 4.47366) -- (15.06, 4.47887) -- (15.09, 4.47402) -- (15.12, 4.46991) -- (15.15, 4.46672) -- (15.18, 4.46467) -- (15.21, 4.46413) -- (15.24, 4.4656) -- (15.27, 4.4699) -- (15.3, 4.47376) -- (15.33, 4.46902) -- (15.36, 4.46503) -- (15.39, 4.46198) -- (15.42, 4.46011) -- (15.45, 4.4598) -- (15.48, 4.46162) -- (15.51, 4.46649) -- (15.54, 4.46882) -- (15.57, 4.4642) -- (15.6, 4.46034) -- (15.63, 4.45744) -- (15.66, 4.45576) -- (15.69, 4.45571) -- (15.72, 4.45792) -- (15.75, 4.46345) -- (15.78, 4.46406) -- (15.81, 4.45956) -- (15.84, 4.45583) -- (15.87, 4.45308) -- (15.9, 4.4516) -- (15.93, 4.45184) -- (15.96, 4.4545) -- (15.99, 4.46081) -- (16.02, 4.45946) -- (16.05, 4.45508) -- (16.08, 4.45149) -- (16.11, 4.44891) -- (16.14, 4.44765) -- (16.17, 4.44821) -- (16.2, 4.45138) -- (16.23, 4.45862) -- (16.26, 4.45503) -- (16.29, 4.45077) -- (16.32, 4.44732) -- (16.35, 4.44492) -- (16.38, 4.4439) -- (16.41, 4.44482) -- (16.44, 4.44859) -- (16.47, 4.45553) -- (16.5, 4.45074) -- (16.53, 4.44661) -- (16.56, 4.44331) -- (16.59, 4.4411) -- (16.62, 4.44035) -- (16.65, 4.44167) -- (16.68, 4.44614) -- (16.71, 4.45128) -- (16.74, 4.44661) -- (16.77, 4.44261) -- (16.8, 4.43947) -- (16.83, 4.43746) -- (16.86, 4.437) -- (16.89, 4.43879) -- (16.92, 4.4441) -- (16.95, 4.44717) -- (16.98, 4.44262) -- (17.01, 4.43875) -- (17.04, 4.43578) -- (17.07, 4.43399) -- (17.1, 4.43386) -- (17.13, 4.43618) -- (17.16, 4.44252) -- (17.19, 4.44319) -- (17.22, 4.43876) -- (17.25, 4.43504) -- (17.28, 4.43224) -- (17.31, 4.4307) -- (17.34, 4.43093) -- (17.37, 4.43389) -- (17.4, 4.44151) -- (17.43, 4.43935) -- (17.46, 4.43504) -- (17.49, 4.43147) -- (17.52, 4.42886) -- (17.55, 4.42758) -- (17.58, 4.42824) -- (17.61, 4.43195) -- (17.64, 4.44039) -- (17.67, 4.43563) -- (17.7, 4.43145) -- (17.73, 4.42803) -- (17.76, 4.42563) -- (17.79, 4.42465) -- (17.82, 4.42579) -- (17.85, 4.43042) -- (17.88, 4.43668) -- (17.91, 4.43203) -- (17.94, 4.42798) -- (17.97, 4.42473) -- (18., 4.42255) -- (18.03, 4.4219) -- (18.06, 4.42361) -- (18.09, 4.42939) -- (18.12, 4.43308) -- (18.15, 4.42855) -- (18.18, 4.42464) -- (18.21, 4.42156) -- (18.24, 4.41963) -- (18.27, 4.41936) -- (18.3, 4.42174) -- (18.33, 4.42903) -- (18.36, 4.4296) -- (18.39, 4.42519) -- (18.42, 4.42142) -- (18.45, 4.41853) -- (18.48, 4.41687) -- (18.51, 4.41704) -- (18.54, 4.42025) -- (18.57, 4.42958) -- (18.6, 4.42622) -- (18.63, 4.42194) -- (18.66, 4.41833) -- (18.69, 4.41564) -- (18.72, 4.41428) -- (18.75, 4.41495) -- (18.78, 4.4192) -- (18.81, 4.42764) -- (18.84, 4.42295) -- (18.87, 4.4188) -- (18.9, 4.41535) -- (18.93, 4.41288) -- (18.96, 4.41186) -- (18.99, 4.41315) -- (19.02, 4.41875) -- (19.05, 4.42436) -- (19.08, 4.41979) -- (19.11, 4.41576) -- (19.14, 4.41249) -- (19.17, 4.41027) -- (19.2, 4.40964) -- (19.23, 4.41167) -- (19.26, 4.41913) -- (19.29, 4.42118) -- (19.32, 4.41672) -- (19.35, 4.41284) -- (19.38, 4.40975) -- (19.41, 4.40781) -- (19.44, 4.40764) -- (19.47, 4.41059) -- (19.5, 4.42083) -- (19.53, 4.4181) -- (19.56, 4.41375) -- (19.59, 4.41002) -- (19.62, 4.40714) -- (19.65, 4.4055) -- (19.68, 4.40588) -- (19.71, 4.41005) -- (19.74, 4.4198) -- (19.77, 4.4151) -- (19.8, 4.41088) -- (19.83, 4.40731) -- (19.86, 4.40465) -- (19.89, 4.40337) -- (19.92, 4.40441) -- (19.95, 4.41028) -- (19.98, 4.41678) -- (20.01, 4.4122) -- (20.04, 4.40811) -- (20.07, 4.40471) -- (20.1, 4.4023) -- (20.13, 4.40143) -- (20.16, 4.4033) -- (20.19, 4.41173) -- (20.22, 4.41386) -- (20.25, 4.40938) -- (20.28, 4.40543) -- (20.31, 4.40222) -- (20.34, 4.40008) -- (20.37, 4.3997) -- (20.4, 4.40268) -- (20.43, 4.41569) -- (20.46, 4.41101) -- (20.49, 4.40666) -- (20.52, 4.40285) -- (20.55, 4.39984) -- (20.58, 4.39802) -- (20.61, 4.39824) -- (20.64, 4.40276) -- (20.67, 4.41292) -- (20.7, 4.40825) -- (20.73, 4.40402) -- (20.76, 4.40037) -- (20.79, 4.39758) -- (20.82, 4.39614) -- (20.85, 4.39711) -- (20.88, 4.40399) -- (20.91, 4.41014) -- (20.94, 4.40557) -- (20.97, 4.40146) -- (21., 4.39799) -- (21.03, 4.39545) -- (21.06, 4.39444) -- (21.09, 4.39641) -- (21.12, 4.40767) -- (21.15, 4.40743) -- (21.18, 4.40297) -- (21.21, 4.399) -- (21.24, 4.39571) -- (21.27, 4.39346) -- (21.3, 4.39299) -- (21.33, 4.39636) -- (21.36, 4.40951) -- (21.39, 4.40479) -- (21.42, 4.40045) -- (21.45, 4.39662) -- (21.48, 4.39353) -- (21.51, 4.39161) -- (21.54, 4.39183) -- (21.57, 4.39738) -- (21.6, 4.40685) -- (21.63, 4.40223) -- (21.66, 4.39801) -- (21.69, 4.39433) -- (21.72, 4.39147) -- (21.75, 4.38995) -- (21.78, 4.39107) -- (21.81, 4.40083) -- (21.84, 4.40426) -- (21.87, 4.39975) -- (21.9, 4.39564) -- (21.93, 4.39213) -- (21.96, 4.38953) -- (21.99, 4.3885) -- (22.02, 4.39089) -- (22.05, 4.40648) -- (22.08, 4.40175) -- (22.11, 4.39733) -- (22.14, 4.39336) -- (22.17, 4.39003) -- (22.2, 4.38773) -- (22.23, 4.38731) -- (22.26, 4.39173) -- (22.29, 4.40394) -- (22.32, 4.39929) -- (22.35, 4.39499) -- (22.38, 4.39116) -- (22.41, 4.38804) -- (22.44, 4.38609) -- (22.47, 4.38649) -- (22.5, 4.395) -- (22.53, 4.40146) -- (22.56, 4.39691) -- (22.59, 4.39271) -- (22.62, 4.38904) -- (22.65, 4.38615) -- (22.68, 4.38465) -- (22.71, 4.38621) -- (22.74, 4.40378) -- (22.77, 4.39904) -- (22.8, 4.39459) -- (22.83, 4.39052) -- (22.86, 4.38701) -- (22.89, 4.38439) -- (22.92, 4.38344) -- (22.95, 4.38688) -- (22.98, 4.40134) -- (23.01, 4.39669) -- (23.04, 4.39233) -- (23.07, 4.38839) -- (23.1, 4.38507) -- (23.13, 4.38277) -- (23.16, 4.38256) -- (23.19, 4.39003) -- (23.22, 4.39896) -- (23.25, 4.39439) -- (23.28, 4.39014) -- (23.31, 4.38634) -- (23.34, 4.38323) -- (23.37, 4.38133) -- (23.4, 4.38219) -- (23.43, 4.40135) -- (23.46, 4.39664) -- (23.49, 4.39216) -- (23.52, 4.38802) -- (23.55, 4.38437) -- (23.58, 4.3815) -- (23.61, 4.38011) -- (23.64, 4.38272) -- (23.67, 4.39901) -- (23.7, 4.39437) -- (23.73, 4.38999) -- (23.76, 4.38596) -- (23.79, 4.38248) -- (23.82, 4.37991) -- (23.85, 4.37918) -- (23.88, 4.38582) -- (23.91, 4.39672) -- (23.94, 4.39216) -- (23.97, 4.38787) -- (24., 4.38398) -- (24.03, 4.38069) -- (24.06, 4.37847) -- (24.09, 4.37872) -- (24.12, 4.39917) -- (24.15, 4.39448) -- (24.18, 4.39) -- (24.21, 4.38582) -- (24.24, 4.38206) -- (24.27, 4.379) -- (24.3, 4.37723) -- (24.33, 4.37913) -- (24.36, 4.39691) -- (24.39, 4.3923) -- (24.42, 4.38791) -- (24.45, 4.38383) -- (24.48, 4.38023) -- (24.51, 4.37742) -- (24.54, 4.37627) -- (24.57, 4.38229) -- (24.6, 4.3947) -- (24.63, 4.39016) -- (24.66, 4.38586) -- (24.69, 4.3819) -- (24.72, 4.37847) -- (24.75, 4.37599) -- (24.78, 4.37573) -- (24.81, 4.39718) -- (24.84, 4.39254) -- (24.87, 4.38808) -- (24.9, 4.38387) -- (24.93, 4.38004) -- (24.96, 4.37681) -- (24.99, 4.37474) -- (25.02, 4.37603) -- (25.05, 4.395) -- (25.08, 4.39043) -- (25.11, 4.38605) -- (25.14, 4.38194) -- (25.17, 4.37825) -- (25.2, 4.37526) -- (25.23, 4.37374) -- (25.26, 4.37944) -- (25.29, 4.39287) -- (25.32, 4.38837) -- (25.35, 4.38407) -- (25.38, 4.38007) -- (25.41, 4.37653) -- (25.44, 4.37384) -- (25.47, 4.37315) -- (25.5, 4.39538) -- (25.53, 4.39079) -- (25.56, 4.38635) -- (25.59, 4.38214) -- (25.62, 4.37826) -- (25.65, 4.3749) -- (25.68, 4.37258) -- (25.71, 4.37335) -- (25.74, 4.39327) -- (25.77, 4.38875) -- (25.8, 4.38439) -- (25.83, 4.38027) -- (25.86, 4.37651) -- (25.89, 4.37337) -- (25.92, 4.37155) -- (25.95, 4.39581) -- (25.98, 4.39121) -- (26.01, 4.38675) -- (26.04, 4.38247) -- (26.07, 4.37844) -- (26.1, 4.37483) -- (26.13, 4.37196) -- (26.16, 4.3709) -- (26.19, 4.39373) -- (26.22, 4.38919) -- (26.25, 4.3848) -- (26.28, 4.38059) -- (26.31, 4.37668) -- (26.34, 4.37323) -- (26.37, 4.3707) -- (26.4, 4.37102) -- (26.43, 4.39169) -- (26.46, 4.38722) -- (26.49, 4.38289) -- (26.52, 4.37877) -- (26.55, 4.37497) -- (26.58, 4.37172) -- (26.61, 4.36965) -- (26.64, 4.39423) -- (26.67, 4.3897) -- (26.7, 4.38528) -- (26.73, 4.38102) -- (26.76, 4.377) -- (26.79, 4.37333) -- (26.82, 4.37031) -- (26.85, 4.36895) -- (26.88, 4.39221) -- (26.91, 4.38774) -- (26.94, 4.38339) -- (26.97, 4.3792) -- (27., 4.37527) -- (27.03, 4.37175) -- (27.06, 4.36905) -- (27.09, 4.36901) -- (27.12, 4.39024) -- (27.15, 4.38582) -- (27.18, 4.38153) -- (27.21, 4.37743) -- (27.24, 4.3736) -- (27.27, 4.37026) -- (27.3, 4.36798) -- (27.33, 4.39277) -- (27.36, 4.38831) -- (27.39, 4.38394) -- (27.42, 4.37972) -- (27.45, 4.3757) -- (27.48, 4.37199) -- (27.51, 4.36887) -- (27.54, 4.36724) -- (27.57, 4.39082) -- (27.6, 4.38641) -- (27.63, 4.3821) -- (27.66, 4.37795) -- (27.69, 4.37402) -- (27.72, 4.37045) -- (27.75, 4.36761) -- (27.78, 4.36725) -- (27.81, 4.3889) -- (27.84, 4.38455) -- (27.87, 4.3803) -- (27.9, 4.37622) -- (27.93, 4.37239) -- (27.96, 4.36898) -- (27.99, 4.36653) -- (28.02, 4.39142) -- (28.05, 4.38703) -- (28.08, 4.38272) -- (28.11, 4.37854) -- (28.14, 4.37453) -- (28.17, 4.37081) -- (28.2, 4.3676) -- (28.23, 4.36575) -- (28.26, 4.38952) -- (28.29, 4.38518) -- (28.32, 4.38093) -- (28.35, 4.37682) -- (28.38, 4.37289) -- (28.41, 4.36929) -- (28.44, 4.36634) -- (28.47, 4.36573) -- (28.5, 4.38767) -- (28.53, 4.38337) -- (28.56, 4.37918) -- (28.59, 4.37513) -- (28.62, 4.3713) -- (28.65, 4.36784) -- (28.68, 4.36525) -- (28.71, 4.39016) -- (28.74, 4.38584) -- (28.77, 4.3816) -- (28.8, 4.37746) -- (28.83, 4.37348) -- (28.86, 4.36975) -- (28.89, 4.36648) -- (28.92, 4.36445) -- (28.95, 4.38832) -- (28.98, 4.38405) -- (29.01, 4.37986) -- (29.04, 4.37578) -- (29.07, 4.37188) -- (29.1, 4.36826) -- (29.13, 4.36522) -- (29.16, 4.36441) -- (29.19, 4.38652) -- (29.22, 4.38229) -- (29.25, 4.37815) -- (29.28, 4.37414) -- (29.31, 4.37032) -- (29.34, 4.36683) -- (29.37, 4.36412) -- (29.4, 4.38899) -- (29.43, 4.38474) -- (29.46, 4.38056) -- (29.49, 4.37648) -- (29.52, 4.37253) -- (29.55, 4.3688) -- (29.58, 4.36548) -- (29.61, 4.3633) -- (29.64, 4.3872) -- (29.67, 4.383) -- (29.7, 4.37887) -- (29.73, 4.37484) -- (29.76, 4.37096) -- (29.79, 4.36734) -- (29.82, 4.36423) -- (29.85, 4.36326) -- (29.88, 4.38545) -- (29.91, 4.38129) -- (29.94, 4.37721) -- (29.97, 4.37323) -- (30., 4.36943);
\draw[\CC] (0.39, 11.8755) -- (0.42, 11.5149) -- (0.45, 11.3056) -- (0.48, 10.9975) -- (0.51, 10.5184) -- (0.54, 10.1282) -- (0.57, 9.81816) -- (0.6, 9.58185) -- (0.63, 9.41459) -- (0.66, 9.31316) -- (0.69, 9.17348) -- (0.72, 8.90117) -- (0.75, 8.67027) -- (0.78, 8.47865) -- (0.81, 8.32476) -- (0.84, 8.20753) -- (0.87, 8.12637) -- (0.9, 8.08105) -- (0.93, 7.95872) -- (0.96, 7.79266) -- (0.99, 7.64941) -- (1.02, 7.52855) -- (1.05, 7.42981) -- (1.08, 7.35315) -- (1.11, 7.29869) -- (1.14, 7.26674) -- (1.17, 7.20815) -- (1.2, 7.09024) -- (1.23, 6.98677) -- (1.26, 6.89769) -- (1.29, 6.82308) -- (1.32, 6.76308) -- (1.35, 6.71796) -- (1.38, 6.68807) -- (1.41, 6.67386) -- (1.44, 6.60098) -- (1.47, 6.51869) -- (1.5, 6.44633) -- (1.53, 6.38404) -- (1.56, 6.33199) -- (1.59, 6.29044) -- (1.62, 6.25968) -- (1.65, 6.24009) -- (1.68, 6.23208) -- (1.71, 6.17076) -- (1.74, 6.10838) -- (1.77, 6.0533) -- (1.8, 6.00569) -- (1.83, 5.96574) -- (1.86, 5.9337) -- (1.89, 5.90986) -- (1.92, 5.89453) -- (1.95, 5.88809) -- (1.98, 5.84738) -- (2.01, 5.7971) -- (2.04, 5.75241) -- (2.07, 5.71347) -- (2.1, 5.68047) -- (2.13, 5.65362) -- (2.16, 5.63317) -- (2.19, 5.61941) -- (2.22, 5.61264) -- (2.25, 5.59438) -- (2.28, 5.55194) -- (2.31, 5.5139) -- (2.34, 5.4804) -- (2.37, 5.45162) -- (2.4, 5.42774) -- (2.43, 5.40897) -- (2.46, 5.39554) -- (2.49, 5.38772) -- (2.52, 5.3858) -- (2.55, 5.35362) -- (2.58, 5.32007) -- (2.61, 5.29019) -- (2.64, 5.26412) -- (2.67, 5.24201) -- (2.7, 5.22405) -- (2.73, 5.21042) -- (2.76, 5.20135) -- (2.79, 5.19708) -- (2.82, 5.18995) -- (2.85, 5.15959) -- (2.88, 5.13223) -- (2.91, 5.10799) -- (2.94, 5.087) -- (2.97, 5.06942) -- (3., 5.0554) -- (3.03, 5.04513) -- (3.06, 5.03881) -- (3.09, 5.03665) -- (3.12, 5.02475) -- (3.15, 4.99924) -- (3.18, 4.97632) -- (3.21, 4.9561) -- (3.24, 4.9387) -- (3.27, 4.92426) -- (3.3, 4.91293) -- (3.33, 4.90487) -- (3.36, 4.90027) -- (3.39, 4.89933) -- (3.42, 4.88603) -- (3.45, 4.86411) -- (3.48, 4.84446) -- (3.51, 4.82716) -- (3.54, 4.81234) -- (3.57, 4.80012) -- (3.6, 4.79064) -- (3.63, 4.78405) -- (3.66, 4.78052) -- (3.69, 4.78022) -- (3.72, 4.76764) -- (3.75, 4.74844) -- (3.78, 4.73123) -- (3.81, 4.71611) -- (3.84, 4.70318) -- (3.87, 4.69256) -- (3.9, 4.68437) -- (3.93, 4.67875) -- (3.96, 4.67585) -- (3.99, 4.67584) -- (4.02, 4.66527) -- (4.05, 4.64816) -- (4.08, 4.63282) -- (4.11, 4.61934) -- (4.14, 4.60781) -- (4.17, 4.59835) -- (4.2, 4.59106) -- (4.23, 4.58608) -- (4.26, 4.58353) -- (4.29, 4.58357) -- (4.32, 4.57576) -- (4.35, 4.56029) -- (4.38, 4.54641) -- (4.41, 4.53419) -- (4.44, 4.52372) -- (4.47, 4.51511) -- (4.5, 4.50845) -- (4.53, 4.50387) -- (4.56, 4.50148) -- (4.59, 4.50142) -- (4.62, 4.4968) -- (4.65, 4.48263) -- (4.68, 4.46989) -- (4.71, 4.45865) -- (4.74, 4.449) -- (4.77, 4.44101) -- (4.8, 4.43479) -- (4.83, 4.43045) -- (4.86, 4.42809) -- (4.89, 4.42784) -- (4.92, 4.42658) -- (4.95, 4.41347) -- (4.98, 4.40164) -- (5.01, 4.39117) -- (5.04, 4.38214) -- (5.07, 4.37462) -- (5.1, 4.36871) -- (5.13, 4.3645) -- (5.16, 4.36208) -- (5.19, 4.36159) -- (5.22, 4.36314) -- (5.25, 4.35147) -- (5.28, 4.34039) -- (5.31, 4.33054) -- (5.34, 4.32199) -- (5.37, 4.31482) -- (5.4, 4.30911) -- (5.43, 4.30495) -- (5.46, 4.30244) -- (5.49, 4.30167) -- (5.52, 4.30277) -- (5.55, 4.29559) -- (5.58, 4.28511) -- (5.61, 4.27576) -- (5.64, 4.26759) -- (5.67, 4.26069) -- (5.7, 4.25512) -- (5.73, 4.25096) -- (5.76, 4.24831) -- (5.79, 4.24725) -- (5.82, 4.2479) -- (5.85, 4.24496) -- (5.88, 4.23499) -- (5.91, 4.22604) -- (5.94, 4.21819) -- (5.97, 4.21148) -- (6., 4.206) -- (6.03, 4.20181) -- (6.06, 4.199) -- (6.09, 4.19766) -- (6.12, 4.19787) -- (6.15, 4.1989) -- (6.18, 4.18935) -- (6.21, 4.18074) -- (6.24, 4.17313) -- (6.27, 4.16658) -- (6.3, 4.16115) -- (6.33, 4.15691) -- (6.36, 4.15393) -- (6.39, 4.1523) -- (6.42, 4.15211) -- (6.45, 4.15345) -- (6.48, 4.14763) -- (6.51, 4.1393) -- (6.54, 4.1319) -- (6.57, 4.12546) -- (6.6, 4.12006) -- (6.63, 4.11575) -- (6.66, 4.11261) -- (6.69, 4.11071) -- (6.72, 4.11013) -- (6.75, 4.11097) -- (6.78, 4.10937) -- (6.81, 4.10128) -- (6.84, 4.09404) -- (6.87, 4.0877) -- (6.9, 4.08231) -- (6.93, 4.07793) -- (6.96, 4.07462) -- (6.99, 4.07246) -- (7.02, 4.07152) -- (7.05, 4.07189) -- (7.08, 4.07365) -- (7.11, 4.06628) -- (7.14, 4.05918) -- (7.17, 4.05291) -- (7.2, 4.04752) -- (7.23, 4.04307) -- (7.26, 4.0396) -- (7.29, 4.0372) -- (7.32, 4.03593) -- (7.35, 4.03586) -- (7.38, 4.03708) -- (7.41, 4.03398) -- (7.44, 4.027) -- (7.47, 4.02079) -- (7.5, 4.01539) -- (7.53, 4.01086) -- (7.56, 4.00725) -- (7.59, 4.00462) -- (7.62, 4.00303) -- (7.65, 4.00257) -- (7.68, 4.00329) -- (7.71, 4.00408) -- (7.74, 3.99721) -- (7.77, 3.99105) -- (7.8, 3.98564) -- (7.83, 3.98104) -- (7.86, 3.97729) -- (7.89, 3.97444) -- (7.92, 3.97257) -- (7.95, 3.97174) -- (7.98, 3.97202) -- (8.01, 3.97348) -- (8.04, 3.96957) -- (8.07, 3.96345) -- (8.1, 3.95804) -- (8.13, 3.95336) -- (8.16, 3.94948) -- (8.19, 3.94645) -- (8.22, 3.94431) -- (8.25, 3.94314) -- (8.28, 3.943) -- (8.31, 3.94397) -- (8.34, 3.94388) -- (8.37, 3.9378) -- (8.4, 3.93237) -- (8.43, 3.92763) -- (8.46, 3.92363) -- (8.49, 3.92042) -- (8.52, 3.91804) -- (8.55, 3.91657) -- (8.58, 3.91605) -- (8.61, 3.91656) -- (8.64, 3.91817) -- (8.67, 3.9139) -- (8.7, 3.90846) -- (8.73, 3.90366) -- (8.76, 3.89955) -- (8.79, 3.89618) -- (8.82, 3.89358) -- (8.85, 3.89182) -- (8.88, 3.89096) -- (8.91, 3.89105) -- (8.94, 3.89218) -- (8.97, 3.89159) -- (9., 3.88614) -- (9.03, 3.88129) -- (9.06, 3.87709) -- (9.09, 3.87356) -- (9.12, 3.87077) -- (9.15, 3.86875) -- (9.18, 3.86757) -- (9.21, 3.86728) -- (9.24, 3.86796) -- (9.27, 3.86966) -- (9.3, 3.86528) -- (9.33, 3.86039) -- (9.36, 3.85609) -- (9.39, 3.85243) -- (9.42, 3.84946) -- (9.45, 3.84721) -- (9.48, 3.84574) -- (9.51, 3.8451) -- (9.54, 3.84536) -- (9.57, 3.84659) -- (9.6, 3.84575) -- (9.63, 3.84081) -- (9.66, 3.83644) -- (9.69, 3.83266) -- (9.72, 3.82952) -- (9.75, 3.82706) -- (9.78, 3.82532) -- (9.81, 3.82437) -- (9.84, 3.82425) -- (9.87, 3.82504) -- (9.9, 3.8268) -- (9.93, 3.82246) -- (9.96, 3.81802) -- (9.99, 3.81413) -- (10.02, 3.81084) -- (10.05, 3.80818) -- (10.08, 3.80621) -- (10.11, 3.80497) -- (10.14, 3.80451) -- (10.17, 3.80489) -- (10.2, 3.80619) -- (10.23, 3.80523) -- (10.26, 3.80072) -- (10.29, 3.79674) -- (10.32, 3.79331) -- (10.35, 3.79048) -- (10.38, 3.78829) -- (10.41, 3.78678) -- (10.44, 3.78601) -- (10.47, 3.78603) -- (10.5, 3.7869) -- (10.53, 3.78868) -- (10.56, 3.78447) -- (10.59, 3.7804) -- (10.62, 3.77685) -- (10.65, 3.77386) -- (10.68, 3.77147) -- (10.71, 3.76972) -- (10.74, 3.76866) -- (10.77, 3.76834) -- (10.8, 3.76882) -- (10.83, 3.77016) -- (10.86, 3.76917) -- (10.89, 3.76502) -- (10.92, 3.76137) -- (10.95, 3.75823) -- (10.98, 3.75566) -- (11.01, 3.7537) -- (11.04, 3.75237) -- (11.07, 3.75175) -- (11.1, 3.75187) -- (11.13, 3.7528) -- (11.16, 3.75461) -- (11.19, 3.75054) -- (11.22, 3.74679) -- (11.25, 3.74352) -- (11.28, 3.74079) -- (11.31, 3.73862) -- (11.34, 3.73706) -- (11.37, 3.73615) -- (11.4, 3.73595) -- (11.43, 3.7365) -- (11.46, 3.73788) -- (11.49, 3.73688) -- (11.52, 3.73304) -- (11.55, 3.72966) -- (11.58, 3.72678) -- (11.61, 3.72443) -- (11.64, 3.72265) -- (11.67, 3.72148) -- (11.7, 3.72098) -- (11.73, 3.72119) -- (11.76, 3.72217) -- (11.79, 3.72398) -- (11.82, 3.72007) -- (11.85, 3.71658) -- (11.88, 3.71357) -- (11.91, 3.71105) -- (11.94, 3.70907) -- (11.97, 3.70767) -- (12., 3.70689) -- (12.03, 3.70679) -- (12.06, 3.7074) -- (12.09, 3.70881) -- (12.12, 3.70781) -- (12.15, 3.70423) -- (12.18, 3.7011) -- (12.21, 3.69843) -- (12.24, 3.69627) -- (12.27, 3.69465) -- (12.3, 3.69362) -- (12.33, 3.69322) -- (12.36, 3.69351) -- (12.39, 3.69453) -- (12.42, 3.69621) -- (12.45, 3.69256) -- (12.48, 3.68931) -- (12.51, 3.68651) -- (12.54, 3.68418) -- (12.57, 3.68237) -- (12.6, 3.68111) -- (12.63, 3.68044) -- (12.66, 3.68042) -- (12.69, 3.68109) -- (12.72, 3.68252) -- (12.75, 3.6815) -- (12.78, 3.67816) -- (12.81, 3.67524) -- (12.84, 3.67276) -- (12.87, 3.67077) -- (12.9, 3.66929) -- (12.93, 3.66838) -- (12.96, 3.66807) -- (12.99, 3.66843) -- (13.02, 3.66949) -- (13.05, 3.67104) -- (13.08, 3.66761) -- (13.11, 3.66457) -- (13.14, 3.66196) -- (13.17, 3.6598) -- (13.2, 3.65813) -- (13.23, 3.65699) -- (13.26, 3.65643) -- (13.29, 3.65648) -- (13.32, 3.65721) -- (13.35, 3.65866) -- (13.38, 3.6576) -- (13.41, 3.65447) -- (13.44, 3.65173) -- (13.47, 3.64942) -- (13.5, 3.64758) -- (13.53, 3.64623) -- (13.56, 3.64543) -- (13.59, 3.64521) -- (13.62, 3.64562) -- (13.65, 3.64672) -- (13.68, 3.64812) -- (13.71, 3.64489) -- (13.74, 3.64204) -- (13.77, 3.6396) -- (13.8, 3.63759) -- (13.83, 3.63605) -- (13.86, 3.63503) -- (13.89, 3.63455) -- (13.92, 3.63468) -- (13.95, 3.63545) -- (13.98, 3.63694) -- (14.01, 3.6358) -- (14.04, 3.63285) -- (14.07, 3.63028) -- (14.1, 3.62813) -- (14.13, 3.62642) -- (14.16, 3.62519) -- (14.19, 3.62448) -- (14.22, 3.62434) -- (14.25, 3.62481) -- (14.28, 3.62596) -- (14.31, 3.62717) -- (14.34, 3.62413) -- (14.37, 3.62144) -- (14.4, 3.61915) -- (14.43, 3.61728) -- (14.46, 3.61587) -- (14.49, 3.61495) -- (14.52, 3.61456) -- (14.55, 3.61476) -- (14.58, 3.61559) -- (14.61, 3.61711) -- (14.64, 3.61584) -- (14.67, 3.61306) -- (14.7, 3.61064) -- (14.73, 3.60862) -- (14.76, 3.60704) -- (14.79, 3.60592) -- (14.82, 3.60531) -- (14.85, 3.60524) -- (14.88, 3.60578) -- (14.91, 3.60697) -- (14.94, 3.60796) -- (14.97, 3.60508) -- (15., 3.60256) -- (15.03, 3.60041) -- (15.06, 3.59866) -- (15.09, 3.59736) -- (15.12, 3.59654) -- (15.15, 3.59624) -- (15.18, 3.5965) -- (15.21, 3.59739) -- (15.24, 3.59895) -- (15.27, 3.5975) -- (15.3, 3.59487) -- (15.33, 3.5926) -- (15.36, 3.59071) -- (15.39, 3.58924) -- (15.42, 3.58823) -- (15.45, 3.58771) -- (15.48, 3.58772) -- (15.51, 3.58832) -- (15.54, 3.58956) -- (15.57, 3.59029) -- (15.6, 3.58757) -- (15.63, 3.58518) -- (15.66, 3.58316) -- (15.69, 3.58154) -- (15.72, 3.58034) -- (15.75, 3.57962) -- (15.78, 3.5794) -- (15.81, 3.57973) -- (15.84, 3.58068) -- (15.87, 3.58229) -- (15.9, 3.58061) -- (15.93, 3.57813) -- (15.96, 3.57599) -- (15.99, 3.57422) -- (16.02, 3.57286) -- (16.05, 3.57194) -- (16.08, 3.57151) -- (16.11, 3.5716) -- (16.14, 3.57227) -- (16.17, 3.57356) -- (16.2, 3.57399) -- (16.23, 3.57141) -- (16.26, 3.56916) -- (16.29, 3.56726) -- (16.32, 3.56575) -- (16.35, 3.56466) -- (16.38, 3.56402) -- (16.41, 3.56388) -- (16.44, 3.56429) -- (16.47, 3.5653) -- (16.5, 3.56697) -- (16.53, 3.56501) -- (16.56, 3.56266) -- (16.59, 3.56064) -- (16.62, 3.55899) -- (16.65, 3.55773) -- (16.68, 3.55691) -- (16.71, 3.55657) -- (16.74, 3.55674) -- (16.77, 3.55748) -- (16.8, 3.55884) -- (16.83, 3.55891) -- (16.86, 3.55647) -- (16.89, 3.55434) -- (16.92, 3.55256) -- (16.95, 3.55115) -- (16.98, 3.55016) -- (17.01, 3.54962) -- (17.04, 3.54957) -- (17.07, 3.55005) -- (17.1, 3.55113) -- (17.13, 3.55287) -- (17.16, 3.55057) -- (17.19, 3.54834) -- (17.22, 3.54644) -- (17.25, 3.54489) -- (17.28, 3.54374) -- (17.31, 3.54302) -- (17.34, 3.54276) -- (17.37, 3.54301) -- (17.4, 3.54383) -- (17.43, 3.54527) -- (17.46, 3.54494) -- (17.49, 3.54261) -- (17.52, 3.5406) -- (17.55, 3.53893) -- (17.58, 3.53764) -- (17.61, 3.53674) -- (17.64, 3.53629) -- (17.67, 3.53632) -- (17.7, 3.53689) -- (17.73, 3.53805) -- (17.76, 3.53956) -- (17.79, 3.53716) -- (17.82, 3.53505) -- (17.85, 3.53326) -- (17.88, 3.53182) -- (17.91, 3.53077) -- (17.94, 3.53014) -- (17.97, 3.52997) -- (18., 3.53031) -- (18.03, 3.53121) -- (18.06, 3.53273) -- (18.09, 3.53195) -- (18.12, 3.52974) -- (18.15, 3.52785) -- (18.18, 3.52629) -- (18.21, 3.52509) -- (18.24, 3.52429) -- (18.27, 3.52394) -- (18.3, 3.52406) -- (18.33, 3.52472) -- (18.36, 3.52597) -- (18.39, 3.52697) -- (18.42, 3.52468) -- (18.45, 3.52269) -- (18.48, 3.52101) -- (18.51, 3.51968) -- (18.54, 3.51873) -- (18.57, 3.51819) -- (18.6, 3.51812) -- (18.63, 3.51855) -- (18.66, 3.51954) -- (18.69, 3.52116) -- (18.72, 3.51985) -- (18.75, 3.51776) -- (18.78, 3.51598) -- (18.81, 3.51452) -- (18.84, 3.51343) -- (18.87, 3.51273) -- (18.9, 3.51247) -- (18.93, 3.51269) -- (18.96, 3.51344) -- (18.99, 3.51478) -- (19.02, 3.51523) -- (19.05, 3.51306) -- (19.08, 3.51118) -- (19.11, 3.5096) -- (19.14, 3.50838) -- (19.17, 3.50752) -- (19.2, 3.50709) -- (19.23, 3.50711) -- (19.26, 3.50764) -- (19.29, 3.50873) -- (19.32, 3.51045) -- (19.35, 3.50857) -- (19.38, 3.50659) -- (19.41, 3.50491) -- (19.44, 3.50356) -- (19.47, 3.50257) -- (19.5, 3.50197) -- (19.53, 3.50181) -- (19.56, 3.50212) -- (19.59, 3.50298) -- (19.62, 3.50443) -- (19.65, 3.50427) -- (19.68, 3.50221) -- (19.71, 3.50043) -- (19.74, 3.49897) -- (19.77, 3.49784) -- (19.8, 3.49709) -- (19.83, 3.49676) -- (19.86, 3.49688) -- (19.89, 3.49751) -- (19.92, 3.49872) -- (19.95, 3.50017) -- (19.98, 3.49802) -- (20.01, 3.49615) -- (20.04, 3.49458) -- (20.07, 3.49333) -- (20.1, 3.49244) -- (20.13, 3.49195) -- (20.16, 3.49189) -- (20.19, 3.49231) -- (20.22, 3.49328) -- (20.25, 3.49485) -- (20.28, 3.49402) -- (20.31, 3.49207) -- (20.34, 3.49039) -- (20.37, 3.48903) -- (20.4, 3.48801) -- (20.43, 3.48736) -- (20.46, 3.48713) -- (20.49, 3.48736) -- (20.52, 3.48811) -- (20.55, 3.48943) -- (20.58, 3.49019) -- (20.61, 3.48816) -- (20.64, 3.48639) -- (20.67, 3.48492) -- (20.7, 3.48378) -- (20.73, 3.48299) -- (20.76, 3.4826) -- (20.79, 3.48265) -- (20.82, 3.48319) -- (20.85, 3.48428) -- (20.88, 3.48599) -- (20.91, 3.48442) -- (20.94, 3.48257) -- (20.97, 3.481) -- (21., 3.47974) -- (21.03, 3.47882) -- (21.06, 3.47828) -- (21.09, 3.47816) -- (21.12, 3.47851) -- (21.15, 3.47938) -- (21.18, 3.48084) -- (21.21, 3.48084) -- (21.24, 3.47891) -- (21.27, 3.47725) -- (21.3, 3.47588) -- (21.33, 3.47484) -- (21.36, 3.47416) -- (21.39, 3.47388) -- (21.42, 3.47405) -- (21.45, 3.47471) -- (21.48, 3.47594) -- (21.51, 3.47741) -- (21.54, 3.47541) -- (21.57, 3.47366) -- (21.6, 3.4722) -- (21.63, 3.47104) -- (21.66, 3.47023) -- (21.69, 3.4698) -- (21.72, 3.4698) -- (21.75, 3.47027) -- (21.78, 3.47127) -- (21.81, 3.47288) -- (21.84, 3.47206) -- (21.87, 3.47023) -- (21.9, 3.46868) -- (21.93, 3.46741) -- (21.96, 3.46648) -- (21.99, 3.46591) -- (22.02, 3.46574) -- (22.05, 3.46603) -- (22.08, 3.46683) -- (22.11, 3.46821) -- (22.14, 3.46884) -- (22.17, 3.46695) -- (22.2, 3.46531) -- (22.23, 3.46395) -- (22.26, 3.4629) -- (22.29, 3.4622) -- (22.32, 3.46188) -- (22.35, 3.462) -- (22.38, 3.4626) -- (22.41, 3.46375) -- (22.44, 3.46553) -- (22.47, 3.4638) -- (22.5, 3.46208) -- (22.53, 3.46063) -- (22.56, 3.45947) -- (22.59, 3.45865) -- (22.62, 3.45819) -- (22.65, 3.45815) -- (22.68, 3.45857) -- (22.71, 3.45951) -- (22.74, 3.46105) -- (22.77, 3.46079) -- (22.8, 3.45899) -- (22.83, 3.45745) -- (22.86, 3.4562) -- (22.89, 3.45526) -- (22.92, 3.45467) -- (22.95, 3.45448) -- (22.98, 3.45473) -- (23.01, 3.45547) -- (23.04, 3.45679) -- (23.07, 3.4579) -- (23.1, 3.45603) -- (23.13, 3.45442) -- (23.16, 3.45307) -- (23.19, 3.45202) -- (23.22, 3.45131) -- (23.25, 3.45097) -- (23.28, 3.45106) -- (23.31, 3.45162) -- (23.34, 3.45273) -- (23.37, 3.45445) -- (23.4, 3.4532) -- (23.43, 3.45151) -- (23.46, 3.45007) -- (23.49, 3.44892) -- (23.52, 3.4481) -- (23.55, 3.44763) -- (23.58, 3.44756) -- (23.61, 3.44795) -- (23.64, 3.44886) -- (23.67, 3.45036) -- (23.7, 3.45048) -- (23.73, 3.44872) -- (23.76, 3.4472) -- (23.79, 3.44596) -- (23.82, 3.44503) -- (23.85, 3.44443) -- (23.88, 3.44422) -- (23.91, 3.44445) -- (23.94, 3.44517) -- (23.97, 3.44645) -- (24., 3.44787) -- (24.03, 3.44605) -- (24.06, 3.44446) -- (24.09, 3.44313) -- (24.12, 3.44209) -- (24.15, 3.44138) -- (24.18, 3.44104) -- (24.21, 3.44111) -- (24.24, 3.44165) -- (24.27, 3.44273) -- (24.3, 3.44443) -- (24.33, 3.44348) -- (24.36, 3.44182) -- (24.39, 3.44041) -- (24.42, 3.43928) -- (24.45, 3.43846) -- (24.48, 3.43799) -- (24.51, 3.43792) -- (24.54, 3.43829) -- (24.57, 3.43918) -- (24.6, 3.44067) -- (24.63, 3.44103) -- (24.66, 3.4393) -- (24.69, 3.43781) -- (24.72, 3.43659) -- (24.75, 3.43567) -- (24.78, 3.43508) -- (24.81, 3.43487) -- (24.84, 3.43509) -- (24.87, 3.4358) -- (24.9, 3.43708) -- (24.93, 3.43867) -- (24.96, 3.43688) -- (24.99, 3.43532) -- (25.02, 3.43402) -- (25.05, 3.433) -- (25.08, 3.4323) -- (25.11, 3.43196) -- (25.14, 3.43203) -- (25.17, 3.43257) -- (25.2, 3.43365) -- (25.23, 3.43536) -- (25.26, 3.43456) -- (25.29, 3.43293) -- (25.32, 3.43155) -- (25.35, 3.43044) -- (25.38, 3.42964) -- (25.41, 3.42918) -- (25.44, 3.42911) -- (25.47, 3.42949) -- (25.5, 3.43039) -- (25.53, 3.43188) -- (25.56, 3.43233) -- (25.59, 3.43064) -- (25.62, 3.42919) -- (25.65, 3.42799) -- (25.68, 3.42709) -- (25.71, 3.42652) -- (25.74, 3.42632) -- (25.77, 3.42655) -- (25.8, 3.42727) -- (25.83, 3.42856) -- (25.86, 3.43019) -- (25.89, 3.42845) -- (25.92, 3.42692) -- (25.95, 3.42565) -- (25.98, 3.42465) -- (26.01, 3.42397) -- (26.04, 3.42365) -- (26.07, 3.42374) -- (26.1, 3.4243) -- (26.13, 3.4254) -- (26.16, 3.42714) -- (26.19, 3.42634) -- (26.22, 3.42475) -- (26.25, 3.4234) -- (26.28, 3.42232) -- (26.31, 3.42154) -- (26.34, 3.4211) -- (26.37, 3.42105) -- (26.4, 3.42146) -- (26.43, 3.42238) -- (26.46, 3.42391) -- (26.49, 3.42431) -- (26.52, 3.42267) -- (26.55, 3.42125) -- (26.58, 3.42008) -- (26.61, 3.41921) -- (26.64, 3.41866) -- (26.67, 3.41849) -- (26.7, 3.41874) -- (26.73, 3.4195) -- (26.76, 3.42083) -- (26.79, 3.42237) -- (26.82, 3.42067) -- (26.85, 3.41918) -- (26.88, 3.41794) -- (26.91, 3.41698) -- (26.94, 3.41633) -- (26.97, 3.41603) -- (27., 3.41615) -- (27.03, 3.41675) -- (27.06, 3.41789) -- (27.09, 3.4197) -- (27.12, 3.41874) -- (27.15, 3.4172) -- (27.18, 3.41589) -- (27.21, 3.41484) -- (27.24, 3.41409) -- (27.27, 3.41369) -- (27.3, 3.41367) -- (27.33, 3.41412) -- (27.36, 3.41509) -- (27.39, 3.41669) -- (27.42, 3.4169) -- (27.45, 3.4153) -- (27.48, 3.41392) -- (27.51, 3.41279) -- (27.54, 3.41196) -- (27.57, 3.41144) -- (27.6, 3.41131) -- (27.63, 3.4116) -- (27.66, 3.41241) -- (27.69, 3.41381) -- (27.72, 3.41513) -- (27.75, 3.41347) -- (27.78, 3.41203) -- (27.81, 3.41083) -- (27.84, 3.40991) -- (27.87, 3.40929) -- (27.9, 3.40904) -- (27.93, 3.4092) -- (27.96, 3.40985) -- (27.99, 3.41107) -- (28.02, 3.41297) -- (28.05, 3.41172) -- (28.08, 3.41022) -- (28.11, 3.40895) -- (28.14, 3.40794) -- (28.17, 3.40724) -- (28.2, 3.40687) -- (28.23, 3.40691) -- (28.26, 3.40741) -- (28.29, 3.40845) -- (28.32, 3.41015) -- (28.35, 3.41003) -- (28.38, 3.40848) -- (28.41, 3.40714) -- (28.44, 3.40606) -- (28.47, 3.40527) -- (28.5, 3.4048) -- (28.53, 3.40471) -- (28.56, 3.40507) -- (28.59, 3.40595) -- (28.62, 3.40746) -- (28.65, 3.40841) -- (28.68, 3.40681) -- (28.71, 3.40541) -- (28.74, 3.40426) -- (28.77, 3.40338) -- (28.8, 3.40281) -- (28.83, 3.40261) -- (28.86, 3.40284) -- (28.89, 3.40356) -- (28.92, 3.40488) -- (28.95, 3.40685) -- (28.98, 3.4052) -- (29.01, 3.40375) -- (29.04, 3.40253) -- (29.07, 3.40157) -- (29.1, 3.40091) -- (29.13, 3.4006) -- (29.16, 3.4007) -- (29.19, 3.40128) -- (29.22, 3.40242) -- (29.25, 3.40426) -- (29.28, 3.40366) -- (29.31, 3.40215) -- (29.34, 3.40087) -- (29.37, 3.39984) -- (29.4, 3.39909) -- (29.43, 3.39868) -- (29.46, 3.39866) -- (29.49, 3.39909) -- (29.52, 3.40008) -- (29.55, 3.40171) -- (29.58, 3.40217) -- (29.61, 3.40062) -- (29.64, 3.39928) -- (29.67, 3.39817) -- (29.7, 3.39735) -- (29.73, 3.39684) -- (29.76, 3.3967) -- (29.79, 3.39701) -- (29.82, 3.39783) -- (29.85, 3.39929) -- (29.88, 3.40075) -- (29.91, 3.39915) -- (29.94, 3.39775) -- (29.97, 3.39658) -- (30., 3.39568);
\end{tikzpicture} 

==> fig4.tikz.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=5]
\draw[thick,->] (0,-0) -- (0,1.1);
\node[above] at (0,1.1) {\small $\log_{10}(\mathbb E[T])$};
\draw[thick,<->] (-20,0) -- (20,0);
\node[right] at (20,0) {{\small $r$}};
\draw (-.2667,.333) -- (.2667,.333);
\node[left] at (0,.333) {{\scriptsize $\frac13$}};
\draw (-.2667,.667) -- (.2667,.667);
\node[left] at (0,.667) {{\scriptsize $\frac23$}};
\draw (-.2667,1) -- (.2667,1);
\node[left] at (0,1) {{\scriptsize 1}};
\node[below] at (0,0) {{\scriptsize 0}};
\draw (-18,-.016) -- (-18,.016);
\node[below] at (-18,0) {{\scriptsize -18}};
\draw (-12,-.016) -- (-12,.016);
\node[below] at (-12,0) {{\scriptsize -12}};
\draw (-6,-.016) -- (-6,.016);
\node [below] at (-6,0) {{\scriptsize -6}};
\draw (6,-.016) -- (6,.016);
\node [below] at (6,0) {{\scriptsize 6}};
\draw (12,-.016) -- (12,.016);
\node [below] at (12,0) {{\scriptsize 12}};
\draw (18,-.016) -- (18,.016);
\node[below] at (18,0) {{\scriptsize 18}};
\node at (-7.35, 0.284704) {{\tiny \textcolor{\CL}{\textbullet}}};
\node at (6.35,0.93907) {{\tiny \textcolor{\CL}{\textbullet}}};
\node[right] at (6.35,0.93907) {{\tiny $c(\mu)=\mu$}};
\node at (-10.58, 0.251789) {{\tiny \textcolor{\CQ}{\textbullet}}};
\node at (5.92, 0.769197) {{\tiny \textcolor{\CQ}{\textbullet}}};
\node[right] at (5.92, 0.769197) {{\tiny $c(\mu)=\mu^2$}};
\node at (-13.43, 0.208658) {{\tiny \textcolor{\CC}{\textbullet}}};
\node at (5.37, 0.648867) {{\tiny \textcolor{\CC}{\textbullet}}};
\node[right] at (5.37, 0.648867) {{\tiny $c(\mu)=\mu^3$}};

\draw[ultra thick,\CL] (-7.35, 0.284704) -- (-7.25, 0.287788) -- (-7.15, 0.290903) -- (-7.05, 0.294049) -- (-6.95, 0.297226) -- (-6.85, 0.300435) -- (-6.75, 0.303676) -- (-6.65, 0.30695) -- (-6.55, 0.310257) -- (-6.45, 0.313597) -- (-6.35, 0.316972) -- (-6.25, 0.320381) -- (-6.15, 0.323826) -- (-6.05, 0.327305) -- (-5.95, 0.330821) -- (-5.85, 0.334373) -- (-5.75, 0.337962) -- (-5.65, 0.341589) -- (-5.55, 0.345253) -- (-5.45, 0.348956) -- (-5.35, 0.352697) -- (-5.25, 0.356478) -- (-5.15, 0.360298) -- (-5.05, 0.364158) -- (-4.95, 0.368059) -- (-4.85, 0.372) -- (-4.75, 0.375984) -- (-4.65, 0.380008) -- (-4.55, 0.384075) -- (-4.45, 0.388185) -- (-4.35, 0.392337) -- (-4.25, 0.396532) -- (-4.15, 0.400771) -- (-4.05, 0.405054) -- (-3.95, 0.40938) -- (-3.85, 0.413751) -- (-3.75, 0.418166) -- (-3.65, 0.422626) -- (-3.55, 0.42713) -- (-3.45, 0.43168) -- (-3.35, 0.436274) -- (-3.25, 0.440913) -- (-3.15, 0.445596) -- (-3.05, 0.450325) -- (-2.95, 0.455098) -- (-2.85, 0.459915) -- (-2.75, 0.464777) -- (-2.65, 0.469682) -- (-2.55, 0.474631) -- (-2.45, 0.479623) -- (-2.35, 0.484657) -- (-2.25, 0.489733) -- (-2.15, 0.494851) -- (-2.05, 0.50001) -- (-1.95, 0.505208) -- (-1.85, 0.510446) -- (-1.75, 0.515721) -- (-1.65, 0.521034) -- (-1.55, 0.526383) -- (-1.45, 0.531767) -- (-1.35, 0.537185) -- (-1.25, 0.542635) -- (-1.15, 0.548116) -- (-1.05, 0.553627) -- (-0.95, 0.559167) -- (-0.85, 0.564733) -- (-0.75, 0.570325) -- (-0.65, 0.57594) -- (-0.55, 0.581576) -- (-0.45, 0.587233) -- (-0.35, 0.592908) -- (-0.25, 0.5986) -- (-0.15, 0.604306) -- (-0.05, 0.610026) -- (0.05, 0.615755) -- (0.15, 0.621494) -- (0.25, 0.62724) -- (0.35, 0.632991) -- (0.45, 0.638745) -- (0.55, 0.644501) -- (0.65, 0.650256) -- (0.75, 0.656008) -- (0.85, 0.661756) -- (0.95, 0.667498) -- (1.05, 0.673232) -- (1.15, 0.678956) -- (1.25, 0.684669) -- (1.35, 0.690369) -- (1.45, 0.696055) -- (1.55, 0.701724) -- (1.65, 0.707376) -- (1.75, 0.713009) -- (1.85, 0.718621) -- (1.95, 0.724212) -- (2.05, 0.72978) -- (2.15, 0.735323) -- (2.25, 0.740842) -- (2.35, 0.746334) -- (2.45, 0.7518) -- (2.55, 0.757237) -- (2.65, 0.762645) -- (2.75, 0.768023) -- (2.85, 0.773371) -- (2.95, 0.778687) -- (3.05, 0.783972) -- (3.15, 0.789225) -- (3.25, 0.794444) -- (3.35, 0.799631) -- (3.45, 0.804783) -- (3.55, 0.809902) -- (3.65, 0.814986) -- (3.75, 0.820036) -- (3.85, 0.825051) -- (3.95, 0.83003) -- (4.05, 0.834975) -- (4.15, 0.839884) -- (4.25, 0.844758) -- (4.35, 0.849596) -- (4.45, 0.854399) -- (4.55, 0.859167) -- (4.65, 0.863899) -- (4.75, 0.868596) -- (4.85, 0.873258) -- (4.95, 0.877884) -- (5.05, 0.882476) -- (5.15, 0.887033) -- (5.25, 0.891555) -- (5.35, 0.896042) -- (5.45, 0.900496) -- (5.55, 0.904915) -- (5.65, 0.9093) -- (5.75, 0.913652) -- (5.85, 0.91797) -- (5.95, 0.922256) -- (6.05, 0.926508) -- (6.15, 0.930728) -- (6.25, 0.934915) -- (6.35, 0.93907);
\draw[ultra thick,\CQ] (-10.58, 0.251789) -- (-10.48, 0.253189) -- (-10.38, 0.2546) -- (-10.28, 0.256021) -- (-10.18, 0.257452) -- (-10.08, 0.258895) -- (-9.98, 0.260348) -- (-9.88, 0.261812) -- (-9.78, 0.263288) -- (-9.68, 0.264775) -- (-9.58, 0.266274) -- (-9.48, 0.267784) -- (-9.38, 0.269306) -- (-9.28, 0.27084) -- (-9.18, 0.272386) -- (-9.08, 0.273945) -- (-8.98, 0.275516) -- (-8.88, 0.277099) -- (-8.78, 0.278696) -- (-8.68, 0.280306) -- (-8.58, 0.281929) -- (-8.48, 0.283565) -- (-8.38, 0.285215) -- (-8.28, 0.286879) -- (-8.18, 0.288556) -- (-8.08, 0.290248) -- (-7.98, 0.291955) -- (-7.88, 0.293676) -- (-7.78, 0.295412) -- (-7.68, 0.297163) -- (-7.58, 0.298929) -- (-7.48, 0.300711) -- (-7.38, 0.302509) -- (-7.28, 0.304322) -- (-7.18, 0.306152) -- (-7.08, 0.307998) -- (-6.98, 0.309861) -- (-6.88, 0.311741) -- (-6.78, 0.313639) -- (-6.68, 0.315553) -- (-6.58, 0.317486) -- (-6.48, 0.319436) -- (-6.38, 0.321405) -- (-6.28, 0.323393) -- (-6.18, 0.325399) -- (-6.08, 0.327424) -- (-5.98, 0.329469) -- (-5.88, 0.331534) -- (-5.78, 0.333619) -- (-5.68, 0.335724) -- (-5.58, 0.33785) -- (-5.48, 0.339997) -- (-5.38, 0.342165) -- (-5.28, 0.344355) -- (-5.18, 0.346567) -- (-5.08, 0.348801) -- (-4.98, 0.351058) -- (-4.88, 0.353339) -- (-4.78, 0.355642) -- (-4.68, 0.35797) -- (-4.58, 0.360321) -- (-4.48, 0.362697) -- (-4.38, 0.365098) -- (-4.28, 0.367524) -- (-4.18, 0.369976) -- (-4.08, 0.372455) -- (-3.98, 0.374959) -- (-3.88, 0.37749) -- (-3.78, 0.380049) -- (-3.68, 0.382635) -- (-3.58, 0.38525) -- (-3.48, 0.387893) -- (-3.38, 0.390565) -- (-3.28, 0.393266) -- (-3.18, 0.395997) -- (-3.08, 0.398758) -- (-2.98, 0.40155) -- (-2.88, 0.404373) -- (-2.78, 0.407227) -- (-2.68, 0.410113) -- (-2.58, 0.413031) -- (-2.48, 0.415982) -- (-2.38, 0.418967) -- (-2.28, 0.421984) -- (-2.18, 0.425036) -- (-2.08, 0.428122) -- (-1.98, 0.431242) -- (-1.88, 0.434398) -- (-1.78, 0.437589) -- (-1.68, 0.440816) -- (-1.58, 0.444079) -- (-1.48, 0.447379) -- (-1.38, 0.450716) -- (-1.28, 0.454089) -- (-1.18, 0.4575) -- (-1.08, 0.460949) -- (-0.98, 0.464435) -- (-0.88, 0.46796) -- (-0.78, 0.471523) -- (-0.68, 0.475124) -- (-0.58, 0.478764) -- (-0.48, 0.482443) -- (-0.38, 0.48616) -- (-0.28, 0.489916) -- (-0.18, 0.493711) -- (-0.08, 0.497545) -- (0.02, 0.501417) -- (0.12, 0.505328) -- (0.22, 0.509277) -- (0.32, 0.513265) -- (0.42, 0.51729) -- (0.52, 0.521352) -- (0.62, 0.525452) -- (0.72, 0.529588) -- (0.82, 0.533761) -- (0.92, 0.537969) -- (1.02, 0.542212) -- (1.12, 0.54649) -- (1.22, 0.550801) -- (1.32, 0.555145) -- (1.42, 0.559521) -- (1.52, 0.563928) -- (1.62, 0.568365) -- (1.72, 0.572832) -- (1.82, 0.577326) -- (1.92, 0.581848) -- (2.02, 0.586395) -- (2.12, 0.590967) -- (2.22, 0.595562) -- (2.32, 0.60018) -- (2.42, 0.604817) -- (2.52, 0.609475) -- (2.62, 0.61415) -- (2.72, 0.618842) -- (2.82, 0.623548) -- (2.92, 0.628268) -- (3.02, 0.633001) -- (3.12, 0.637744) -- (3.22, 0.642495) -- (3.32, 0.647255) -- (3.42, 0.65202) -- (3.52, 0.65679) -- (3.62, 0.661563) -- (3.72, 0.666338) -- (3.82, 0.671113) -- (3.92, 0.675886) -- (4.02, 0.680657) -- (4.12, 0.685424) -- (4.22, 0.690185) -- (4.32, 0.69494) -- (4.42, 0.699686) -- (4.52, 0.704424) -- (4.62, 0.709151) -- (4.72, 0.713866) -- (4.82, 0.718569) -- (4.92, 0.723258) -- (5.02, 0.727932) -- (5.12, 0.732591) -- (5.22, 0.737233) -- (5.32, 0.741858) -- (5.42, 0.746464) -- (5.52, 0.751052) -- (5.62, 0.755619) -- (5.72, 0.760166) -- (5.82, 0.764692) -- (5.92, 0.769197);
\draw[ultra thick,\CC] (-13.43, 0.208658) -- (-13.33, 0.209472) -- (-13.23, 0.21029) -- (-13.13, 0.211114) -- (-13.03, 0.211942) -- (-12.93, 0.212776) -- (-12.83, 0.213615) -- (-12.73, 0.214459) -- (-12.63, 0.215308) -- (-12.53, 0.216163) -- (-12.43, 0.217024) -- (-12.33, 0.21789) -- (-12.23, 0.218761) -- (-12.13, 0.219638) -- (-12.03, 0.220521) -- (-11.93, 0.22141) -- (-11.83, 0.222304) -- (-11.73, 0.223205) -- (-11.63, 0.224112) -- (-11.53, 0.225024) -- (-11.43, 0.225943) -- (-11.33, 0.226868) -- (-11.23, 0.2278) -- (-11.13, 0.228738) -- (-11.03, 0.229682) -- (-10.93, 0.230633) -- (-10.83, 0.231591) -- (-10.73, 0.232555) -- (-10.63, 0.233526) -- (-10.53, 0.234505) -- (-10.43, 0.23549) -- (-10.33, 0.236482) -- (-10.23, 0.237482) -- (-10.13, 0.238489) -- (-10.03, 0.239503) -- (-9.93, 0.240525) -- (-9.83, 0.241555) -- (-9.73, 0.242592) -- (-9.63, 0.243637) -- (-9.53, 0.24469) -- (-9.43, 0.245751) -- (-9.33, 0.246821) -- (-9.23, 0.247899) -- (-9.13, 0.248985) -- (-9.03, 0.250079) -- (-8.93, 0.251183) -- (-8.83, 0.252295) -- (-8.73, 0.253416) -- (-8.63, 0.254546) -- (-8.53, 0.255685) -- (-8.43, 0.256834) -- (-8.33, 0.257992) -- (-8.23, 0.25916) -- (-8.13, 0.260338) -- (-8.03, 0.261525) -- (-7.93, 0.262723) -- (-7.83, 0.26393) -- (-7.73, 0.265149) -- (-7.63, 0.266377) -- (-7.53, 0.267617) -- (-7.43, 0.268867) -- (-7.33, 0.270129) -- (-7.23, 0.271401) -- (-7.13, 0.272685) -- (-7.03, 0.273981) -- (-6.93, 0.275289) -- (-6.83, 0.276608) -- (-6.73, 0.27794) -- (-6.63, 0.279284) -- (-6.53, 0.280641) -- (-6.43, 0.282011) -- (-6.33, 0.283394) -- (-6.23, 0.28479) -- (-6.13, 0.286199) -- (-6.03, 0.287622) -- (-5.93, 0.28906) -- (-5.83, 0.290511) -- (-5.73, 0.291977) -- (-5.63, 0.293458) -- (-5.53, 0.294954) -- (-5.43, 0.296465) -- (-5.33, 0.297992) -- (-5.23, 0.299534) -- (-5.13, 0.301093) -- (-5.03, 0.302668) -- (-4.93, 0.30426) -- (-4.83, 0.305869) -- (-4.73, 0.307495) -- (-4.63, 0.309139) -- (-4.53, 0.310801) -- (-4.43, 0.312482) -- (-4.33, 0.314181) -- (-4.23, 0.315899) -- (-4.13, 0.317637) -- (-4.03, 0.319395) -- (-3.93, 0.321173) -- (-3.83, 0.322971) -- (-3.73, 0.324791) -- (-3.63, 0.326632) -- (-3.53, 0.328495) -- (-3.43, 0.330381) -- (-3.33, 0.332289) -- (-3.23, 0.334221) -- (-3.13, 0.336177) -- (-3.03, 0.338156) -- (-2.93, 0.340161) -- (-2.83, 0.342191) -- (-2.73, 0.344246) -- (-2.63, 0.346328) -- (-2.53, 0.348437) -- (-2.43, 0.350573) -- (-2.33, 0.352738) -- (-2.23, 0.354931) -- (-2.13, 0.357153) -- (-2.03, 0.359405) -- (-1.93, 0.361688) -- (-1.83, 0.364002) -- (-1.73, 0.366348) -- (-1.63, 0.368726) -- (-1.53, 0.371137) -- (-1.43, 0.373583) -- (-1.33, 0.376063) -- (-1.23, 0.378578) -- (-1.13, 0.38113) -- (-1.03, 0.383718) -- (-0.93, 0.386344) -- (-0.83, 0.389008) -- (-0.73, 0.391712) -- (-0.63, 0.394456) -- (-0.53, 0.397241) -- (-0.43, 0.400067) -- (-0.33, 0.402936) -- (-0.23, 0.405848) -- (-0.13, 0.408805) -- (-0.03, 0.411807) -- (0.07, 0.414854) -- (0.17, 0.417949) -- (0.27, 0.421091) -- (0.37, 0.424282) -- (0.47, 0.427522) -- (0.57, 0.430812) -- (0.67, 0.434154) -- (0.77, 0.437547) -- (0.87, 0.440993) -- (0.97, 0.444492) -- (1.07, 0.448046) -- (1.17, 0.451654) -- (1.27, 0.455317) -- (1.37, 0.459037) -- (1.47, 0.462813) -- (1.57, 0.466646) -- (1.67, 0.470537) -- (1.77, 0.474486) -- (1.87, 0.478493) -- (1.97, 0.482558) -- (2.07, 0.486681) -- (2.17, 0.490863) -- (2.27, 0.495103) -- (2.37, 0.499401) -- (2.47, 0.503757) -- (2.57, 0.50817) -- (2.67, 0.51264) -- (2.77, 0.517166) -- (2.87, 0.521747) -- (2.97, 0.526381) -- (3.07, 0.531069) -- (3.17, 0.535808) -- (3.27, 0.540597) -- (3.37, 0.545435) -- (3.47, 0.550319) -- (3.57, 0.555248) -- (3.67, 0.56022) -- (3.77, 0.565233) -- (3.87, 0.570284) -- (3.97, 0.575371) -- (4.07, 0.580491) -- (4.17, 0.585642) -- (4.27, 0.590822) -- (4.37, 0.596027) -- (4.47, 0.601254) -- (4.57, 0.606502) -- (4.67, 0.611767) -- (4.77, 0.617046) -- (4.87, 0.622337) -- (4.97, 0.627636) -- (5.07, 0.632942) -- (5.17, 0.63825) -- (5.27, 0.64356) -- (5.37, 0.648867);
\end{tikzpicture} 

==> figEC1a.tikz.tex <==
\begin{tikzpicture}
\draw[thick,->] (0,-.5) -- (0,4.5);
\draw[thick,->] (-.5,0) -- (4.8,0);
\node[above] at (0,4.5) {{\small $U(\mu_1,\mu^\star)$}};
\node[right] at (4.8,0) {{\small $\mu_1$}};
\draw[dashed] (1.22137, 0) -- (1.22137, 2.7);
\node at (1.22137, 2.7) {{\textbullet}};
\draw[dashed] (2.74809, 0) -- (2.74809, 4.5);
\node at (2.74809, 4.5) {{\textbullet}};
%\node[left] at (-.5,0) {{\footnotesize $0$}};
\node[below] at (0,-.5) {{\scriptsize $\lambda/N$}};
\node[below] at (1.22137, 0) {{\scriptsize $\mu^\dagger$}};
\node[below] at (2.74809, -.038) {{\scriptsize $\mu^\star$}};
\draw[ultra thick] (0., 1.0008) -- (0.01, 1.00726) -- (0.02, 1.0139) -- (0.03, 1.02073) -- (0.04, 1.02773) -- (0.05, 1.03492) -- (0.06, 1.04228) -- (0.07, 1.04982) -- (0.08, 1.05753) -- (0.09, 1.06542) -- (0.1, 1.07348) -- (0.11, 1.08171) -- (0.12, 1.09011) -- (0.13, 1.09867) -- (0.14, 1.1074) -- (0.15, 1.1163) -- (0.16, 1.12535) -- (0.17, 1.13457) -- (0.18, 1.14395) -- (0.19, 1.15348) -- (0.2, 1.16318) -- (0.21, 1.17302) -- (0.22, 1.18302) -- (0.23, 1.19318) -- (0.24, 1.20348) -- (0.25, 1.21393) -- (0.26, 1.22453) -- (0.27, 1.23528) -- (0.28, 1.24617) -- (0.29, 1.2572) -- (0.3, 1.26837) -- (0.31, 1.27969) -- (0.32, 1.29114) -- (0.33, 1.30273) -- (0.34, 1.31445) -- (0.35, 1.32631) -- (0.36, 1.3383) -- (0.37, 1.35042) -- (0.38, 1.36267) -- (0.39, 1.37505) -- (0.4, 1.38755) -- (0.41, 1.40018) -- (0.42, 1.41293) -- (0.43, 1.4258) -- (0.44, 1.43879) -- (0.45, 1.45191) -- (0.46, 1.46513) -- (0.47, 1.47848) -- (0.48, 1.49194) -- (0.49, 1.50551) -- (0.5, 1.51919) -- (0.51, 1.53298) -- (0.52, 1.54688) -- (0.53, 1.56089) -- (0.54, 1.575) -- (0.55, 1.58921) -- (0.56, 1.60353) -- (0.57, 1.61794) -- (0.58, 1.63246) -- (0.59, 1.64707) -- (0.6, 1.66178) -- (0.61, 1.67658) -- (0.62, 1.69147) -- (0.63, 1.70646) -- (0.64, 1.72154) -- (0.65, 1.7367) -- (0.66, 1.75195) -- (0.67, 1.76729) -- (0.68, 1.78271) -- (0.69, 1.79821) -- (0.7, 1.81379) -- (0.71, 1.82946) -- (0.72, 1.8452) -- (0.73, 1.86101) -- (0.74, 1.8769) -- (0.75, 1.89286) -- (0.76, 1.9089) -- (0.77, 1.925) -- (0.78, 1.94118) -- (0.79, 1.95742) -- (0.8, 1.97372) -- (0.81, 1.99009) -- (0.82, 2.00652) -- (0.83, 2.02302) -- (0.84, 2.03957) -- (0.85, 2.05618) -- (0.86, 2.07285) -- (0.87, 2.08957) -- (0.88, 2.10634) -- (0.89, 2.12317) -- (0.9, 2.14004) -- (0.91, 2.15697) -- (0.92, 2.17394) -- (0.93, 2.19096) -- (0.94, 2.20802) -- (0.95, 2.22513) -- (0.96, 2.24228) -- (0.97, 2.25946) -- (0.98, 2.27669) -- (0.99, 2.29395) -- (1., 2.31124) -- (1.01, 2.32857) -- (1.02, 2.34594) -- (1.03, 2.36333) -- (1.04, 2.38075) -- (1.05, 2.3982) -- (1.06, 2.41567) -- (1.07, 2.43317) -- (1.08, 2.45069) -- (1.09, 2.46824) -- (1.1, 2.4858) -- (1.11, 2.50338) -- (1.12, 2.52098) -- (1.13, 2.5386) -- (1.14, 2.55623) -- (1.15, 2.57387) -- (1.16, 2.59152) -- (1.17, 2.60918) -- (1.18, 2.62685) -- (1.19, 2.64452) -- (1.2, 2.6622) -- (1.21, 2.67989) -- (1.22, 2.69757) -- (1.23, 2.71525) -- (1.24, 2.73294) -- (1.25, 2.75062) -- (1.26, 2.7683) -- (1.27, 2.78597) -- (1.28, 2.80363) -- (1.29, 2.82128) -- (1.3, 2.83893) -- (1.31, 2.85656) -- (1.32, 2.87418) -- (1.33, 2.89178) -- (1.34, 2.90937) -- (1.35, 2.92694) -- (1.36, 2.94449) -- (1.37, 2.96201) -- (1.38, 2.97952) -- (1.39, 2.997) -- (1.4, 3.01446) -- (1.41, 3.03189) -- (1.42, 3.04929) -- (1.43, 3.06666) -- (1.44, 3.084) -- (1.45, 3.1013) -- (1.46, 3.11857) -- (1.47, 3.13581) -- (1.48, 3.153) -- (1.49, 3.17016) -- (1.5, 3.18728) -- (1.51, 3.20435) -- (1.52, 3.22138) -- (1.53, 3.23837) -- (1.54, 3.25531) -- (1.55, 3.2722) -- (1.56, 3.28904) -- (1.57, 3.30583) -- (1.58, 3.32256) -- (1.59, 3.33925) -- (1.6, 3.35587) -- (1.61, 3.37244) -- (1.62, 3.38895) -- (1.63, 3.4054) -- (1.64, 3.42179) -- (1.65, 3.43811) -- (1.66, 3.45437) -- (1.67, 3.47056) -- (1.68, 3.48668) -- (1.69, 3.50274) -- (1.7, 3.51872) -- (1.71, 3.53463) -- (1.72, 3.55047) -- (1.73, 3.56623) -- (1.74, 3.58191) -- (1.75, 3.59751) -- (1.76, 3.61304) -- (1.77, 3.62848) -- (1.78, 3.64384) -- (1.79, 3.65912) -- (1.8, 3.6743) -- (1.81, 3.6894) -- (1.82, 3.70442) -- (1.83, 3.71934) -- (1.84, 3.73416) -- (1.85, 3.7489) -- (1.86, 3.76354) -- (1.87, 3.77808) -- (1.88, 3.79252) -- (1.89, 3.80687) -- (1.9, 3.82111) -- (1.91, 3.83525) -- (1.92, 3.84928) -- (1.93, 3.86321) -- (1.94, 3.87703) -- (1.95, 3.89074) -- (1.96, 3.90434) -- (1.97, 3.91783) -- (1.98, 3.93121) -- (1.99, 3.94447) -- (2., 3.95761) -- (2.01, 3.97064) -- (2.02, 3.98355) -- (2.03, 3.99633) -- (2.04, 4.00899) -- (2.05, 4.02153) -- (2.06, 4.03394) -- (2.07, 4.04623) -- (2.08, 4.05838) -- (2.09, 4.07041) -- (2.1, 4.0823) -- (2.11, 4.09407) -- (2.12, 4.10569) -- (2.13, 4.11718) -- (2.14, 4.12853) -- (2.15, 4.13975) -- (2.16, 4.15082) -- (2.17, 4.16175) -- (2.18, 4.17253) -- (2.19, 4.18317) -- (2.2, 4.19366) -- (2.21, 4.20401) -- (2.22, 4.2142) -- (2.23, 4.22424) -- (2.24, 4.23413) -- (2.25, 4.24387) -- (2.26, 4.25345) -- (2.27, 4.26287) -- (2.28, 4.27213) -- (2.29, 4.28123) -- (2.3, 4.29017) -- (2.31, 4.29895) -- (2.32, 4.30756) -- (2.33, 4.316) -- (2.34, 4.32428) -- (2.35, 4.33238) -- (2.36, 4.34032) -- (2.37, 4.34808) -- (2.38, 4.35566) -- (2.39, 4.36308) -- (2.4, 4.37031) -- (2.41, 4.37737) -- (2.42, 4.38424) -- (2.43, 4.39093) -- (2.44, 4.39744) -- (2.45, 4.40377) -- (2.46, 4.40991) -- (2.47, 4.41586) -- (2.48, 4.42162) -- (2.49, 4.42719) -- (2.5, 4.43257) -- (2.51, 4.43775) -- (2.52, 4.44274) -- (2.53, 4.44753) -- (2.54, 4.45212) -- (2.55, 4.45651) -- (2.56, 4.4607) -- (2.57, 4.46469) -- (2.58, 4.46847) -- (2.59, 4.47205) -- (2.6, 4.47542) -- (2.61, 4.47858) -- (2.62, 4.48153) -- (2.63, 4.48426) -- (2.64, 4.48679) -- (2.65, 4.48909) -- (2.66, 4.49118) -- (2.67, 4.49306) -- (2.68, 4.49471) -- (2.69, 4.49614) -- (2.7, 4.49735) -- (2.71, 4.49833) -- (2.72, 4.49909) -- (2.73, 4.49962) -- (2.74, 4.49992) -- (2.75, 4.5) -- (2.76, 4.49984) -- (2.77, 4.49944) -- (2.78, 4.49881) -- (2.79, 4.49795) -- (2.8, 4.49684) -- (2.81, 4.4955) -- (2.82, 4.49392) -- (2.83, 4.49209) -- (2.84, 4.49002) -- (2.85, 4.4877) -- (2.86, 4.48514) -- (2.87, 4.48233) -- (2.88, 4.47926) -- (2.89, 4.47595) -- (2.9, 4.47238) -- (2.91, 4.46856) -- (2.92, 4.46448) -- (2.93, 4.46015) -- (2.94, 4.45555) -- (2.95, 4.4507) -- (2.96, 4.44558) -- (2.97, 4.44019) -- (2.98, 4.43455) -- (2.99, 4.42863) -- (3., 4.42245) -- (3.01, 4.416) -- (3.02, 4.40927) -- (3.03, 4.40228) -- (3.04, 4.395) -- (3.05, 4.38746) -- (3.06, 4.37963) -- (3.07, 4.37153) -- (3.08, 4.36314) -- (3.09, 4.35448) -- (3.1, 4.34553) -- (3.11, 4.33629) -- (3.12, 4.32677) -- (3.13, 4.31696) -- (3.14, 4.30686) -- (3.15, 4.29647) -- (3.16, 4.28579) -- (3.17, 4.27481) -- (3.18, 4.26354) -- (3.19, 4.25197) -- (3.2, 4.2401) -- (3.21, 4.22793) -- (3.22, 4.21546) -- (3.23, 4.20268) -- (3.24, 4.1896) -- (3.25, 4.17622) -- (3.26, 4.16252) -- (3.27, 4.14852) -- (3.28, 4.13421) -- (3.29, 4.11958) -- (3.3, 4.10464) -- (3.31, 4.08939) -- (3.32, 4.07381) -- (3.33, 4.05792) -- (3.34, 4.04171) -- (3.35, 4.02518) -- (3.36, 4.00832) -- (3.37, 3.99114) -- (3.38, 3.97364) -- (3.39, 3.95581) -- (3.4, 3.93764) -- (3.41, 3.91915) -- (3.42, 3.90032) -- (3.43, 3.88117) -- (3.44, 3.86167) -- (3.45, 3.84184) -- (3.46, 3.82167) -- (3.47, 3.80116) -- (3.48, 3.78031) -- (3.49, 3.75912) -- (3.5, 3.73759) -- (3.51, 3.7157) -- (3.52, 3.69347) -- (3.53, 3.67089) -- (3.54, 3.64797) -- (3.55, 3.62468) -- (3.56, 3.60105) -- (3.57, 3.57706) -- (3.58, 3.55272) -- (3.59, 3.52801) -- (3.6, 3.50295) -- (3.61, 3.47753) -- (3.62, 3.45174) -- (3.63, 3.42559) -- (3.64, 3.39907) -- (3.65, 3.37219) -- (3.66, 3.34494) -- (3.67, 3.31732) -- (3.68, 3.28933) -- (3.69, 3.26096) -- (3.7, 3.23222) -- (3.71, 3.2031) -- (3.72, 3.17361) -- (3.73, 3.14374) -- (3.74, 3.11348) -- (3.75, 3.08285) -- (3.76, 3.05183) -- (3.77, 3.02042) -- (3.78, 2.98863) -- (3.79, 2.95645) -- (3.8, 2.92388) -- (3.81, 2.89092) -- (3.82, 2.85756) -- (3.83, 2.82382) -- (3.84, 2.78967) -- (3.85, 2.75513) -- (3.86, 2.72019) -- (3.87, 2.68485) -- (3.88, 2.6491) -- (3.89, 2.61296) -- (3.9, 2.57641) -- (3.91, 2.53945) -- (3.92, 2.50208) -- (3.93, 2.46431) -- (3.94, 2.42612) -- (3.95, 2.38752) -- (3.96, 2.34851) -- (3.97, 2.30908) -- (3.98, 2.26924) -- (3.99, 2.22897) -- (4., 2.18829) -- (4.01, 2.14718) -- (4.02, 2.10565) -- (4.03, 2.0637) -- (4.04, 2.02132) -- (4.05, 1.97851) -- (4.06, 1.93528) -- (4.07, 1.89161) -- (4.08, 1.84751) -- (4.09, 1.80297) -- (4.1, 1.75801) -- (4.11, 1.7126) -- (4.12, 1.66676) -- (4.13, 1.62047) -- (4.14, 1.57375) -- (4.15, 1.52658) -- (4.16, 1.47897) -- (4.17, 1.43091) -- (4.18, 1.3824) -- (4.19, 1.33345) -- (4.2, 1.28404) -- (4.21, 1.23418) -- (4.22, 1.18387) -- (4.23, 1.13311) -- (4.24, 1.08188) -- (4.25, 1.0302) -- (4.26, 0.978063) -- (4.27, 0.925461) -- (4.28, 0.872398) -- (4.29, 0.818869) -- (4.3, 0.764876) -- (4.31, 0.710415) -- (4.32, 0.655485) -- (4.33, 0.600086) -- (4.34, 0.544214) -- (4.35, 0.487869) -- (4.36, 0.43105) -- (4.37, 0.373754) -- (4.38, 0.315981) -- (4.39, 0.257728) -- (4.4, 0.198994) -- (4.41, 0.139778) -- (4.42, 0.0800783) -- (4.43, 0.019893) -- (4.44, -0.0407791) -- (4.45, -0.10194) -- (4.46, -0.16359) -- (4.47, -0.225732) -- (4.48, -0.288367) -- (4.49, -0.351496) -- (4.5, -0.415122);
\end{tikzpicture} 

==> figEC1b.tikz.tex <==
\begin{tikzpicture}
\draw[thick,->] (0,-.5) -- (0,4.5);
\draw[thick,->] (-.5,0) -- (4.8,0);
\node[above] at (0,4.5) {{\small $U(\mu_1,\mu^\star)$}};
\node[right] at (4.8,0) {{\small $\mu_1$}};
\draw[dashed] (1.9904, 0) -- (1.9904, 2.7);
\node at (1.9904, 2.7) {{\textbullet}};
\draw[dashed] (3.16122, 0) -- (3.16122, 4.5);
\node at (3.16122, 4.5) {{\textbullet}};
%\node[left] at (-.5,0) {{\scriptsize $0$}};
\node[below] at (0,-.5) {{\scriptsize $\lambda/N$}};
\node[below] at (1.9904, 0) {{\scriptsize $\mu^\dagger$}};
\node[below] at (3.16122, -.038) {{\scriptsize $\mu^\star$}};
\draw[ultra thick] (0., 2.5317) -- (0.01, 2.48845) -- (0.02, 2.44587) -- (0.03, 2.40394) -- (0.04, 2.36268) -- (0.05, 2.32208) -- (0.06, 2.28212) -- (0.07, 2.24282) -- (0.08, 2.20416) -- (0.09, 2.16615) -- (0.1, 2.12878) -- (0.11, 2.09204) -- (0.12, 2.05593) -- (0.13, 2.02045) -- (0.14, 1.9856) -- (0.15, 1.95137) -- (0.16, 1.91777) -- (0.17, 1.88477) -- (0.18, 1.85239) -- (0.19, 1.82062) -- (0.2, 1.78945) -- (0.21, 1.75889) -- (0.22, 1.72893) -- (0.23, 1.69956) -- (0.24, 1.67078) -- (0.25, 1.64259) -- (0.26, 1.61499) -- (0.27, 1.58797) -- (0.28, 1.56153) -- (0.29, 1.53566) -- (0.3, 1.51037) -- (0.31, 1.48564) -- (0.32, 1.46148) -- (0.33, 1.43789) -- (0.34, 1.41485) -- (0.35, 1.39236) -- (0.36, 1.37043) -- (0.37, 1.34905) -- (0.38, 1.32821) -- (0.39, 1.30792) -- (0.4, 1.28816) -- (0.41, 1.26894) -- (0.42, 1.25024) -- (0.43, 1.23208) -- (0.44, 1.21444) -- (0.45, 1.19733) -- (0.46, 1.18073) -- (0.47, 1.16465) -- (0.48, 1.14908) -- (0.49, 1.13401) -- (0.5, 1.11946) -- (0.51, 1.1054) -- (0.52, 1.09184) -- (0.53, 1.07878) -- (0.54, 1.0662) -- (0.55, 1.05412) -- (0.56, 1.04252) -- (0.57, 1.0314) -- (0.58, 1.02076) -- (0.59, 1.01059) -- (0.6, 1.0009) -- (0.61, 0.991671) -- (0.62, 0.982909) -- (0.63, 0.974607) -- (0.64, 0.966763) -- (0.65, 0.959373) -- (0.66, 0.952434) -- (0.67, 0.945943) -- (0.68, 0.939896) -- (0.69, 0.93429) -- (0.7, 0.929121) -- (0.71, 0.924387) -- (0.72, 0.920083) -- (0.73, 0.916207) -- (0.74, 0.912755) -- (0.75, 0.909723) -- (0.76, 0.907109) -- (0.77, 0.904909) -- (0.78, 0.90312) -- (0.79, 0.901737) -- (0.8, 0.900759) -- (0.81, 0.900181) -- (0.82, 0.9) -- (0.83, 0.900213) -- (0.84, 0.900817) -- (0.85, 0.901807) -- (0.86, 0.903181) -- (0.87, 0.904936) -- (0.88, 0.907067) -- (0.89, 0.909572) -- (0.9, 0.912448) -- (0.91, 0.91569) -- (0.92, 0.919296) -- (0.93, 0.923261) -- (0.94, 0.927584) -- (0.95, 0.93226) -- (0.96, 0.937286) -- (0.97, 0.942659) -- (0.98, 0.948374) -- (0.99, 0.95443) -- (1., 0.960823) -- (1.01, 0.967549) -- (1.02, 0.974604) -- (1.03, 0.981986) -- (1.04, 0.989692) -- (1.05, 0.997717) -- (1.06, 1.00606) -- (1.07, 1.01471) -- (1.08, 1.02368) -- (1.09, 1.03295) -- (1.1, 1.04252) -- (1.11, 1.05239) -- (1.12, 1.06256) -- (1.13, 1.07302) -- (1.14, 1.08378) -- (1.15, 1.09481) -- (1.16, 1.10613) -- (1.17, 1.11773) -- (1.18, 1.12961) -- (1.19, 1.14176) -- (1.2, 1.15417) -- (1.21, 1.16686) -- (1.22, 1.1798) -- (1.23, 1.19301) -- (1.24, 1.20647) -- (1.25, 1.22018) -- (1.26, 1.23415) -- (1.27, 1.24836) -- (1.28, 1.26281) -- (1.29, 1.2775) -- (1.3, 1.29242) -- (1.31, 1.30758) -- (1.32, 1.32297) -- (1.33, 1.33858) -- (1.34, 1.35441) -- (1.35, 1.37047) -- (1.36, 1.38674) -- (1.37, 1.40322) -- (1.38, 1.41991) -- (1.39, 1.4368) -- (1.4, 1.4539) -- (1.41, 1.47119) -- (1.42, 1.48868) -- (1.43, 1.50637) -- (1.44, 1.52424) -- (1.45, 1.5423) -- (1.46, 1.56053) -- (1.47, 1.57895) -- (1.48, 1.59754) -- (1.49, 1.61631) -- (1.5, 1.63524) -- (1.51, 1.65433) -- (1.52, 1.67359) -- (1.53, 1.69301) -- (1.54, 1.71258) -- (1.55, 1.73231) -- (1.56, 1.75218) -- (1.57, 1.77219) -- (1.58, 1.79235) -- (1.59, 1.81265) -- (1.6, 1.83308) -- (1.61, 1.85364) -- (1.62, 1.87433) -- (1.63, 1.89514) -- (1.64, 1.91608) -- (1.65, 1.93713) -- (1.66, 1.9583) -- (1.67, 1.97958) -- (1.68, 2.00097) -- (1.69, 2.02246) -- (1.7, 2.04405) -- (1.71, 2.06574) -- (1.72, 2.08753) -- (1.73, 2.1094) -- (1.74, 2.13137) -- (1.75, 2.15341) -- (1.76, 2.17554) -- (1.77, 2.19775) -- (1.78, 2.22003) -- (1.79, 2.24238) -- (1.8, 2.2648) -- (1.81, 2.28728) -- (1.82, 2.30982) -- (1.83, 2.33242) -- (1.84, 2.35508) -- (1.85, 2.37778) -- (1.86, 2.40053) -- (1.87, 2.42333) -- (1.88, 2.44617) -- (1.89, 2.46904) -- (1.9, 2.49195) -- (1.91, 2.51489) -- (1.92, 2.53785) -- (1.93, 2.56084) -- (1.94, 2.58385) -- (1.95, 2.60687) -- (1.96, 2.62991) -- (1.97, 2.65296) -- (1.98, 2.67602) -- (1.99, 2.69908) -- (2., 2.72214) -- (2.01, 2.7452) -- (2.02, 2.76825) -- (2.03, 2.79129) -- (2.04, 2.81431) -- (2.05, 2.83732) -- (2.06, 2.86032) -- (2.07, 2.88328) -- (2.08, 2.90622) -- (2.09, 2.92913) -- (2.1, 2.95201) -- (2.11, 2.97485) -- (2.12, 2.99765) -- (2.13, 3.0204) -- (2.14, 3.04311) -- (2.15, 3.06577) -- (2.16, 3.08838) -- (2.17, 3.11092) -- (2.18, 3.13341) -- (2.19, 3.15583) -- (2.2, 3.17819) -- (2.21, 3.20048) -- (2.22, 3.22269) -- (2.23, 3.24482) -- (2.24, 3.26688) -- (2.25, 3.28885) -- (2.26, 3.31073) -- (2.27, 3.33252) -- (2.28, 3.35422) -- (2.29, 3.37582) -- (2.3, 3.39732) -- (2.31, 3.41872) -- (2.32, 3.44) -- (2.33, 3.46118) -- (2.34, 3.48224) -- (2.35, 3.50319) -- (2.36, 3.52401) -- (2.37, 3.54471) -- (2.38, 3.56529) -- (2.39, 3.58573) -- (2.4, 3.60603) -- (2.41, 3.6262) -- (2.42, 3.64623) -- (2.43, 3.66611) -- (2.44, 3.68585) -- (2.45, 3.70543) -- (2.46, 3.72486) -- (2.47, 3.74413) -- (2.48, 3.76324) -- (2.49, 3.78219) -- (2.5, 3.80097) -- (2.51, 3.81957) -- (2.52, 3.838) -- (2.53, 3.85625) -- (2.54, 3.87433) -- (2.55, 3.89221) -- (2.56, 3.90991) -- (2.57, 3.92742) -- (2.58, 3.94473) -- (2.59, 3.96184) -- (2.6, 3.97875) -- (2.61, 3.99546) -- (2.62, 4.01196) -- (2.63, 4.02824) -- (2.64, 4.04431) -- (2.65, 4.06016) -- (2.66, 4.07579) -- (2.67, 4.0912) -- (2.68, 4.10638) -- (2.69, 4.12132) -- (2.7, 4.13603) -- (2.71, 4.1505) -- (2.72, 4.16473) -- (2.73, 4.17871) -- (2.74, 4.19244) -- (2.75, 4.20592) -- (2.76, 4.21915) -- (2.77, 4.23212) -- (2.78, 4.24482) -- (2.79, 4.25726) -- (2.8, 4.26943) -- (2.81, 4.28133) -- (2.82, 4.29295) -- (2.83, 4.30429) -- (2.84, 4.31535) -- (2.85, 4.32613) -- (2.86, 4.33661) -- (2.87, 4.34681) -- (2.88, 4.3567) -- (2.89, 4.3663) -- (2.9, 4.37559) -- (2.91, 4.38458) -- (2.92, 4.39326) -- (2.93, 4.40163) -- (2.94, 4.40968) -- (2.95, 4.41741) -- (2.96, 4.42482) -- (2.97, 4.4319) -- (2.98, 4.43865) -- (2.99, 4.44507) -- (3., 4.45115) -- (3.01, 4.4569) -- (3.02, 4.4623) -- (3.03, 4.46735) -- (3.04, 4.47206) -- (3.05, 4.47641) -- (3.06, 4.4804) -- (3.07, 4.48404) -- (3.08, 4.48731) -- (3.09, 4.49021) -- (3.1, 4.49275) -- (3.11, 4.49491) -- (3.12, 4.49669) -- (3.13, 4.4981) -- (3.14, 4.49912) -- (3.15, 4.49975) -- (3.16, 4.5) -- (3.17, 4.49985) -- (3.18, 4.4993) -- (3.19, 4.49836) -- (3.2, 4.49701) -- (3.21, 4.49525) -- (3.22, 4.49308) -- (3.23, 4.4905) -- (3.24, 4.4875) -- (3.25, 4.48408) -- (3.26, 4.48024) -- (3.27, 4.47597) -- (3.28, 4.47127) -- (3.29, 4.46614) -- (3.3, 4.46057) -- (3.31, 4.45456) -- (3.32, 4.4481) -- (3.33, 4.4412) -- (3.34, 4.43384) -- (3.35, 4.42604) -- (3.36, 4.41777) -- (3.37, 4.40905) -- (3.38, 4.39986) -- (3.39, 4.3902) -- (3.4, 4.38007) -- (3.41, 4.36947) -- (3.42, 4.35839) -- (3.43, 4.34682) -- (3.44, 4.33478) -- (3.45, 4.32224) -- (3.46, 4.30922) -- (3.47, 4.2957) -- (3.48, 4.28168) -- (3.49, 4.26717) -- (3.5, 4.25214) -- (3.51, 4.23661) -- (3.52, 4.22057) -- (3.53, 4.20402) -- (3.54, 4.18694) -- (3.55, 4.16935) -- (3.56, 4.15122) -- (3.57, 4.13258) -- (3.58, 4.1134) -- (3.59, 4.09368) -- (3.6, 4.07343) -- (3.61, 4.05263) -- (3.62, 4.03129) -- (3.63, 4.00941) -- (3.64, 3.98697) -- (3.65, 3.96397) -- (3.66, 3.94042) -- (3.67, 3.91631) -- (3.68, 3.89163) -- (3.69, 3.86638) -- (3.7, 3.84056) -- (3.71, 3.81416) -- (3.72, 3.78719) -- (3.73, 3.75963) -- (3.74, 3.73149) -- (3.75, 3.70276) -- (3.76, 3.67344) -- (3.77, 3.64352) -- (3.78, 3.61301) -- (3.79, 3.58189) -- (3.8, 3.55017) -- (3.81, 3.51784) -- (3.82, 3.48489) -- (3.83, 3.45133) -- (3.84, 3.41715) -- (3.85, 3.38235) -- (3.86, 3.34693) -- (3.87, 3.31087) -- (3.88, 3.27418) -- (3.89, 3.23686) -- (3.9, 3.19889) -- (3.91, 3.16029) -- (3.92, 3.12104) -- (3.93, 3.08114) -- (3.94, 3.04058) -- (3.95, 2.99937) -- (3.96, 2.95751) -- (3.97, 2.91498) -- (3.98, 2.87178) -- (3.99, 2.82791) -- (4., 2.78337) -- (4.01, 2.73816) -- (4.02, 2.69226) -- (4.03, 2.64568) -- (4.04, 2.59842) -- (4.05, 2.55047) -- (4.06, 2.50182) -- (4.07, 2.45248) -- (4.08, 2.40243) -- (4.09, 2.35169) -- (4.1, 2.30024) -- (4.11, 2.24808) -- (4.12, 2.1952) -- (4.13, 2.14161) -- (4.14, 2.0873) -- (4.15, 2.03226) -- (4.16, 1.9765) -- (4.17, 1.92001) -- (4.18, 1.86279) -- (4.19, 1.80483) -- (4.2, 1.74612) -- (4.21, 1.68668) -- (4.22, 1.62649) -- (4.23, 1.56555) -- (4.24, 1.50385) -- (4.25, 1.4414) -- (4.26, 1.37819) -- (4.27, 1.31421) -- (4.28, 1.24947) -- (4.29, 1.18396) -- (4.3, 1.11767) -- (4.31, 1.05061) -- (4.32, 0.982762) -- (4.33, 0.914134) -- (4.34, 0.844719) -- (4.35, 0.774513) -- (4.36, 0.703514) -- (4.37, 0.631717) -- (4.38, 0.55912) -- (4.39, 0.485718) -- (4.4, 0.411509) -- (4.41, 0.33649) -- (4.42, 0.260656) -- (4.43, 0.184005) -- (4.44, 0.106534) -- (4.45, 0.0282376) -- (4.46, -0.0508858) -- (4.47, -0.13084) -- (4.48, -0.211629) -- (4.49, -0.293255) -- (4.5, -0.375722);
\end{tikzpicture}


==> figEC2a.tikz.tex <==
\begin{tikzpicture}
\draw[thick,->] (0,-.5) -- (0,4.5);
\draw[thick,->] (-.5,0) -- (4.8,0);
\node[right] at (4.8,0) {{\small $\mu$}};
\draw[ultra thick] (0.02,4) parabola[bend at end] (2,1) parabola (3.98,4);
\draw[ultra thick] (0,2) -- (4.5,2);
\draw[dashed] (.86,0) -- (.86,2);
\node at (.86,2) {{\textbullet}};
\draw[dashed] (3.14,0) -- (3.14,2);
\node at (3.14,2) {{\textbullet}};
\node[left] at (-.5,0) {{\scriptsize $0$}};
\node[left] at (0,2) {{\scriptsize $\frac{1}{a}$}};
\node[left] at (0,4) {{\scriptsize $\frac{1}{a}+c'(a)$}};
\node[above] at (4,2) {{\scriptsize $f(\mu)$}};
\node[left] at (3.9,3.8) {{\scriptsize $g(\mu)$}};
\node[below] at (0,-.5) {{\scriptsize $a$}};
\node[below] at (.86,0) {{\scriptsize $\mu_1$}};
\node[below] at (3.14,0) {{\scriptsize $\mu_2$}};
\end{tikzpicture}

==> figEC2b.tikz.tex <==
\begin{tikzpicture}
\draw[thick,->] (0,-.5) -- (0,4.5);
\draw[thick,->] (-.5,0) -- (4.8,0);
\node[right] at (4.8,0) {{\small $\mu$}};
\draw[ultra thick] (0.02,4) parabola[bend at end] (2,1) parabola (3.98,4);
\draw[ultra thick] (0,1) -- (4.5,1);
\draw[dashed] (2,0) -- (2,1);
\node at (2,1) {{\textbullet}};
\node[left] at (-.5,0) {{\scriptsize $0$}};
\node[left] at (0,1) {{\scriptsize $\frac{1}{a}$}};
\node[left] at (0,4) {{\scriptsize $\frac{1}{a}+c'(a)$}};
\node[above] at (4,1) {{\scriptsize $f(\mu)$}};
\node[left] at (3.9,3.8) {{\scriptsize $g(\mu)$}};
\node[below] at (0,-.5) {{\scriptsize $a$}};
\node[below] at (2,0) {{\scriptsize $\mu_1$}};
\end{tikzpicture}

==> figEC3.tikz.tex <==
\begin{tikzpicture}
\node[draw, circle, thick, name=s1, minimum size=.55in] at (0,0) {{\small $\boldsymbol{s}[s',1]$}};
\node[draw, circle, thick, name=t1, minimum size=.55in] at (10,0) {{\small $\boldsymbol{s}- s_1$}};
\node[draw, circle, thick, name=s2, minimum size = .55in] at (0,-3) {{\small $\boldsymbol{s}[s',2]$}};
\node[draw, circle, thick, name=t2, minimum size=.55in] at (10,-3) {{\small $\boldsymbol{s}- s_2$}};
\node[draw, circle, thick, name=si, minimum size = .55in] at (0,-6) {{\small $\boldsymbol{s}+s'$}};
\node[draw, circle, thick, name=ti, minimum size=.55in] at (10,-6) {{\small $\boldsymbol{s}- s_{|\mathcal I|}$}};
\node[draw, circle, thick, name=s, minimum size=.55in] at (5,-3) {{\small $\boldsymbol s$}};
\node at (0,-4.5) [yshift=2] {{\Large $\boldsymbol{\vdots}$}};
\node at (10,-4.5) [yshift=2] {{\Large $\boldsymbol{\vdots}$}};
\draw[thick,->] (s1) -- (s) node[midway,yshift=10] {\rotatebox{-31}{{\small $\lambda p^{\mathcal I\cup\{s'\}}(1)$}}};
\draw[thick,->] (s) -- (t1) node[midway,yshift=10] {\rotatebox{31}{{\small $\lambda p^{\mathcal I}(1)$}}};
\draw[thick,->] (s2) -- (s) node[midway,above] {{\small $\lambda p^{\mathcal I\cup\{s'\}}(2)$}};
\draw[thick,->] (s) -- (t2) node[midway,above] {{\small $\lambda p^{\mathcal I}(2)$}};
\draw[thick,->] (si) -- (s) node[midway,yshift=10] {\rotatebox{31}{{\small $\lambda p^{\mathcal I\cup\{s'\}}(|\mathcal I|+1)$}}};
\draw[thick,->] (s) -- (ti) node[midway,yshift=10] {\rotatebox{-31}{{\small $\lambda p^{\mathcal I}(|\mathcal I|)$}}};
\draw[thick,->] (s) to[out=-95,in=0] (si);
\draw[thick,->] (ti) to[out=180,in=-85] (s);
\node[below] at (2.5,-6) {{\small $\mu_{s'}$}};
\node[below] at (7.5,-6) {{\small $\mu_{s_{|\mathcal I|}}$}};
\draw[decorate, decoration={brace,amplitude=10pt}]  (1.1,-7) -- (-1.1,-7) node[midway,yshift=-20] {{\small For each $s'\not\in\mathcal I$}};
\end{tikzpicture}

==> figEC4.tikz.tex <==
\begin{tikzpicture}
\node[draw, circle, thick, name=s0, minimum size=.55in] at (0,0) {{\small $0$}};
\node[draw, circle, thick, name=s11, minimum size=.55in] at (2.5,2) {{\small $1\,(1)$}};
\node[draw, circle, thick, name=s12, minimum size=.55in] at (2.5,-2) {{\small $1\,(2)$}};
\node[draw, circle, thick, name=s2, minimum size=.55in] at (5,0) {{\small $2$}};
\node[draw, circle, thick, name=s3, minimum size=.55in] at (8,0) {{\small $3$}};
\node[name=s4] at (11,0) {{\large $\cdots$}};
\draw[thick,->] (s0) to[bend left] (s11);
\draw[thick,->] (s11) to[bend left] (s0);
\draw[thick,->] (s0) to[bend right] (s12);
\draw[thick,->] (s12) to[bend right] (s0);
\draw[thick,->] (s11) to[bend left] (s2);
\draw[thick,->] (s2) to[bend left] (s11);
\draw[thick,->] (s12) to[bend right] (s2);
\draw[thick,->] (s2) to[bend right] (s12);
\draw[thick,->] (s2) to[bend left] (s3);
\draw[thick,->] (s3) to[bend left] (s2);
\draw[thick,->] (s3) to[bend left] (s4);
\draw[thick,->] (s4) to[bend left] (s3);
\node at (.5,1.6) {{\small $\lambda p$}};
\node at (.45,-1.9) {{\small $\lambda (1-p)$}};
\node at (4.5,1.6) {{\small $\lambda$}};
\node at (4.5,-1.6) {{\small $\lambda$}};
\node at (6.5,0.9) {{\small $\lambda$}};
\node at (6.5,-0.9) {{\small $\mu_1+\mu_2$}};
\node at (9.5,0.9) {{\small $\lambda$}};
\node at (9.5,-0.9) {{\small $\mu_1+\mu_2$}};
\node at (1.45,.68) {{\small $\mu_1$}};
\node at (1.45,-.65) {{\small $\mu_2$}};
\node at (3.55,.68) {{\small $\mu_2$}};
\node at (3.55,-.65) {{\small $\mu_1$}};
\end{tikzpicture}
